High-Quality Multi-Constraint Hypergraph Partitioning via Greedy Rebalancing

Multi-constraint hypergraph partitioning is a generalization of balanced partitioning, where the vertex set of a hypergraph is partitioned such that the inter-block connectivity of hyperedges is minimized while balancing the vertices with regard to $d$ distinct constraints. A prominent class of applications is data distribution tasks, where this allows to achieve good load balance for $d$ different kinds of resources and simultaneously minimize the communication volume. Although the best approaches for single-constraint partitioning are usually complex (multilevel) algorithms with many components, we show that replacing only one component already leads to high-quality multi-constraint partitions: the rebalancing step, which restores balance for a partition that has (hopefully) small connectivity but violates the constraints. We design a multi-constraint rebalancing algorithm based on greedy local search, proving that balance is always restored for $d=2$ and bounded maximum weight. The key is to ensure monotonically decreasing global imbalance by choosing an imbalance metric where there is always a balance-improving move available. Integrating our algorithm into the state-of-the-art partitioner Mt-KaHyPar, we demonstrate an 11.5% geometric mean connectivity reduction compared to the next best competitor (Metis) and better reliability regarding partition balance, even though the majority of inputs is outside of the theoretical guarantee.

==> figures/6_dimensions_e1_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-02 10:31:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 78.11) --
	( 35.85, 78.95) --
	( 36.56, 78.95) --
	( 37.27, 79.78) --
	( 37.99, 79.78) --
	( 38.70, 79.78) --
	( 39.41, 79.78) --
	( 40.13, 79.78) --
	( 40.84, 79.78) --
	( 41.55, 79.78) --
	( 42.27, 79.78) --
	( 42.98, 81.46) --
	( 43.69, 81.46) --
	( 44.41, 82.30) --
	( 45.12, 83.13) --
	( 45.83, 83.13) --
	( 46.55, 83.13) --
	( 47.26, 83.13) --
	( 47.97, 83.13) --
	( 48.69, 83.97) --
	( 49.40, 83.97) --
	( 50.11, 83.97) --
	( 50.83, 83.97) --
	( 51.54, 83.97) --
	( 52.26, 83.97) --
	( 52.97, 83.97) --
	( 53.68, 83.97) --
	( 54.40, 83.97) --
	( 55.11, 83.97) --
	( 55.82, 85.65) --
	( 56.54, 85.65) --
	( 57.25, 86.48) --
	( 57.96, 86.48) --
	( 58.68, 86.48) --
	( 59.39, 86.48) --
	( 60.10, 87.32) --
	( 60.82, 87.32) --
	( 61.53, 87.32) --
	( 62.24, 88.16) --
	( 62.96, 89.00) --
	( 63.67, 89.00) --
	( 64.38, 89.00) --
	( 65.10, 89.00) --
	( 65.81, 89.00) --
	( 66.52, 89.00) --
	( 67.24, 89.00) --
	( 67.95, 89.00) --
	( 68.67, 89.00) --
	( 69.38, 89.00) --
	( 70.09, 89.83) --
	( 70.81, 89.83) --
	( 71.52, 89.83) --
	( 72.23, 89.83) --
	( 72.95, 89.83) --
	( 73.66, 90.67) --
	( 74.37, 90.67) --
	( 75.09, 90.67) --
	( 75.80, 91.51) --
	( 76.51, 92.35) --
	( 77.23, 92.35) --
	( 77.94, 92.35) --
	( 78.65, 92.35) --
	( 79.37, 92.35) --
	( 80.08, 92.35) --
	( 80.79, 92.35) --
	( 81.51, 93.18) --
	( 82.22, 93.18) --
	( 82.93, 94.02) --
	( 83.65, 94.02) --
	( 84.36, 94.02) --
	( 85.08, 94.86) --
	( 85.79, 94.86) --
	( 86.50, 94.86) --
	( 87.22, 95.70) --
	( 87.93, 95.70) --
	( 88.64, 95.70) --
	( 89.36, 95.70) --
	( 90.07, 96.54) --
	( 90.78, 96.54) --
	( 91.50, 96.54) --
	( 92.21, 96.54) --
	( 92.92, 96.54) --
	( 93.64, 96.54) --
	( 94.35, 96.54) --
	( 95.06, 96.54) --
	( 95.78, 96.54) --
	( 96.49, 96.54) --
	( 97.20, 96.54) --
	( 97.92, 96.54) --
	( 98.63, 96.54) --
	( 99.34, 97.37) --
	(100.06, 98.21) --
	(100.77, 98.21) --
	(101.49, 98.21) --
	(102.20, 98.21) --
	(102.91, 99.05) --
	(103.63, 99.05) --
	(104.34, 99.05) --
	(105.05, 99.05) --
	(105.77, 99.05) --
	(106.48, 99.05) --
	(106.48, 99.05) --
	(107.01,100.72) --
	(107.54,102.40) --
	(108.06,102.40) --
	(108.59,103.24) --
	(109.12,104.07) --
	(109.65,105.75) --
	(110.18,108.26) --
	(110.71,109.10) --
	(111.24,110.77) --
	(111.76,110.77) --
	(112.29,111.61) --
	(112.82,111.61) --
	(113.35,112.45) --
	(113.88,112.45) --
	(114.41,114.13) --
	(114.94,114.96) --
	(115.46,114.96) --
	(115.99,114.96) --
	(116.52,114.96) --
	(117.05,114.96) --
	(117.58,114.96) --
	(118.11,114.96) --
	(118.63,114.96) --
	(119.16,114.96) --
	(119.69,115.80) --
	(120.22,115.80) --
	(120.75,115.80) --
	(121.28,115.80) --
	(121.81,115.80) --
	(122.33,115.80) --
	(122.86,115.80) --
	(123.39,115.80) --
	(123.92,115.80) --
	(124.45,115.80) --
	(124.98,115.80) --
	(125.51,115.80) --
	(126.03,115.80) --
	(126.56,115.80) --
	(127.09,115.80) --
	(127.62,115.80) --
	(128.15,115.80) --
	(128.68,115.80) --
	(129.20,116.64) --
	(129.73,116.64) --
	(130.26,116.64) --
	(130.79,116.64) --
	(131.32,116.64) --
	(131.85,116.64) --
	(132.38,116.64) --
	(132.90,116.64) --
	(133.43,116.64) --
	(133.96,116.64) --
	(134.49,116.64) --
	(135.02,116.64) --
	(135.55,116.64) --
	(136.08,116.64) --
	(136.60,116.64) --
	(137.13,116.64) --
	(137.66,117.48) --
	(138.19,117.48) --
	(138.72,117.48) --
	(139.25,117.48) --
	(139.77,117.48) --
	(140.30,117.48) --
	(140.83,117.48) --
	(141.36,117.48) --
	(141.89,117.48) --
	(142.42,117.48) --
	(142.95,117.48) --
	(143.47,117.48) --
	(144.00,117.48) --
	(144.53,117.48) --
	(145.06,117.48) --
	(145.59,117.48) --
	(146.12,117.48) --
	(146.65,117.48) --
	(147.17,117.48) --
	(147.70,117.48) --
	(148.23,117.48) --
	(148.76,117.48) --
	(149.29,117.48) --
	(149.82,117.48) --
	(150.34,117.48) --
	(150.87,117.48) --
	(151.40,117.48) --
	(151.93,117.48) --
	(152.46,117.48) --
	(152.99,117.48) --
	(153.52,117.48) --
	(154.04,117.48) --
	(154.04,117.48) --
	(157.63,117.48) --
	(159.73,117.48) --
	(161.22,117.48) --
	(162.37,117.48) --
	(163.32,117.48) --
	(164.12,117.48) --
	(164.81,117.48) --
	(165.42,117.48) --
	(165.96,117.48) --
	(166.45,117.48) --
	(166.91,117.48) --
	(167.32,117.48) --
	(167.70,117.48) --
	(168.06,117.48) --
	(168.39,117.48) --
	(168.71,117.48) --
	(169.00,117.48) --
	(169.28,117.48) --
	(169.55,117.48) --
	(169.80,117.48) --
	(170.04,117.48) --
	(170.27,117.48) --
	(170.49,117.48) --
	(170.70,117.48) --
	(170.91,117.48) --
	(171.10,117.48) --
	(171.29,117.48) --
	(171.47,117.48) --
	(171.65,117.48) --
	(171.82,117.48) --
	(171.98,117.48) --
	(172.14,117.48) --
	(172.30,117.48) --
	(172.45,117.48) --
	(172.59,117.48) --
	(172.73,117.48) --
	(172.87,117.48) --
	(173.01,117.48) --
	(173.14,117.48) --
	(173.26,117.48) --
	(173.39,117.48) --
	(173.51,117.48) --
	(173.63,117.48) --
	(173.75,117.48) --
	(173.86,117.48) --
	(173.97,117.48) --
	(174.08,117.48) --
	(174.19,117.48) --
	(174.29,117.48) --
	(174.39,117.48) --
	(174.49,117.48) --
	(174.59,117.48) --
	(174.69,117.48) --
	(174.78,117.48) --
	(174.88,117.48) --
	(174.97,117.48) --
	(175.06,117.48) --
	(175.15,117.48) --
	(175.23,117.48) --
	(175.32,117.48) --
	(175.40,117.48) --
	(175.49,117.48) --
	(175.57,117.48) --
	(175.65,117.48) --
	(175.73,117.48) --
	(175.81,117.48) --
	(175.88,117.48) --
	(175.96,117.48) --
	(176.03,117.48) --
	(176.11,117.48) --
	(176.18,117.48) --
	(176.25,117.48) --
	(176.32,117.48) --
	(176.39,117.48) --
	(176.46,117.48) --
	(176.53,117.48) --
	(176.59,117.48) --
	(176.66,117.48) --
	(176.72,117.48) --
	(176.79,117.48) --
	(176.85,117.48) --
	(176.91,117.48) --
	(176.98,117.48) --
	(177.04,117.48) --
	(177.10,117.48) --
	(177.16,117.48) --
	(177.22,117.48) --
	(177.28,117.48) --
	(177.33,117.48) --
	(177.39,117.48) --
	(177.45,117.48) --
	(177.50,117.48) --
	(177.56,117.48) --
	(177.61,117.48) --
	(177.67,117.48) --
	(177.72,117.48) --
	(177.77,117.48) --
	(177.83,117.48) --
	(177.83,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 46.28) --
	( 35.85, 46.28) --
	( 36.56, 46.28) --
	( 37.27, 46.28) --
	( 37.99, 46.28) --
	( 38.70, 46.28) --
	( 39.41, 47.12) --
	( 40.13, 47.12) --
	( 40.84, 47.12) --
	( 41.55, 47.12) --
	( 42.27, 47.12) --
	( 42.98, 47.12) --
	( 43.69, 47.12) --
	( 44.41, 47.12) --
	( 45.12, 47.12) --
	( 45.83, 47.12) --
	( 46.55, 47.12) --
	( 47.26, 47.12) --
	( 47.97, 47.12) --
	( 48.69, 47.12) --
	( 49.40, 47.95) --
	( 50.11, 47.95) --
	( 50.83, 47.95) --
	( 51.54, 47.95) --
	( 52.26, 48.79) --
	( 52.97, 49.63) --
	( 53.68, 49.63) --
	( 54.40, 50.47) --
	( 55.11, 50.47) --
	( 55.82, 50.47) --
	( 56.54, 50.47) --
	( 57.25, 50.47) --
	( 57.96, 50.47) --
	( 58.68, 50.47) --
	( 59.39, 50.47) --
	( 60.10, 50.47) --
	( 60.82, 51.30) --
	( 61.53, 52.98) --
	( 62.24, 52.98) --
	( 62.96, 52.98) --
	( 63.67, 53.82) --
	( 64.38, 53.82) --
	( 65.10, 54.65) --
	( 65.81, 55.49) --
	( 66.52, 55.49) --
	( 67.24, 56.33) --
	( 67.95, 56.33) --
	( 68.67, 57.17) --
	( 69.38, 58.01) --
	( 70.09, 58.01) --
	( 70.81, 58.84) --
	( 71.52, 58.84) --
	( 72.23, 58.84) --
	( 72.95, 58.84) --
	( 73.66, 58.84) --
	( 74.37, 58.84) --
	( 75.09, 58.84) --
	( 75.80, 58.84) --
	( 76.51, 58.84) --
	( 77.23, 58.84) --
	( 77.94, 58.84) --
	( 78.65, 58.84) --
	( 79.37, 58.84) --
	( 80.08, 58.84) --
	( 80.79, 58.84) --
	( 81.51, 58.84) --
	( 82.22, 58.84) --
	( 82.93, 58.84) --
	( 83.65, 58.84) --
	( 84.36, 59.68) --
	( 85.08, 59.68) --
	( 85.79, 59.68) --
	( 86.50, 59.68) --
	( 87.22, 59.68) --
	( 87.93, 59.68) --
	( 88.64, 61.36) --
	( 89.36, 61.36) --
	( 90.07, 62.19) --
	( 90.78, 62.19) --
	( 91.50, 62.19) --
	( 92.21, 62.19) --
	( 92.92, 63.03) --
	( 93.64, 63.03) --
	( 94.35, 63.03) --
	( 95.06, 63.03) --
	( 95.78, 63.03) --
	( 96.49, 63.87) --
	( 97.20, 63.87) --
	( 97.92, 63.87) --
	( 98.63, 63.87) --
	( 99.34, 63.87) --
	(100.06, 63.87) --
	(100.77, 64.71) --
	(101.49, 64.71) --
	(102.20, 64.71) --
	(102.91, 65.54) --
	(103.63, 67.22) --
	(104.34, 68.89) --
	(105.05, 68.89) --
	(105.77, 68.89) --
	(106.48, 68.89) --
	(106.48, 68.89) --
	(107.01, 68.89) --
	(107.54, 72.24) --
	(108.06, 73.08) --
	(108.59, 73.08) --
	(109.12, 73.08) --
	(109.65, 74.76) --
	(110.18, 76.43) --
	(110.71, 78.11) --
	(111.24, 79.78) --
	(111.76, 83.13) --
	(112.29, 85.65) --
	(112.82, 88.16) --
	(113.35, 92.35) --
	(113.88, 93.18) --
	(114.41, 94.86) --
	(114.94, 95.70) --
	(115.46, 96.54) --
	(115.99, 97.37) --
	(116.52, 99.89) --
	(117.05,101.56) --
	(117.58,101.56) --
	(118.11,102.40) --
	(118.63,104.07) --
	(119.16,104.91) --
	(119.69,105.75) --
	(120.22,106.59) --
	(120.75,106.59) --
	(121.28,107.42) --
	(121.81,108.26) --
	(122.33,108.26) --
	(122.86,108.26) --
	(123.39,109.10) --
	(123.92,109.94) --
	(124.45,110.77) --
	(124.98,110.77) --
	(125.51,110.77) --
	(126.03,111.61) --
	(126.56,112.45) --
	(127.09,113.29) --
	(127.62,114.96) --
	(128.15,114.96) --
	(128.68,114.96) --
	(129.20,114.96) --
	(129.73,115.80) --
	(130.26,115.80) --
	(130.79,115.80) --
	(131.32,115.80) --
	(131.85,115.80) --
	(132.38,115.80) --
	(132.90,116.64) --
	(133.43,116.64) --
	(133.96,116.64) --
	(134.49,116.64) --
	(135.02,116.64) --
	(135.55,117.48) --
	(136.08,117.48) --
	(136.60,117.48) --
	(137.13,117.48) --
	(137.66,117.48) --
	(138.19,117.48) --
	(138.72,117.48) --
	(139.25,117.48) --
	(139.77,117.48) --
	(140.30,117.48) --
	(140.83,117.48) --
	(141.36,117.48) --
	(141.89,117.48) --
	(142.42,117.48) --
	(142.95,117.48) --
	(143.47,117.48) --
	(144.00,117.48) --
	(144.53,117.48) --
	(145.06,117.48) --
	(145.59,117.48) --
	(146.12,117.48) --
	(146.65,117.48) --
	(147.17,117.48) --
	(147.70,117.48) --
	(148.23,117.48) --
	(148.76,117.48) --
	(149.29,117.48) --
	(149.82,117.48) --
	(150.34,117.48) --
	(150.87,117.48) --
	(151.40,117.48) --
	(151.93,117.48) --
	(152.46,117.48) --
	(152.99,117.48) --
	(153.52,117.48) --
	(154.04,117.48) --
	(154.04,117.48) --
	(157.63,117.48) --
	(159.73,117.48) --
	(161.22,117.48) --
	(162.37,117.48) --
	(163.32,117.48) --
	(164.12,117.48) --
	(164.81,117.48) --
	(165.42,117.48) --
	(165.96,117.48) --
	(166.45,117.48) --
	(166.91,117.48) --
	(167.32,117.48) --
	(167.70,117.48) --
	(168.06,117.48) --
	(168.39,117.48) --
	(168.71,117.48) --
	(169.00,117.48) --
	(169.28,117.48) --
	(169.55,117.48) --
	(169.80,117.48) --
	(170.04,117.48) --
	(170.27,117.48) --
	(170.49,117.48) --
	(170.70,117.48) --
	(170.91,117.48) --
	(171.10,117.48) --
	(171.29,117.48) --
	(171.47,117.48) --
	(171.65,117.48) --
	(171.82,117.48) --
	(171.98,117.48) --
	(172.14,117.48) --
	(172.30,117.48) --
	(172.45,117.48) --
	(172.59,117.48) --
	(172.73,117.48) --
	(172.87,117.48) --
	(173.01,117.48) --
	(173.14,117.48) --
	(173.26,117.48) --
	(173.39,117.48) --
	(173.51,117.48) --
	(173.63,117.48) --
	(173.75,117.48) --
	(173.86,117.48) --
	(173.97,117.48) --
	(174.08,117.48) --
	(174.19,117.48) --
	(174.29,117.48) --
	(174.39,117.48) --
	(174.49,117.48) --
	(174.59,117.48) --
	(174.69,117.48) --
	(174.78,117.48) --
	(174.88,117.48) --
	(174.97,117.48) --
	(175.06,117.48) --
	(175.15,117.48) --
	(175.23,117.48) --
	(175.32,117.48) --
	(175.40,117.48) --
	(175.49,117.48) --
	(175.57,117.48) --
	(175.65,117.48) --
	(175.73,117.48) --
	(175.81,117.48) --
	(175.88,117.48) --
	(175.96,117.48) --
	(176.03,117.48) --
	(176.11,117.48) --
	(176.18,117.48) --
	(176.25,117.48) --
	(176.32,117.48) --
	(176.39,117.48) --
	(176.46,117.48) --
	(176.53,117.48) --
	(176.59,117.48) --
	(176.66,117.48) --
	(176.72,117.48) --
	(176.79,117.48) --
	(176.85,117.48) --
	(176.91,117.48) --
	(176.98,117.48) --
	(177.04,117.48) --
	(177.10,117.48) --
	(177.16,117.48) --
	(177.22,117.48) --
	(177.28,117.48) --
	(177.33,117.48) --
	(177.39,117.48) --
	(177.45,117.48) --
	(177.50,117.48) --
	(177.56,117.48) --
	(177.61,117.48) --
	(177.67,117.48) --
	(177.72,117.48) --
	(177.77,117.48) --
	(177.83,117.48) --
	(177.83,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,117.48) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 57.17) --
	( 35.85, 58.01) --
	( 36.56, 58.01) --
	( 37.27, 58.01) --
	( 37.99, 58.84) --
	( 38.70, 59.68) --
	( 39.41, 59.68) --
	( 40.13, 59.68) --
	( 40.84, 59.68) --
	( 41.55, 59.68) --
	( 42.27, 59.68) --
	( 42.98, 59.68) --
	( 43.69, 59.68) --
	( 44.41, 59.68) --
	( 45.12, 60.52) --
	( 45.83, 60.52) --
	( 46.55, 60.52) --
	( 47.26, 60.52) --
	( 47.97, 60.52) --
	( 48.69, 60.52) --
	( 49.40, 60.52) --
	( 50.11, 60.52) --
	( 50.83, 61.36) --
	( 51.54, 62.19) --
	( 52.26, 62.19) --
	( 52.97, 63.03) --
	( 53.68, 63.03) --
	( 54.40, 63.03) --
	( 55.11, 63.03) --
	( 55.82, 63.03) --
	( 56.54, 63.03) --
	( 57.25, 63.03) --
	( 57.96, 63.03) --
	( 58.68, 63.03) --
	( 59.39, 63.87) --
	( 60.10, 63.87) --
	( 60.82, 63.87) --
	( 61.53, 64.71) --
	( 62.24, 64.71) --
	( 62.96, 64.71) --
	( 63.67, 64.71) --
	( 64.38, 64.71) --
	( 65.10, 65.54) --
	( 65.81, 65.54) --
	( 66.52, 65.54) --
	( 67.24, 66.38) --
	( 67.95, 66.38) --
	( 68.67, 66.38) --
	( 69.38, 66.38) --
	( 70.09, 66.38) --
	( 70.81, 66.38) --
	( 71.52, 66.38) --
	( 72.23, 66.38) --
	( 72.95, 66.38) --
	( 73.66, 66.38) --
	( 74.37, 66.38) --
	( 75.09, 66.38) --
	( 75.80, 66.38) --
	( 76.51, 66.38) --
	( 77.23, 66.38) --
	( 77.94, 66.38) --
	( 78.65, 66.38) --
	( 79.37, 66.38) --
	( 80.08, 66.38) --
	( 80.79, 66.38) --
	( 81.51, 67.22) --
	( 82.22, 67.22) --
	( 82.93, 68.06) --
	( 83.65, 68.89) --
	( 84.36, 68.89) --
	( 85.08, 68.89) --
	( 85.79, 68.89) --
	( 86.50, 68.89) --
	( 87.22, 68.89) --
	( 87.93, 68.89) --
	( 88.64, 68.89) --
	( 89.36, 68.89) --
	( 90.07, 69.73) --
	( 90.78, 69.73) --
	( 91.50, 69.73) --
	( 92.21, 69.73) --
	( 92.92, 69.73) --
	( 93.64, 70.57) --
	( 94.35, 70.57) --
	( 95.06, 71.41) --
	( 95.78, 71.41) --
	( 96.49, 71.41) --
	( 97.20, 72.24) --
	( 97.92, 73.08) --
	( 98.63, 73.08) --
	( 99.34, 73.08) --
	(100.06, 73.08) --
	(100.77, 73.92) --
	(101.49, 74.76) --
	(102.20, 75.60) --
	(102.91, 75.60) --
	(103.63, 75.60) --
	(104.34, 75.60) --
	(105.05, 75.60) --
	(105.77, 76.43) --
	(106.48, 76.43) --
	(106.48, 76.43) --
	(107.01, 77.27) --
	(107.54, 77.27) --
	(108.06, 78.11) --
	(108.59, 78.11) --
	(109.12, 78.11) --
	(109.65, 82.30) --
	(110.18, 85.65) --
	(110.71, 89.83) --
	(111.24, 92.35) --
	(111.76, 94.02) --
	(112.29, 94.02) --
	(112.82, 94.86) --
	(113.35, 94.86) --
	(113.88, 96.54) --
	(114.41, 96.54) --
	(114.94, 97.37) --
	(115.46, 98.21) --
	(115.99, 98.21) --
	(116.52, 98.21) --
	(117.05,100.72) --
	(117.58,100.72) --
	(118.11,100.72) --
	(118.63,101.56) --
	(119.16,101.56) --
	(119.69,101.56) --
	(120.22,101.56) --
	(120.75,101.56) --
	(121.28,101.56) --
	(121.81,101.56) --
	(122.33,101.56) --
	(122.86,101.56) --
	(123.39,101.56) --
	(123.92,102.40) --
	(124.45,102.40) --
	(124.98,102.40) --
	(125.51,102.40) --
	(126.03,102.40) --
	(126.56,103.24) --
	(127.09,103.24) --
	(127.62,104.07) --
	(128.15,104.07) --
	(128.68,104.07) --
	(129.20,104.07) --
	(129.73,104.07) --
	(130.26,104.07) --
	(130.79,104.07) --
	(131.32,104.07) --
	(131.85,104.91) --
	(132.38,104.91) --
	(132.90,104.91) --
	(133.43,104.91) --
	(133.96,104.91) --
	(134.49,104.91) --
	(135.02,104.91) --
	(135.55,104.91) --
	(136.08,104.91) --
	(136.60,104.91) --
	(137.13,104.91) --
	(137.66,104.91) --
	(138.19,104.91) --
	(138.72,104.91) --
	(139.25,104.91) --
	(139.77,104.91) --
	(140.30,105.75) --
	(140.83,105.75) --
	(141.36,105.75) --
	(141.89,105.75) --
	(142.42,105.75) --
	(142.95,105.75) --
	(143.47,105.75) --
	(144.00,105.75) --
	(144.53,105.75) --
	(145.06,105.75) --
	(145.59,105.75) --
	(146.12,105.75) --
	(146.65,105.75) --
	(147.17,105.75) --
	(147.70,105.75) --
	(148.23,105.75) --
	(148.76,105.75) --
	(149.29,105.75) --
	(149.82,105.75) --
	(150.34,105.75) --
	(150.87,105.75) --
	(151.40,105.75) --
	(151.93,105.75) --
	(152.46,105.75) --
	(152.99,105.75) --
	(153.52,105.75) --
	(154.04,105.75) --
	(154.04,105.75) --
	(157.63,105.75) --
	(159.73,105.75) --
	(161.22,105.75) --
	(162.37,105.75) --
	(163.32,105.75) --
	(164.12,105.75) --
	(164.81,105.75) --
	(165.42,105.75) --
	(165.96,105.75) --
	(166.45,105.75) --
	(166.91,105.75) --
	(167.32,105.75) --
	(167.70,105.75) --
	(168.06,105.75) --
	(168.39,105.75) --
	(168.71,105.75) --
	(169.00,105.75) --
	(169.28,105.75) --
	(169.55,105.75) --
	(169.80,105.75) --
	(170.04,105.75) --
	(170.27,105.75) --
	(170.49,105.75) --
	(170.70,105.75) --
	(170.91,105.75) --
	(171.10,105.75) --
	(171.29,105.75) --
	(171.47,105.75) --
	(171.65,105.75) --
	(171.82,105.75) --
	(171.98,105.75) --
	(172.14,105.75) --
	(172.30,105.75) --
	(172.45,105.75) --
	(172.59,105.75) --
	(172.73,105.75) --
	(172.87,105.75) --
	(173.01,105.75) --
	(173.14,105.75) --
	(173.26,105.75) --
	(173.39,105.75) --
	(173.51,105.75) --
	(173.63,105.75) --
	(173.75,105.75) --
	(173.86,105.75) --
	(173.97,105.75) --
	(174.08,105.75) --
	(174.19,105.75) --
	(174.29,105.75) --
	(174.39,105.75) --
	(174.49,105.75) --
	(174.59,105.75) --
	(174.69,105.75) --
	(174.78,105.75) --
	(174.88,105.75) --
	(174.97,105.75) --
	(175.06,105.75) --
	(175.15,105.75) --
	(175.23,105.75) --
	(175.32,105.75) --
	(175.40,105.75) --
	(175.49,105.75) --
	(175.57,105.75) --
	(175.65,105.75) --
	(175.73,105.75) --
	(175.81,105.75) --
	(175.88,105.75) --
	(175.96,105.75) --
	(176.03,105.75) --
	(176.11,105.75) --
	(176.18,105.75) --
	(176.25,105.75) --
	(176.32,105.75) --
	(176.39,105.75) --
	(176.46,105.75) --
	(176.53,105.75) --
	(176.59,105.75) --
	(176.66,105.75) --
	(176.72,105.75) --
	(176.79,105.75) --
	(176.85,105.75) --
	(176.91,105.75) --
	(176.98,105.75) --
	(177.04,105.75) --
	(177.10,105.75) --
	(177.16,105.75) --
	(177.22,105.75) --
	(177.28,105.75) --
	(177.33,105.75) --
	(177.39,105.75) --
	(177.45,105.75) --
	(177.50,105.75) --
	(177.56,105.75) --
	(177.61,105.75) --
	(177.67,105.75) --
	(177.72,105.75) --
	(177.77,105.75) --
	(177.83,105.75) --
	(177.83,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,105.75) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 37.07) --
	( 35.85, 37.07) --
	( 36.56, 37.07) --
	( 37.27, 37.07) --
	( 37.99, 37.07) --
	( 38.70, 37.07) --
	( 39.41, 37.07) --
	( 40.13, 37.07) --
	( 40.84, 37.07) --
	( 41.55, 37.07) --
	( 42.27, 37.07) --
	( 42.98, 37.07) --
	( 43.69, 37.07) --
	( 44.41, 37.07) --
	( 45.12, 37.07) --
	( 45.83, 37.07) --
	( 46.55, 37.07) --
	( 47.26, 37.07) --
	( 47.97, 37.07) --
	( 48.69, 37.07) --
	( 49.40, 37.07) --
	( 50.11, 37.07) --
	( 50.83, 37.07) --
	( 51.54, 37.07) --
	( 52.26, 37.07) --
	( 52.97, 37.07) --
	( 53.68, 37.07) --
	( 54.40, 37.07) --
	( 55.11, 37.07) --
	( 55.82, 37.07) --
	( 56.54, 37.07) --
	( 57.25, 37.07) --
	( 57.96, 37.07) --
	( 58.68, 37.07) --
	( 59.39, 37.07) --
	( 60.10, 37.07) --
	( 60.82, 37.07) --
	( 61.53, 37.07) --
	( 62.24, 37.07) --
	( 62.96, 37.07) --
	( 63.67, 37.90) --
	( 64.38, 37.90) --
	( 65.10, 37.90) --
	( 65.81, 37.90) --
	( 66.52, 38.74) --
	( 67.24, 38.74) --
	( 67.95, 39.58) --
	( 68.67, 39.58) --
	( 69.38, 39.58) --
	( 70.09, 39.58) --
	( 70.81, 39.58) --
	( 71.52, 39.58) --
	( 72.23, 39.58) --
	( 72.95, 39.58) --
	( 73.66, 39.58) --
	( 74.37, 39.58) --
	( 75.09, 40.42) --
	( 75.80, 40.42) --
	( 76.51, 41.25) --
	( 77.23, 41.25) --
	( 77.94, 41.25) --
	( 78.65, 41.25) --
	( 79.37, 41.25) --
	( 80.08, 41.25) --
	( 80.79, 42.93) --
	( 81.51, 42.93) --
	( 82.22, 42.93) --
	( 82.93, 42.93) --
	( 83.65, 43.77) --
	( 84.36, 43.77) --
	( 85.08, 43.77) --
	( 85.79, 43.77) --
	( 86.50, 44.60) --
	( 87.22, 44.60) --
	( 87.93, 44.60) --
	( 88.64, 44.60) --
	( 89.36, 44.60) --
	( 90.07, 44.60) --
	( 90.78, 45.44) --
	( 91.50, 45.44) --
	( 92.21, 45.44) --
	( 92.92, 45.44) --
	( 93.64, 45.44) --
	( 94.35, 45.44) --
	( 95.06, 45.44) --
	( 95.78, 45.44) --
	( 96.49, 45.44) --
	( 97.20, 45.44) --
	( 97.92, 45.44) --
	( 98.63, 45.44) --
	( 99.34, 45.44) --
	(100.06, 45.44) --
	(100.77, 45.44) --
	(101.49, 45.44) --
	(102.20, 46.28) --
	(102.91, 46.28) --
	(103.63, 46.28) --
	(104.34, 46.28) --
	(105.05, 46.28) --
	(105.77, 46.28) --
	(106.48, 46.28) --
	(106.48, 46.28) --
	(107.01, 48.79) --
	(107.54, 49.63) --
	(108.06, 51.30) --
	(108.59, 51.30) --
	(109.12, 52.98) --
	(109.65, 53.82) --
	(110.18, 54.65) --
	(110.71, 58.84) --
	(111.24, 59.68) --
	(111.76, 62.19) --
	(112.29, 64.71) --
	(112.82, 66.38) --
	(113.35, 67.22) --
	(113.88, 68.06) --
	(114.41, 68.06) --
	(114.94, 69.73) --
	(115.46, 70.57) --
	(115.99, 71.41) --
	(116.52, 73.92) --
	(117.05, 75.60) --
	(117.58, 77.27) --
	(118.11, 77.27) --
	(118.63, 78.11) --
	(119.16, 81.46) --
	(119.69, 82.30) --
	(120.22, 83.13) --
	(120.75, 84.81) --
	(121.28, 84.81) --
	(121.81, 85.65) --
	(122.33, 85.65) --
	(122.86, 86.48) --
	(123.39, 87.32) --
	(123.92, 89.00) --
	(124.45, 89.00) --
	(124.98, 89.00) --
	(125.51, 90.67) --
	(126.03, 92.35) --
	(126.56, 92.35) --
	(127.09, 92.35) --
	(127.62, 92.35) --
	(128.15, 93.18) --
	(128.68, 93.18) --
	(129.20, 95.70) --
	(129.73, 95.70) --
	(130.26, 97.37) --
	(130.79, 98.21) --
	(131.32, 98.21) --
	(131.85, 98.21) --
	(132.38, 98.21) --
	(132.90, 99.89) --
	(133.43, 99.89) --
	(133.96, 99.89) --
	(134.49, 99.89) --
	(135.02,100.72) --
	(135.55,103.24) --
	(136.08,104.07) --
	(136.60,104.07) --
	(137.13,104.91) --
	(137.66,104.91) --
	(138.19,104.91) --
	(138.72,104.91) --
	(139.25,104.91) --
	(139.77,104.91) --
	(140.30,105.75) --
	(140.83,105.75) --
	(141.36,105.75) --
	(141.89,105.75) --
	(142.42,105.75) --
	(142.95,105.75) --
	(143.47,105.75) --
	(144.00,105.75) --
	(144.53,105.75) --
	(145.06,105.75) --
	(145.59,105.75) --
	(146.12,105.75) --
	(146.65,105.75) --
	(147.17,105.75) --
	(147.70,105.75) --
	(148.23,105.75) --
	(148.76,105.75) --
	(149.29,105.75) --
	(149.82,105.75) --
	(150.34,105.75) --
	(150.87,105.75) --
	(151.40,105.75) --
	(151.93,105.75) --
	(152.46,105.75) --
	(152.99,105.75) --
	(153.52,105.75) --
	(154.04,105.75) --
	(154.04,105.75) --
	(157.63,106.59) --
	(159.73,106.59) --
	(161.22,106.59) --
	(162.37,106.59) --
	(163.32,106.59) --
	(164.12,106.59) --
	(164.81,106.59) --
	(165.42,106.59) --
	(165.96,106.59) --
	(166.45,106.59) --
	(166.91,106.59) --
	(167.32,106.59) --
	(167.70,106.59) --
	(168.06,106.59) --
	(168.39,106.59) --
	(168.71,106.59) --
	(169.00,106.59) --
	(169.28,106.59) --
	(169.55,106.59) --
	(169.80,106.59) --
	(170.04,106.59) --
	(170.27,106.59) --
	(170.49,106.59) --
	(170.70,106.59) --
	(170.91,106.59) --
	(171.10,106.59) --
	(171.29,106.59) --
	(171.47,106.59) --
	(171.65,106.59) --
	(171.82,106.59) --
	(171.98,106.59) --
	(172.14,106.59) --
	(172.30,106.59) --
	(172.45,106.59) --
	(172.59,106.59) --
	(172.73,106.59) --
	(172.87,106.59) --
	(173.01,106.59) --
	(173.14,106.59) --
	(173.26,106.59) --
	(173.39,106.59) --
	(173.51,106.59) --
	(173.63,106.59) --
	(173.75,106.59) --
	(173.86,106.59) --
	(173.97,106.59) --
	(174.08,106.59) --
	(174.19,106.59) --
	(174.29,106.59) --
	(174.39,106.59) --
	(174.49,106.59) --
	(174.59,106.59) --
	(174.69,106.59) --
	(174.78,106.59) --
	(174.88,106.59) --
	(174.97,106.59) --
	(175.06,106.59) --
	(175.15,106.59) --
	(175.23,106.59) --
	(175.32,106.59) --
	(175.40,106.59) --
	(175.49,106.59) --
	(175.57,106.59) --
	(175.65,106.59) --
	(175.73,106.59) --
	(175.81,106.59) --
	(175.88,106.59) --
	(175.96,106.59) --
	(176.03,106.59) --
	(176.11,106.59) --
	(176.18,106.59) --
	(176.25,106.59) --
	(176.32,106.59) --
	(176.39,106.59) --
	(176.46,106.59) --
	(176.53,106.59) --
	(176.59,106.59) --
	(176.66,106.59) --
	(176.72,106.59) --
	(176.79,106.59) --
	(176.85,106.59) --
	(176.91,106.59) --
	(176.98,106.59) --
	(177.04,106.59) --
	(177.10,106.59) --
	(177.16,106.59) --
	(177.22,106.59) --
	(177.28,106.59) --
	(177.33,106.59) --
	(177.39,106.59) --
	(177.45,106.59) --
	(177.50,106.59) --
	(177.56,106.59) --
	(177.61,106.59) --
	(177.67,106.59) --
	(177.72,106.59) --
	(177.77,106.59) --
	(177.83,106.59) --
	(177.83,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,106.59) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/6_dimensions_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-02 10:28:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 80.62) --
	( 35.85, 80.62) --
	( 36.56, 81.46) --
	( 37.27, 81.46) --
	( 37.99, 83.13) --
	( 38.70, 83.97) --
	( 39.41, 83.97) --
	( 40.13, 84.81) --
	( 40.84, 85.65) --
	( 41.55, 85.65) --
	( 42.27, 85.65) --
	( 42.98, 85.65) --
	( 43.69, 85.65) --
	( 44.41, 86.48) --
	( 45.12, 87.32) --
	( 45.83, 87.32) --
	( 46.55, 88.16) --
	( 47.26, 89.83) --
	( 47.97, 89.83) --
	( 48.69, 89.83) --
	( 49.40, 90.67) --
	( 50.11, 92.35) --
	( 50.83, 93.18) --
	( 51.54, 93.18) --
	( 52.26, 94.02) --
	( 52.97, 94.02) --
	( 53.68, 94.02) --
	( 54.40, 96.54) --
	( 55.11, 96.54) --
	( 55.82, 97.37) --
	( 56.54, 97.37) --
	( 57.25, 99.05) --
	( 57.96, 99.89) --
	( 58.68,100.72) --
	( 59.39,100.72) --
	( 60.10,100.72) --
	( 60.82,100.72) --
	( 61.53,101.56) --
	( 62.24,103.24) --
	( 62.96,103.24) --
	( 63.67,103.24) --
	( 64.38,104.07) --
	( 65.10,104.91) --
	( 65.81,104.91) --
	( 66.52,104.91) --
	( 67.24,104.91) --
	( 67.95,104.91) --
	( 68.67,104.91) --
	( 69.38,104.91) --
	( 70.09,104.91) --
	( 70.81,105.75) --
	( 71.52,106.59) --
	( 72.23,107.42) --
	( 72.95,109.10) --
	( 73.66,109.10) --
	( 74.37,109.94) --
	( 75.09,109.94) --
	( 75.80,110.77) --
	( 76.51,110.77) --
	( 77.23,111.61) --
	( 77.94,111.61) --
	( 78.65,111.61) --
	( 79.37,111.61) --
	( 80.08,111.61) --
	( 80.79,111.61) --
	( 81.51,111.61) --
	( 82.22,111.61) --
	( 82.93,111.61) --
	( 83.65,111.61) --
	( 84.36,111.61) --
	( 85.08,111.61) --
	( 85.79,111.61) --
	( 86.50,111.61) --
	( 87.22,111.61) --
	( 87.93,111.61) --
	( 88.64,111.61) --
	( 89.36,111.61) --
	( 90.07,111.61) --
	( 90.78,111.61) --
	( 91.50,111.61) --
	( 92.21,112.45) --
	( 92.92,112.45) --
	( 93.64,113.29) --
	( 94.35,113.29) --
	( 95.06,113.29) --
	( 95.78,114.13) --
	( 96.49,114.13) --
	( 97.20,114.13) --
	( 97.92,114.13) --
	( 98.63,114.13) --
	( 99.34,114.13) --
	(100.06,114.13) --
	(100.77,114.13) --
	(101.49,114.13) --
	(102.20,114.13) --
	(102.91,114.13) --
	(103.63,114.13) --
	(104.34,114.13) --
	(105.05,114.96) --
	(105.77,114.96) --
	(106.48,114.96) --
	(106.48,114.96) --
	(107.01,117.48) --
	(107.54,118.31) --
	(108.06,118.31) --
	(108.59,119.15) --
	(109.12,119.15) --
	(109.65,119.15) --
	(110.18,120.83) --
	(110.71,120.83) --
	(111.24,120.83) --
	(111.76,120.83) --
	(112.29,120.83) --
	(112.82,120.83) --
	(113.35,120.83) --
	(113.88,120.83) --
	(114.41,120.83) --
	(114.94,120.83) --
	(115.46,120.83) --
	(115.99,121.66) --
	(116.52,121.66) --
	(117.05,121.66) --
	(117.58,121.66) --
	(118.11,122.50) --
	(118.63,122.50) --
	(119.16,122.50) --
	(119.69,122.50) --
	(120.22,122.50) --
	(120.75,122.50) --
	(121.28,122.50) --
	(121.81,122.50) --
	(122.33,122.50) --
	(122.86,122.50) --
	(123.39,122.50) --
	(123.92,122.50) --
	(124.45,122.50) --
	(124.98,122.50) --
	(125.51,122.50) --
	(126.03,122.50) --
	(126.56,122.50) --
	(127.09,122.50) --
	(127.62,122.50) --
	(128.15,122.50) --
	(128.68,122.50) --
	(129.20,122.50) --
	(129.73,122.50) --
	(130.26,122.50) --
	(130.79,122.50) --
	(131.32,122.50) --
	(131.85,122.50) --
	(132.38,122.50) --
	(132.90,122.50) --
	(133.43,122.50) --
	(133.96,122.50) --
	(134.49,122.50) --
	(135.02,122.50) --
	(135.55,122.50) --
	(136.08,122.50) --
	(136.60,122.50) --
	(137.13,122.50) --
	(137.66,122.50) --
	(138.19,122.50) --
	(138.72,122.50) --
	(139.25,122.50) --
	(139.77,122.50) --
	(140.30,122.50) --
	(140.83,122.50) --
	(141.36,122.50) --
	(141.89,122.50) --
	(142.42,122.50) --
	(142.95,122.50) --
	(143.47,122.50) --
	(144.00,122.50) --
	(144.53,122.50) --
	(145.06,122.50) --
	(145.59,122.50) --
	(146.12,122.50) --
	(146.65,122.50) --
	(147.17,122.50) --
	(147.70,122.50) --
	(148.23,122.50) --
	(148.76,122.50) --
	(149.29,122.50) --
	(149.82,122.50) --
	(150.34,122.50) --
	(150.87,122.50) --
	(151.40,122.50) --
	(151.93,122.50) --
	(152.46,122.50) --
	(152.99,122.50) --
	(153.52,122.50) --
	(154.04,122.50) --
	(154.04,122.50) --
	(157.63,122.50) --
	(159.73,122.50) --
	(161.22,122.50) --
	(162.37,122.50) --
	(163.32,122.50) --
	(164.12,122.50) --
	(164.81,122.50) --
	(165.42,122.50) --
	(165.96,122.50) --
	(166.45,122.50) --
	(166.91,122.50) --
	(167.32,122.50) --
	(167.70,122.50) --
	(168.06,122.50) --
	(168.39,122.50) --
	(168.71,122.50) --
	(169.00,122.50) --
	(169.28,122.50) --
	(169.55,122.50) --
	(169.80,122.50) --
	(170.04,122.50) --
	(170.27,122.50) --
	(170.49,122.50) --
	(170.70,122.50) --
	(170.91,122.50) --
	(171.10,122.50) --
	(171.29,122.50) --
	(171.47,122.50) --
	(171.65,122.50) --
	(171.82,122.50) --
	(171.98,122.50) --
	(172.14,122.50) --
	(172.30,122.50) --
	(172.45,122.50) --
	(172.59,122.50) --
	(172.73,122.50) --
	(172.87,122.50) --
	(173.01,122.50) --
	(173.14,122.50) --
	(173.26,122.50) --
	(173.39,122.50) --
	(173.51,122.50) --
	(173.63,122.50) --
	(173.75,122.50) --
	(173.86,122.50) --
	(173.97,122.50) --
	(174.08,122.50) --
	(174.19,122.50) --
	(174.29,122.50) --
	(174.39,122.50) --
	(174.49,122.50) --
	(174.59,122.50) --
	(174.69,122.50) --
	(174.78,122.50) --
	(174.88,122.50) --
	(174.97,122.50) --
	(175.06,122.50) --
	(175.15,122.50) --
	(175.23,122.50) --
	(175.32,122.50) --
	(175.40,122.50) --
	(175.49,122.50) --
	(175.57,122.50) --
	(175.65,122.50) --
	(175.73,122.50) --
	(175.81,122.50) --
	(175.88,122.50) --
	(175.96,122.50) --
	(176.03,122.50) --
	(176.11,122.50) --
	(176.18,122.50) --
	(176.25,122.50) --
	(176.32,122.50) --
	(176.39,122.50) --
	(176.46,122.50) --
	(176.53,122.50) --
	(176.59,122.50) --
	(176.66,122.50) --
	(176.72,122.50) --
	(176.79,122.50) --
	(176.85,122.50) --
	(176.91,122.50) --
	(176.98,122.50) --
	(177.04,122.50) --
	(177.10,122.50) --
	(177.16,122.50) --
	(177.22,122.50) --
	(177.28,122.50) --
	(177.33,122.50) --
	(177.39,122.50) --
	(177.45,122.50) --
	(177.50,122.50) --
	(177.56,122.50) --
	(177.61,122.50) --
	(177.67,122.50) --
	(177.72,122.50) --
	(177.77,122.50) --
	(177.83,122.50) --
	(177.83,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 73.08) --
	( 35.85, 73.08) --
	( 36.56, 73.08) --
	( 37.27, 73.92) --
	( 37.99, 73.92) --
	( 38.70, 75.60) --
	( 39.41, 75.60) --
	( 40.13, 75.60) --
	( 40.84, 76.43) --
	( 41.55, 78.11) --
	( 42.27, 78.11) --
	( 42.98, 78.95) --
	( 43.69, 79.78) --
	( 44.41, 79.78) --
	( 45.12, 79.78) --
	( 45.83, 79.78) --
	( 46.55, 79.78) --
	( 47.26, 80.62) --
	( 47.97, 81.46) --
	( 48.69, 81.46) --
	( 49.40, 81.46) --
	( 50.11, 83.97) --
	( 50.83, 83.97) --
	( 51.54, 85.65) --
	( 52.26, 85.65) --
	( 52.97, 85.65) --
	( 53.68, 85.65) --
	( 54.40, 86.48) --
	( 55.11, 86.48) --
	( 55.82, 86.48) --
	( 56.54, 86.48) --
	( 57.25, 86.48) --
	( 57.96, 87.32) --
	( 58.68, 88.16) --
	( 59.39, 89.00) --
	( 60.10, 90.67) --
	( 60.82, 90.67) --
	( 61.53, 90.67) --
	( 62.24, 92.35) --
	( 62.96, 92.35) --
	( 63.67, 93.18) --
	( 64.38, 94.02) --
	( 65.10, 94.02) --
	( 65.81, 94.86) --
	( 66.52, 94.86) --
	( 67.24, 97.37) --
	( 67.95, 99.05) --
	( 68.67, 99.05) --
	( 69.38, 99.05) --
	( 70.09, 99.89) --
	( 70.81, 99.89) --
	( 71.52, 99.89) --
	( 72.23,100.72) --
	( 72.95,101.56) --
	( 73.66,101.56) --
	( 74.37,101.56) --
	( 75.09,101.56) --
	( 75.80,103.24) --
	( 76.51,103.24) --
	( 77.23,104.91) --
	( 77.94,104.91) --
	( 78.65,104.91) --
	( 79.37,104.91) --
	( 80.08,104.91) --
	( 80.79,104.91) --
	( 81.51,104.91) --
	( 82.22,104.91) --
	( 82.93,105.75) --
	( 83.65,105.75) --
	( 84.36,105.75) --
	( 85.08,105.75) --
	( 85.79,105.75) --
	( 86.50,105.75) --
	( 87.22,105.75) --
	( 87.93,106.59) --
	( 88.64,106.59) --
	( 89.36,106.59) --
	( 90.07,106.59) --
	( 90.78,106.59) --
	( 91.50,106.59) --
	( 92.21,107.42) --
	( 92.92,108.26) --
	( 93.64,108.26) --
	( 94.35,108.26) --
	( 95.06,108.26) --
	( 95.78,108.26) --
	( 96.49,108.26) --
	( 97.20,108.26) --
	( 97.92,108.26) --
	( 98.63,108.26) --
	( 99.34,109.10) --
	(100.06,109.10) --
	(100.77,109.10) --
	(101.49,109.10) --
	(102.20,109.94) --
	(102.91,109.94) --
	(103.63,110.77) --
	(104.34,110.77) --
	(105.05,110.77) --
	(105.77,110.77) --
	(106.48,110.77) --
	(106.48,110.77) --
	(107.01,112.45) --
	(107.54,113.29) --
	(108.06,114.13) --
	(108.59,116.64) --
	(109.12,116.64) --
	(109.65,116.64) --
	(110.18,116.64) --
	(110.71,117.48) --
	(111.24,118.31) --
	(111.76,119.15) --
	(112.29,119.99) --
	(112.82,119.99) --
	(113.35,119.99) --
	(113.88,119.99) --
	(114.41,119.99) --
	(114.94,119.99) --
	(115.46,120.83) --
	(115.99,122.50) --
	(116.52,123.34) --
	(117.05,123.34) --
	(117.58,123.34) --
	(118.11,123.34) --
	(118.63,123.34) --
	(119.16,123.34) --
	(119.69,123.34) --
	(120.22,123.34) --
	(120.75,123.34) --
	(121.28,123.34) --
	(121.81,123.34) --
	(122.33,123.34) --
	(122.86,123.34) --
	(123.39,123.34) --
	(123.92,123.34) --
	(124.45,123.34) --
	(124.98,123.34) --
	(125.51,123.34) --
	(126.03,123.34) --
	(126.56,123.34) --
	(127.09,123.34) --
	(127.62,123.34) --
	(128.15,123.34) --
	(128.68,123.34) --
	(129.20,123.34) --
	(129.73,123.34) --
	(130.26,123.34) --
	(130.79,123.34) --
	(131.32,123.34) --
	(131.85,123.34) --
	(132.38,123.34) --
	(132.90,123.34) --
	(133.43,123.34) --
	(133.96,123.34) --
	(134.49,123.34) --
	(135.02,123.34) --
	(135.55,123.34) --
	(136.08,123.34) --
	(136.60,123.34) --
	(137.13,123.34) --
	(137.66,123.34) --
	(138.19,123.34) --
	(138.72,123.34) --
	(139.25,123.34) --
	(139.77,123.34) --
	(140.30,123.34) --
	(140.83,123.34) --
	(141.36,123.34) --
	(141.89,123.34) --
	(142.42,123.34) --
	(142.95,123.34) --
	(143.47,123.34) --
	(144.00,123.34) --
	(144.53,123.34) --
	(145.06,123.34) --
	(145.59,123.34) --
	(146.12,123.34) --
	(146.65,123.34) --
	(147.17,123.34) --
	(147.70,123.34) --
	(148.23,123.34) --
	(148.76,123.34) --
	(149.29,123.34) --
	(149.82,123.34) --
	(150.34,123.34) --
	(150.87,123.34) --
	(151.40,123.34) --
	(151.93,123.34) --
	(152.46,123.34) --
	(152.99,123.34) --
	(153.52,123.34) --
	(154.04,123.34) --
	(154.04,123.34) --
	(157.63,123.34) --
	(159.73,123.34) --
	(161.22,123.34) --
	(162.37,123.34) --
	(163.32,123.34) --
	(164.12,123.34) --
	(164.81,123.34) --
	(165.42,123.34) --
	(165.96,123.34) --
	(166.45,123.34) --
	(166.91,123.34) --
	(167.32,123.34) --
	(167.70,123.34) --
	(168.06,123.34) --
	(168.39,123.34) --
	(168.71,123.34) --
	(169.00,123.34) --
	(169.28,123.34) --
	(169.55,123.34) --
	(169.80,123.34) --
	(170.04,123.34) --
	(170.27,123.34) --
	(170.49,123.34) --
	(170.70,123.34) --
	(170.91,123.34) --
	(171.10,123.34) --
	(171.29,123.34) --
	(171.47,123.34) --
	(171.65,123.34) --
	(171.82,123.34) --
	(171.98,123.34) --
	(172.14,123.34) --
	(172.30,123.34) --
	(172.45,123.34) --
	(172.59,123.34) --
	(172.73,123.34) --
	(172.87,123.34) --
	(173.01,123.34) --
	(173.14,123.34) --
	(173.26,123.34) --
	(173.39,123.34) --
	(173.51,123.34) --
	(173.63,123.34) --
	(173.75,123.34) --
	(173.86,123.34) --
	(173.97,123.34) --
	(174.08,123.34) --
	(174.19,123.34) --
	(174.29,123.34) --
	(174.39,123.34) --
	(174.49,123.34) --
	(174.59,123.34) --
	(174.69,123.34) --
	(174.78,123.34) --
	(174.88,123.34) --
	(174.97,123.34) --
	(175.06,123.34) --
	(175.15,123.34) --
	(175.23,123.34) --
	(175.32,123.34) --
	(175.40,123.34) --
	(175.49,123.34) --
	(175.57,123.34) --
	(175.65,123.34) --
	(175.73,123.34) --
	(175.81,123.34) --
	(175.88,123.34) --
	(175.96,123.34) --
	(176.03,123.34) --
	(176.11,123.34) --
	(176.18,123.34) --
	(176.25,123.34) --
	(176.32,123.34) --
	(176.39,123.34) --
	(176.46,123.34) --
	(176.53,123.34) --
	(176.59,123.34) --
	(176.66,123.34) --
	(176.72,123.34) --
	(176.79,123.34) --
	(176.85,123.34) --
	(176.91,123.34) --
	(176.98,123.34) --
	(177.04,123.34) --
	(177.10,123.34) --
	(177.16,123.34) --
	(177.22,123.34) --
	(177.28,123.34) --
	(177.33,123.34) --
	(177.39,123.34) --
	(177.45,123.34) --
	(177.50,123.34) --
	(177.56,123.34) --
	(177.61,123.34) --
	(177.67,123.34) --
	(177.72,123.34) --
	(177.77,123.34) --
	(177.83,123.34) --
	(177.83,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,123.34) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 35.39) --
	( 35.85, 35.39) --
	( 36.56, 35.39) --
	( 37.27, 35.39) --
	( 37.99, 35.39) --
	( 38.70, 35.39) --
	( 39.41, 35.39) --
	( 40.13, 35.39) --
	( 40.84, 35.39) --
	( 41.55, 35.39) --
	( 42.27, 35.39) --
	( 42.98, 35.39) --
	( 43.69, 36.23) --
	( 44.41, 36.23) --
	( 45.12, 36.23) --
	( 45.83, 36.23) --
	( 46.55, 37.07) --
	( 47.26, 37.07) --
	( 47.97, 37.07) --
	( 48.69, 37.07) --
	( 49.40, 37.07) --
	( 50.11, 37.07) --
	( 50.83, 37.07) --
	( 51.54, 37.90) --
	( 52.26, 37.90) --
	( 52.97, 37.90) --
	( 53.68, 37.90) --
	( 54.40, 37.90) --
	( 55.11, 37.90) --
	( 55.82, 37.90) --
	( 56.54, 37.90) --
	( 57.25, 38.74) --
	( 57.96, 38.74) --
	( 58.68, 38.74) --
	( 59.39, 38.74) --
	( 60.10, 38.74) --
	( 60.82, 39.58) --
	( 61.53, 39.58) --
	( 62.24, 39.58) --
	( 62.96, 39.58) --
	( 63.67, 39.58) --
	( 64.38, 40.42) --
	( 65.10, 40.42) --
	( 65.81, 40.42) --
	( 66.52, 40.42) --
	( 67.24, 40.42) --
	( 67.95, 40.42) --
	( 68.67, 40.42) --
	( 69.38, 40.42) --
	( 70.09, 40.42) --
	( 70.81, 40.42) --
	( 71.52, 40.42) --
	( 72.23, 40.42) --
	( 72.95, 41.25) --
	( 73.66, 41.25) --
	( 74.37, 41.25) --
	( 75.09, 41.25) --
	( 75.80, 41.25) --
	( 76.51, 41.25) --
	( 77.23, 42.09) --
	( 77.94, 42.09) --
	( 78.65, 42.09) --
	( 79.37, 42.09) --
	( 80.08, 42.09) --
	( 80.79, 42.09) --
	( 81.51, 42.09) --
	( 82.22, 42.09) --
	( 82.93, 42.09) --
	( 83.65, 42.09) --
	( 84.36, 42.09) --
	( 85.08, 42.09) --
	( 85.79, 42.09) --
	( 86.50, 42.09) --
	( 87.22, 42.09) --
	( 87.93, 42.09) --
	( 88.64, 42.93) --
	( 89.36, 42.93) --
	( 90.07, 42.93) --
	( 90.78, 42.93) --
	( 91.50, 42.93) --
	( 92.21, 42.93) --
	( 92.92, 42.93) --
	( 93.64, 43.77) --
	( 94.35, 43.77) --
	( 95.06, 43.77) --
	( 95.78, 43.77) --
	( 96.49, 43.77) --
	( 97.20, 43.77) --
	( 97.92, 43.77) --
	( 98.63, 43.77) --
	( 99.34, 43.77) --
	(100.06, 43.77) --
	(100.77, 43.77) --
	(101.49, 43.77) --
	(102.20, 43.77) --
	(102.91, 44.60) --
	(103.63, 44.60) --
	(104.34, 44.60) --
	(105.05, 45.44) --
	(105.77, 45.44) --
	(106.48, 45.44) --
	(106.48, 45.44) --
	(107.01, 46.28) --
	(107.54, 46.28) --
	(108.06, 46.28) --
	(108.59, 46.28) --
	(109.12, 47.95) --
	(109.65, 48.79) --
	(110.18, 51.30) --
	(110.71, 52.98) --
	(111.24, 53.82) --
	(111.76, 56.33) --
	(112.29, 57.17) --
	(112.82, 58.01) --
	(113.35, 59.68) --
	(113.88, 62.19) --
	(114.41, 63.03) --
	(114.94, 64.71) --
	(115.46, 65.54) --
	(115.99, 67.22) --
	(116.52, 68.89) --
	(117.05, 71.41) --
	(117.58, 73.92) --
	(118.11, 74.76) --
	(118.63, 74.76) --
	(119.16, 76.43) --
	(119.69, 76.43) --
	(120.22, 77.27) --
	(120.75, 78.95) --
	(121.28, 79.78) --
	(121.81, 80.62) --
	(122.33, 82.30) --
	(122.86, 84.81) --
	(123.39, 86.48) --
	(123.92, 88.16) --
	(124.45, 89.00) --
	(124.98, 89.00) --
	(125.51, 89.83) --
	(126.03, 89.83) --
	(126.56, 89.83) --
	(127.09, 89.83) --
	(127.62, 90.67) --
	(128.15, 91.51) --
	(128.68, 91.51) --
	(129.20, 93.18) --
	(129.73, 94.02) --
	(130.26, 94.86) --
	(130.79, 94.86) --
	(131.32, 96.54) --
	(131.85, 96.54) --
	(132.38, 98.21) --
	(132.90, 98.21) --
	(133.43, 98.21) --
	(133.96, 98.21) --
	(134.49, 99.05) --
	(135.02, 99.05) --
	(135.55, 99.05) --
	(136.08, 99.89) --
	(136.60, 99.89) --
	(137.13,100.72) --
	(137.66,100.72) --
	(138.19,101.56) --
	(138.72,101.56) --
	(139.25,102.40) --
	(139.77,102.40) --
	(140.30,103.24) --
	(140.83,104.07) --
	(141.36,104.07) --
	(141.89,104.07) --
	(142.42,104.07) --
	(142.95,104.91) --
	(143.47,104.91) --
	(144.00,104.91) --
	(144.53,105.75) --
	(145.06,106.59) --
	(145.59,106.59) --
	(146.12,106.59) --
	(146.65,106.59) --
	(147.17,107.42) --
	(147.70,107.42) --
	(148.23,108.26) --
	(148.76,108.26) --
	(149.29,109.10) --
	(149.82,109.10) --
	(150.34,109.10) --
	(150.87,109.10) --
	(151.40,109.10) --
	(151.93,109.10) --
	(152.46,109.10) --
	(152.99,109.10) --
	(153.52,109.10) --
	(154.04,109.10) --
	(154.04,109.10) --
	(157.63,110.77) --
	(159.73,110.77) --
	(161.22,110.77) --
	(162.37,110.77) --
	(163.32,110.77) --
	(164.12,110.77) --
	(164.81,110.77) --
	(165.42,110.77) --
	(165.96,110.77) --
	(166.45,110.77) --
	(166.91,110.77) --
	(167.32,110.77) --
	(167.70,110.77) --
	(168.06,110.77) --
	(168.39,110.77) --
	(168.71,110.77) --
	(169.00,110.77) --
	(169.28,110.77) --
	(169.55,110.77) --
	(169.80,110.77) --
	(170.04,110.77) --
	(170.27,110.77) --
	(170.49,110.77) --
	(170.70,110.77) --
	(170.91,110.77) --
	(171.10,110.77) --
	(171.29,110.77) --
	(171.47,110.77) --
	(171.65,110.77) --
	(171.82,110.77) --
	(171.98,110.77) --
	(172.14,110.77) --
	(172.30,110.77) --
	(172.45,110.77) --
	(172.59,110.77) --
	(172.73,110.77) --
	(172.87,110.77) --
	(173.01,110.77) --
	(173.14,110.77) --
	(173.26,110.77) --
	(173.39,110.77) --
	(173.51,110.77) --
	(173.63,110.77) --
	(173.75,110.77) --
	(173.86,110.77) --
	(173.97,110.77) --
	(174.08,110.77) --
	(174.19,110.77) --
	(174.29,110.77) --
	(174.39,110.77) --
	(174.49,110.77) --
	(174.59,110.77) --
	(174.69,110.77) --
	(174.78,110.77) --
	(174.88,110.77) --
	(174.97,110.77) --
	(175.06,110.77) --
	(175.15,110.77) --
	(175.23,110.77) --
	(175.32,110.77) --
	(175.40,110.77) --
	(175.49,110.77) --
	(175.57,110.77) --
	(175.65,110.77) --
	(175.73,110.77) --
	(175.81,110.77) --
	(175.88,110.77) --
	(175.96,110.77) --
	(176.03,110.77) --
	(176.11,110.77) --
	(176.18,110.77) --
	(176.25,110.77) --
	(176.32,110.77) --
	(176.39,110.77) --
	(176.46,110.77) --
	(176.53,110.77) --
	(176.59,110.77) --
	(176.66,110.77) --
	(176.72,110.77) --
	(176.79,110.77) --
	(176.85,110.77) --
	(176.91,110.77) --
	(176.98,110.77) --
	(177.04,110.77) --
	(177.10,110.77) --
	(177.16,110.77) --
	(177.22,110.77) --
	(177.28,110.77) --
	(177.33,110.77) --
	(177.39,110.77) --
	(177.45,110.77) --
	(177.50,110.77) --
	(177.56,110.77) --
	(177.61,110.77) --
	(177.67,110.77) --
	(177.72,110.77) --
	(177.77,110.77) --
	(177.83,110.77) --
	(177.83,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 35.39) --
	( 35.85, 35.39) --
	( 36.56, 35.39) --
	( 37.27, 35.39) --
	( 37.99, 35.39) --
	( 38.70, 35.39) --
	( 39.41, 35.39) --
	( 40.13, 35.39) --
	( 40.84, 35.39) --
	( 41.55, 36.23) --
	( 42.27, 36.23) --
	( 42.98, 36.23) --
	( 43.69, 36.23) --
	( 44.41, 36.23) --
	( 45.12, 36.23) --
	( 45.83, 36.23) --
	( 46.55, 36.23) --
	( 47.26, 36.23) --
	( 47.97, 36.23) --
	( 48.69, 36.23) --
	( 49.40, 36.23) --
	( 50.11, 36.23) --
	( 50.83, 36.23) --
	( 51.54, 36.23) --
	( 52.26, 36.23) --
	( 52.97, 36.23) --
	( 53.68, 36.23) --
	( 54.40, 36.23) --
	( 55.11, 36.23) --
	( 55.82, 36.23) --
	( 56.54, 36.23) --
	( 57.25, 36.23) --
	( 57.96, 36.23) --
	( 58.68, 36.23) --
	( 59.39, 36.23) --
	( 60.10, 36.23) --
	( 60.82, 36.23) --
	( 61.53, 36.23) --
	( 62.24, 37.07) --
	( 62.96, 37.07) --
	( 63.67, 37.07) --
	( 64.38, 37.07) --
	( 65.10, 37.07) --
	( 65.81, 37.07) --
	( 66.52, 37.07) --
	( 67.24, 37.07) --
	( 67.95, 37.07) --
	( 68.67, 37.07) --
	( 69.38, 37.07) --
	( 70.09, 37.07) --
	( 70.81, 37.07) --
	( 71.52, 37.07) --
	( 72.23, 37.07) --
	( 72.95, 37.07) --
	( 73.66, 37.07) --
	( 74.37, 37.07) --
	( 75.09, 37.07) --
	( 75.80, 37.07) --
	( 76.51, 37.07) --
	( 77.23, 37.07) --
	( 77.94, 37.07) --
	( 78.65, 37.07) --
	( 79.37, 37.07) --
	( 80.08, 37.07) --
	( 80.79, 37.07) --
	( 81.51, 37.07) --
	( 82.22, 37.07) --
	( 82.93, 37.07) --
	( 83.65, 37.07) --
	( 84.36, 37.90) --
	( 85.08, 37.90) --
	( 85.79, 37.90) --
	( 86.50, 37.90) --
	( 87.22, 37.90) --
	( 87.93, 37.90) --
	( 88.64, 38.74) --
	( 89.36, 38.74) --
	( 90.07, 38.74) --
	( 90.78, 38.74) --
	( 91.50, 38.74) --
	( 92.21, 38.74) --
	( 92.92, 38.74) --
	( 93.64, 38.74) --
	( 94.35, 38.74) --
	( 95.06, 38.74) --
	( 95.78, 38.74) --
	( 96.49, 38.74) --
	( 97.20, 38.74) --
	( 97.92, 38.74) --
	( 98.63, 38.74) --
	( 99.34, 38.74) --
	(100.06, 38.74) --
	(100.77, 38.74) --
	(101.49, 38.74) --
	(102.20, 38.74) --
	(102.91, 38.74) --
	(103.63, 38.74) --
	(104.34, 39.58) --
	(105.05, 39.58) --
	(105.77, 39.58) --
	(106.48, 39.58) --
	(106.48, 39.58) --
	(107.01, 40.42) --
	(107.54, 40.42) --
	(108.06, 40.42) --
	(108.59, 41.25) --
	(109.12, 42.09) --
	(109.65, 42.09) --
	(110.18, 42.09) --
	(110.71, 42.93) --
	(111.24, 43.77) --
	(111.76, 43.77) --
	(112.29, 43.77) --
	(112.82, 45.44) --
	(113.35, 47.12) --
	(113.88, 47.12) --
	(114.41, 47.12) --
	(114.94, 47.12) --
	(115.46, 49.63) --
	(115.99, 51.30) --
	(116.52, 52.98) --
	(117.05, 55.49) --
	(117.58, 56.33) --
	(118.11, 57.17) --
	(118.63, 59.68) --
	(119.16, 61.36) --
	(119.69, 63.87) --
	(120.22, 67.22) --
	(120.75, 68.06) --
	(121.28, 69.73) --
	(121.81, 72.24) --
	(122.33, 73.08) --
	(122.86, 73.92) --
	(123.39, 73.92) --
	(123.92, 73.92) --
	(124.45, 74.76) --
	(124.98, 75.60) --
	(125.51, 75.60) --
	(126.03, 76.43) --
	(126.56, 78.95) --
	(127.09, 79.78) --
	(127.62, 79.78) --
	(128.15, 79.78) --
	(128.68, 80.62) --
	(129.20, 81.46) --
	(129.73, 82.30) --
	(130.26, 83.97) --
	(130.79, 85.65) --
	(131.32, 85.65) --
	(131.85, 85.65) --
	(132.38, 85.65) --
	(132.90, 85.65) --
	(133.43, 85.65) --
	(133.96, 88.16) --
	(134.49, 89.00) --
	(135.02, 89.83) --
	(135.55, 90.67) --
	(136.08, 90.67) --
	(136.60, 91.51) --
	(137.13, 91.51) --
	(137.66, 91.51) --
	(138.19, 92.35) --
	(138.72, 93.18) --
	(139.25, 96.54) --
	(139.77, 96.54) --
	(140.30, 97.37) --
	(140.83, 97.37) --
	(141.36, 98.21) --
	(141.89,100.72) --
	(142.42,100.72) --
	(142.95,101.56) --
	(143.47,102.40) --
	(144.00,103.24) --
	(144.53,103.24) --
	(145.06,103.24) --
	(145.59,104.07) --
	(146.12,104.91) --
	(146.65,105.75) --
	(147.17,105.75) --
	(147.70,106.59) --
	(148.23,107.42) --
	(148.76,109.10) --
	(149.29,109.10) --
	(149.82,109.10) --
	(150.34,109.10) --
	(150.87,109.10) --
	(151.40,109.10) --
	(151.93,109.10) --
	(152.46,109.10) --
	(152.99,109.10) --
	(153.52,109.94) --
	(154.04,110.77) --
	(154.04,110.77) --
	(157.63,110.77) --
	(159.73,110.77) --
	(161.22,110.77) --
	(162.37,110.77) --
	(163.32,110.77) --
	(164.12,110.77) --
	(164.81,110.77) --
	(165.42,110.77) --
	(165.96,110.77) --
	(166.45,110.77) --
	(166.91,110.77) --
	(167.32,110.77) --
	(167.70,110.77) --
	(168.06,110.77) --
	(168.39,110.77) --
	(168.71,110.77) --
	(169.00,110.77) --
	(169.28,110.77) --
	(169.55,110.77) --
	(169.80,110.77) --
	(170.04,110.77) --
	(170.27,110.77) --
	(170.49,110.77) --
	(170.70,110.77) --
	(170.91,110.77) --
	(171.10,110.77) --
	(171.29,110.77) --
	(171.47,110.77) --
	(171.65,110.77) --
	(171.82,110.77) --
	(171.98,110.77) --
	(172.14,110.77) --
	(172.30,110.77) --
	(172.45,110.77) --
	(172.59,110.77) --
	(172.73,110.77) --
	(172.87,110.77) --
	(173.01,110.77) --
	(173.14,110.77) --
	(173.26,110.77) --
	(173.39,110.77) --
	(173.51,110.77) --
	(173.63,110.77) --
	(173.75,110.77) --
	(173.86,110.77) --
	(173.97,110.77) --
	(174.08,110.77) --
	(174.19,110.77) --
	(174.29,110.77) --
	(174.39,110.77) --
	(174.49,110.77) --
	(174.59,110.77) --
	(174.69,110.77) --
	(174.78,110.77) --
	(174.88,110.77) --
	(174.97,110.77) --
	(175.06,110.77) --
	(175.15,110.77) --
	(175.23,110.77) --
	(175.32,110.77) --
	(175.40,110.77) --
	(175.49,110.77) --
	(175.57,110.77) --
	(175.65,110.77) --
	(175.73,110.77) --
	(175.81,110.77) --
	(175.88,110.77) --
	(175.96,110.77) --
	(176.03,110.77) --
	(176.11,110.77) --
	(176.18,110.77) --
	(176.25,110.77) --
	(176.32,110.77) --
	(176.39,110.77) --
	(176.46,110.77) --
	(176.53,110.77) --
	(176.59,110.77) --
	(176.66,110.77) --
	(176.72,110.77) --
	(176.79,110.77) --
	(176.85,110.77) --
	(176.91,110.77) --
	(176.98,110.77) --
	(177.04,110.77) --
	(177.10,110.77) --
	(177.16,110.77) --
	(177.22,110.77) --
	(177.28,110.77) --
	(177.33,110.77) --
	(177.39,110.77) --
	(177.45,110.77) --
	(177.50,110.77) --
	(177.56,110.77) --
	(177.61,110.77) --
	(177.67,110.77) --
	(177.72,110.77) --
	(177.77,110.77) --
	(177.83,110.77) --
	(177.83,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/6_dimensions_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-02 13:23:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 19.81,  7.92) -- ( 28.48,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.23,  7.92) -- (130.90,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.32,  7.92) -- (266.99,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.59,  7.92) -- (324.26,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 33.56,  4.57) {Mt-KaHyPar-MC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (135.99,  4.57) {Mt-KaHyPar-MC ($d=6$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (272.08,  4.57) {PaToH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (329.35,  4.57) {PaToH ($d=6$)};
\end{scope}
\end{tikzpicture}


==> figures/ablation_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:38:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 44.54) --
	( 35.85, 46.48) --
	( 36.56, 47.13) --
	( 37.27, 47.78) --
	( 37.99, 48.00) --
	( 38.70, 48.65) --
	( 39.41, 48.86) --
	( 40.13, 49.08) --
	( 40.84, 50.16) --
	( 41.55, 50.38) --
	( 42.27, 50.60) --
	( 42.98, 51.24) --
	( 43.69, 51.68) --
	( 44.41, 52.54) --
	( 45.12, 52.98) --
	( 45.83, 53.19) --
	( 46.55, 53.41) --
	( 47.26, 53.84) --
	( 47.97, 54.49) --
	( 48.69, 55.36) --
	( 49.40, 55.57) --
	( 50.11, 55.57) --
	( 50.83, 56.44) --
	( 51.54, 56.44) --
	( 52.26, 57.09) --
	( 52.97, 57.74) --
	( 53.68, 58.17) --
	( 54.40, 58.39) --
	( 55.11, 58.60) --
	( 55.82, 58.60) --
	( 56.54, 59.04) --
	( 57.25, 59.04) --
	( 57.96, 59.25) --
	( 58.68, 59.68) --
	( 59.39, 60.33) --
	( 60.10, 61.63) --
	( 60.82, 62.50) --
	( 61.53, 62.71) --
	( 62.24, 63.36) --
	( 62.96, 64.01) --
	( 63.67, 64.88) --
	( 64.38, 65.31) --
	( 65.10, 65.96) --
	( 65.81, 66.83) --
	( 66.52, 67.69) --
	( 67.24, 68.56) --
	( 67.95, 69.21) --
	( 68.67, 69.21) --
	( 69.38, 69.42) --
	( 70.09, 69.64) --
	( 70.81, 70.29) --
	( 71.52, 71.15) --
	( 72.23, 71.15) --
	( 72.95, 71.37) --
	( 73.66, 72.24) --
	( 74.37, 72.67) --
	( 75.09, 73.10) --
	( 75.80, 73.54) --
	( 76.51, 73.97) --
	( 77.23, 74.18) --
	( 77.94, 74.18) --
	( 78.65, 74.62) --
	( 79.37, 75.05) --
	( 80.08, 75.05) --
	( 80.79, 75.27) --
	( 81.51, 75.92) --
	( 82.22, 76.78) --
	( 82.93, 77.21) --
	( 83.65, 77.43) --
	( 84.36, 78.08) --
	( 85.08, 78.51) --
	( 85.79, 78.51) --
	( 86.50, 79.38) --
	( 87.22, 79.38) --
	( 87.93, 79.59) --
	( 88.64, 79.81) --
	( 89.36, 80.24) --
	( 90.07, 80.46) --
	( 90.78, 81.33) --
	( 91.50, 81.76) --
	( 92.21, 81.98) --
	( 92.92, 82.41) --
	( 93.64, 83.27) --
	( 94.35, 84.36) --
	( 95.06, 84.36) --
	( 95.78, 85.01) --
	( 96.49, 85.87) --
	( 97.20, 85.87) --
	( 97.92, 87.17) --
	( 98.63, 87.60) --
	( 99.34, 87.82) --
	(100.06, 88.25) --
	(100.77, 88.47) --
	(101.49, 88.47) --
	(102.20, 88.90) --
	(102.91, 89.55) --
	(103.63, 89.55) --
	(104.34, 89.77) --
	(105.05, 90.63) --
	(105.77, 90.63) --
	(106.48, 90.85) --
	(106.48, 90.85) --
	(107.01, 94.74) --
	(107.54, 97.12) --
	(108.06, 99.72) --
	(108.59,101.45) --
	(109.12,104.27) --
	(109.65,106.21) --
	(110.18,107.73) --
	(110.71,108.59) --
	(111.24,109.24) --
	(111.76,110.33) --
	(112.29,110.76) --
	(112.82,111.41) --
	(113.35,111.84) --
	(113.88,112.49) --
	(114.41,112.92) --
	(114.94,113.57) --
	(115.46,113.79) --
	(115.99,114.22) --
	(116.52,114.65) --
	(117.05,114.87) --
	(117.58,114.87) --
	(118.11,114.87) --
	(118.63,115.09) --
	(119.16,115.74) --
	(119.69,116.17) --
	(120.22,116.17) --
	(120.75,116.17) --
	(121.28,116.17) --
	(121.81,116.39) --
	(122.33,116.39) --
	(122.86,116.82) --
	(123.39,116.82) --
	(123.92,117.03) --
	(124.45,117.25) --
	(124.98,117.25) --
	(125.51,117.25) --
	(126.03,117.47) --
	(126.56,117.68) --
	(127.09,117.68) --
	(127.62,117.90) --
	(128.15,117.90) --
	(128.68,117.90) --
	(129.20,117.90) --
	(129.73,117.90) --
	(130.26,117.90) --
	(130.79,117.90) --
	(131.32,117.90) --
	(131.85,117.90) --
	(132.38,118.12) --
	(132.90,118.12) --
	(133.43,118.12) --
	(133.96,118.33) --
	(134.49,118.33) --
	(135.02,118.33) --
	(135.55,118.55) --
	(136.08,118.55) --
	(136.60,118.55) --
	(137.13,118.55) --
	(137.66,118.55) --
	(138.19,118.55) --
	(138.72,118.55) --
	(139.25,118.55) --
	(139.77,118.55) --
	(140.30,118.77) --
	(140.83,118.77) --
	(141.36,118.77) --
	(141.89,118.77) --
	(142.42,118.77) --
	(142.95,118.77) --
	(143.47,118.77) --
	(144.00,118.77) --
	(144.53,118.77) --
	(145.06,118.77) --
	(145.59,118.77) --
	(146.12,118.77) --
	(146.65,118.77) --
	(147.17,118.77) --
	(147.70,118.77) --
	(148.23,118.98) --
	(148.76,118.98) --
	(149.29,118.98) --
	(149.82,118.98) --
	(150.34,118.98) --
	(150.87,118.98) --
	(151.40,118.98) --
	(151.93,118.98) --
	(152.46,118.98) --
	(152.99,118.98) --
	(153.52,118.98) --
	(154.04,118.98) --
	(154.04,118.98) --
	(157.63,119.20) --
	(159.73,119.20) --
	(161.22,119.20) --
	(162.37,119.20) --
	(163.32,119.20) --
	(164.12,119.20) --
	(164.81,119.20) --
	(165.42,119.20) --
	(165.96,119.20) --
	(166.45,119.20) --
	(166.91,119.20) --
	(167.32,119.20) --
	(167.70,119.20) --
	(168.06,119.20) --
	(168.39,119.20) --
	(168.71,119.20) --
	(169.00,119.20) --
	(169.28,119.20) --
	(169.55,119.20) --
	(169.80,119.20) --
	(170.04,119.20) --
	(170.27,119.20) --
	(170.49,119.20) --
	(170.70,119.20) --
	(170.91,119.20) --
	(171.10,119.20) --
	(171.29,119.20) --
	(171.47,119.20) --
	(171.65,119.20) --
	(171.82,119.20) --
	(171.98,119.20) --
	(172.14,119.20) --
	(172.30,119.20) --
	(172.45,119.20) --
	(172.59,119.20) --
	(172.73,119.20) --
	(172.87,119.20) --
	(173.01,119.20) --
	(173.14,119.20) --
	(173.26,119.20) --
	(173.39,119.20) --
	(173.51,119.20) --
	(173.63,119.20) --
	(173.75,119.20) --
	(173.86,119.20) --
	(173.97,119.20) --
	(174.08,119.20) --
	(174.19,119.20) --
	(174.29,119.20) --
	(174.39,119.20) --
	(174.49,119.20) --
	(174.59,119.20) --
	(174.69,119.20) --
	(174.78,119.20) --
	(174.88,119.20) --
	(174.97,119.20) --
	(175.06,119.20) --
	(175.15,119.20) --
	(175.23,119.20) --
	(175.32,119.20) --
	(175.40,119.20) --
	(175.49,119.20) --
	(175.57,119.20) --
	(175.65,119.20) --
	(175.73,119.20) --
	(175.81,119.20) --
	(175.88,119.20) --
	(175.96,119.20) --
	(176.03,119.20) --
	(176.11,119.20) --
	(176.18,119.20) --
	(176.25,119.20) --
	(176.32,119.20) --
	(176.39,119.20) --
	(176.46,119.20) --
	(176.53,119.20) --
	(176.59,119.20) --
	(176.66,119.20) --
	(176.72,119.20) --
	(176.79,119.20) --
	(176.85,119.20) --
	(176.91,119.20) --
	(176.98,119.20) --
	(177.04,119.20) --
	(177.10,119.20) --
	(177.16,119.20) --
	(177.22,119.20) --
	(177.28,119.20) --
	(177.33,119.20) --
	(177.39,119.20) --
	(177.45,119.20) --
	(177.50,119.20) --
	(177.56,119.20) --
	(177.61,119.20) --
	(177.67,119.20) --
	(177.72,119.20) --
	(177.77,119.20) --
	(177.83,119.20) --
	(177.83,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,119.20) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 46.05) --
	( 35.85, 47.35) --
	( 36.56, 48.00) --
	( 37.27, 48.65) --
	( 37.99, 49.95) --
	( 38.70, 51.03) --
	( 39.41, 51.68) --
	( 40.13, 52.33) --
	( 40.84, 52.76) --
	( 41.55, 53.41) --
	( 42.27, 54.06) --
	( 42.98, 54.49) --
	( 43.69, 54.49) --
	( 44.41, 54.71) --
	( 45.12, 56.22) --
	( 45.83, 56.44) --
	( 46.55, 56.87) --
	( 47.26, 57.09) --
	( 47.97, 58.17) --
	( 48.69, 58.60) --
	( 49.40, 59.25) --
	( 50.11, 59.47) --
	( 50.83, 59.90) --
	( 51.54, 60.77) --
	( 52.26, 61.63) --
	( 52.97, 61.85) --
	( 53.68, 62.50) --
	( 54.40, 62.71) --
	( 55.11, 62.71) --
	( 55.82, 63.15) --
	( 56.54, 63.80) --
	( 57.25, 65.31) --
	( 57.96, 65.74) --
	( 58.68, 66.18) --
	( 59.39, 66.83) --
	( 60.10, 68.34) --
	( 60.82, 69.64) --
	( 61.53, 70.29) --
	( 62.24, 70.72) --
	( 62.96, 70.94) --
	( 63.67, 70.94) --
	( 64.38, 71.15) --
	( 65.10, 71.59) --
	( 65.81, 72.02) --
	( 66.52, 72.89) --
	( 67.24, 73.32) --
	( 67.95, 73.75) --
	( 68.67, 74.40) --
	( 69.38, 75.70) --
	( 70.09, 76.56) --
	( 70.81, 77.00) --
	( 71.52, 77.65) --
	( 72.23, 78.08) --
	( 72.95, 79.16) --
	( 73.66, 79.81) --
	( 74.37, 80.24) --
	( 75.09, 80.68) --
	( 75.80, 81.33) --
	( 76.51, 81.76) --
	( 77.23, 82.84) --
	( 77.94, 83.49) --
	( 78.65, 85.01) --
	( 79.37, 85.22) --
	( 80.08, 85.65) --
	( 80.79, 86.30) --
	( 81.51, 86.52) --
	( 82.22, 86.74) --
	( 82.93, 87.39) --
	( 83.65, 87.60) --
	( 84.36, 88.68) --
	( 85.08, 88.90) --
	( 85.79, 88.90) --
	( 86.50, 89.12) --
	( 87.22, 89.98) --
	( 87.93, 90.63) --
	( 88.64, 90.63) --
	( 89.36, 91.06) --
	( 90.07, 91.50) --
	( 90.78, 91.71) --
	( 91.50, 92.15) --
	( 92.21, 92.15) --
	( 92.92, 92.58) --
	( 93.64, 92.58) --
	( 94.35, 92.80) --
	( 95.06, 93.45) --
	( 95.78, 93.66) --
	( 96.49, 93.88) --
	( 97.20, 93.88) --
	( 97.92, 94.31) --
	( 98.63, 94.53) --
	( 99.34, 94.96) --
	(100.06, 95.39) --
	(100.77, 96.04) --
	(101.49, 96.48) --
	(102.20, 96.91) --
	(102.91, 97.34) --
	(103.63, 97.56) --
	(104.34, 97.56) --
	(105.05, 97.77) --
	(105.77, 98.86) --
	(106.48, 98.86) --
	(106.48, 98.86) --
	(107.01,101.89) --
	(107.54,106.00) --
	(108.06,107.73) --
	(108.59,108.38) --
	(109.12,109.68) --
	(109.65,110.76) --
	(110.18,111.19) --
	(110.71,112.06) --
	(111.24,112.92) --
	(111.76,113.79) --
	(112.29,114.22) --
	(112.82,114.22) --
	(113.35,114.65) --
	(113.88,115.09) --
	(114.41,115.30) --
	(114.94,115.95) --
	(115.46,115.95) --
	(115.99,116.82) --
	(116.52,117.25) --
	(117.05,117.47) --
	(117.58,117.47) --
	(118.11,117.47) --
	(118.63,117.90) --
	(119.16,117.90) --
	(119.69,117.90) --
	(120.22,118.33) --
	(120.75,118.33) --
	(121.28,118.77) --
	(121.81,118.98) --
	(122.33,118.98) --
	(122.86,118.98) --
	(123.39,119.42) --
	(123.92,119.42) --
	(124.45,119.63) --
	(124.98,119.63) --
	(125.51,119.63) --
	(126.03,119.63) --
	(126.56,119.85) --
	(127.09,120.50) --
	(127.62,120.50) --
	(128.15,120.50) --
	(128.68,120.50) --
	(129.20,120.50) --
	(129.73,120.50) --
	(130.26,120.50) --
	(130.79,120.50) --
	(131.32,120.50) --
	(131.85,120.50) --
	(132.38,120.71) --
	(132.90,120.71) --
	(133.43,120.71) --
	(133.96,120.93) --
	(134.49,120.93) --
	(135.02,120.93) --
	(135.55,120.93) --
	(136.08,120.93) --
	(136.60,120.93) --
	(137.13,120.93) --
	(137.66,120.93) --
	(138.19,120.93) --
	(138.72,120.93) --
	(139.25,120.93) --
	(139.77,120.93) --
	(140.30,120.93) --
	(140.83,120.93) --
	(141.36,120.93) --
	(141.89,120.93) --
	(142.42,121.15) --
	(142.95,121.15) --
	(143.47,121.15) --
	(144.00,121.36) --
	(144.53,121.36) --
	(145.06,121.36) --
	(145.59,121.36) --
	(146.12,121.36) --
	(146.65,121.36) --
	(147.17,121.36) --
	(147.70,121.36) --
	(148.23,121.36) --
	(148.76,121.36) --
	(149.29,121.36) --
	(149.82,121.36) --
	(150.34,121.36) --
	(150.87,121.36) --
	(151.40,121.36) --
	(151.93,121.36) --
	(152.46,121.36) --
	(152.99,121.36) --
	(153.52,121.36) --
	(154.04,121.36) --
	(154.04,121.36) --
	(157.63,122.45) --
	(159.73,122.45) --
	(161.22,122.66) --
	(162.37,122.88) --
	(163.32,122.88) --
	(164.12,122.88) --
	(164.81,122.88) --
	(165.42,122.88) --
	(165.96,122.88) --
	(166.45,122.88) --
	(166.91,122.88) --
	(167.32,122.88) --
	(167.70,122.88) --
	(168.06,122.88) --
	(168.39,122.88) --
	(168.71,122.88) --
	(169.00,122.88) --
	(169.28,122.88) --
	(169.55,122.88) --
	(169.80,122.88) --
	(170.04,122.88) --
	(170.27,122.88) --
	(170.49,122.88) --
	(170.70,122.88) --
	(170.91,122.88) --
	(171.10,122.88) --
	(171.29,122.88) --
	(171.47,122.88) --
	(171.65,122.88) --
	(171.82,122.88) --
	(171.98,122.88) --
	(172.14,122.88) --
	(172.30,122.88) --
	(172.45,122.88) --
	(172.59,122.88) --
	(172.73,122.88) --
	(172.87,122.88) --
	(173.01,122.88) --
	(173.14,122.88) --
	(173.26,122.88) --
	(173.39,122.88) --
	(173.51,122.88) --
	(173.63,122.88) --
	(173.75,122.88) --
	(173.86,122.88) --
	(173.97,122.88) --
	(174.08,122.88) --
	(174.19,122.88) --
	(174.29,122.88) --
	(174.39,122.88) --
	(174.49,122.88) --
	(174.59,122.88) --
	(174.69,122.88) --
	(174.78,122.88) --
	(174.88,122.88) --
	(174.97,122.88) --
	(175.06,122.88) --
	(175.15,122.88) --
	(175.23,122.88) --
	(175.32,122.88) --
	(175.40,122.88) --
	(175.49,122.88) --
	(175.57,122.88) --
	(175.65,122.88) --
	(175.73,122.88) --
	(175.81,122.88) --
	(175.88,122.88) --
	(175.96,122.88) --
	(176.03,122.88) --
	(176.11,122.88) --
	(176.18,122.88) --
	(176.25,122.88) --
	(176.32,122.88) --
	(176.39,122.88) --
	(176.46,122.88) --
	(176.53,122.88) --
	(176.59,122.88) --
	(176.66,122.88) --
	(176.72,122.88) --
	(176.79,122.88) --
	(176.85,122.88) --
	(176.91,122.88) --
	(176.98,122.88) --
	(177.04,122.88) --
	(177.10,122.88) --
	(177.16,122.88) --
	(177.22,122.88) --
	(177.28,122.88) --
	(177.33,122.88) --
	(177.39,122.88) --
	(177.45,122.88) --
	(177.50,122.88) --
	(177.56,122.88) --
	(177.61,122.88) --
	(177.67,122.88) --
	(177.72,122.88) --
	(177.77,122.88) --
	(177.83,122.88) --
	(177.83,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,122.88) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 44.10) --
	( 35.85, 45.40) --
	( 36.56, 47.57) --
	( 37.27, 48.00) --
	( 37.99, 48.65) --
	( 38.70, 49.95) --
	( 39.41, 51.24) --
	( 40.13, 51.89) --
	( 40.84, 52.98) --
	( 41.55, 53.41) --
	( 42.27, 54.92) --
	( 42.98, 55.79) --
	( 43.69, 57.09) --
	( 44.41, 57.95) --
	( 45.12, 57.95) --
	( 45.83, 58.17) --
	( 46.55, 59.47) --
	( 47.26, 59.90) --
	( 47.97, 60.33) --
	( 48.69, 62.07) --
	( 49.40, 62.07) --
	( 50.11, 63.15) --
	( 50.83, 63.36) --
	( 51.54, 64.01) --
	( 52.26, 64.66) --
	( 52.97, 65.53) --
	( 53.68, 67.04) --
	( 54.40, 68.34) --
	( 55.11, 68.77) --
	( 55.82, 68.77) --
	( 56.54, 69.86) --
	( 57.25, 70.29) --
	( 57.96, 71.15) --
	( 58.68, 71.59) --
	( 59.39, 71.80) --
	( 60.10, 72.02) --
	( 60.82, 72.67) --
	( 61.53, 73.32) --
	( 62.24, 74.18) --
	( 62.96, 74.40) --
	( 63.67, 75.27) --
	( 64.38, 76.56) --
	( 65.10, 77.21) --
	( 65.81, 77.65) --
	( 66.52, 78.30) --
	( 67.24, 78.73) --
	( 67.95, 79.59) --
	( 68.67, 80.03) --
	( 69.38, 80.46) --
	( 70.09, 80.68) --
	( 70.81, 80.89) --
	( 71.52, 81.33) --
	( 72.23, 81.54) --
	( 72.95, 82.19) --
	( 73.66, 83.27) --
	( 74.37, 84.14) --
	( 75.09, 84.57) --
	( 75.80, 85.65) --
	( 76.51, 86.09) --
	( 77.23, 86.95) --
	( 77.94, 87.39) --
	( 78.65, 88.25) --
	( 79.37, 89.12) --
	( 80.08, 89.98) --
	( 80.79, 90.20) --
	( 81.51, 90.42) --
	( 82.22, 91.28) --
	( 82.93, 91.71) --
	( 83.65, 92.15) --
	( 84.36, 92.36) --
	( 85.08, 92.58) --
	( 85.79, 92.58) --
	( 86.50, 93.66) --
	( 87.22, 94.09) --
	( 87.93, 94.31) --
	( 88.64, 94.31) --
	( 89.36, 94.96) --
	( 90.07, 95.83) --
	( 90.78, 96.04) --
	( 91.50, 96.69) --
	( 92.21, 96.69) --
	( 92.92, 96.69) --
	( 93.64, 97.12) --
	( 94.35, 97.99) --
	( 95.06, 98.42) --
	( 95.78, 98.64) --
	( 96.49, 99.51) --
	( 97.20, 99.94) --
	( 97.92,100.37) --
	( 98.63,101.02) --
	( 99.34,101.24) --
	(100.06,101.24) --
	(100.77,102.53) --
	(101.49,102.75) --
	(102.20,102.75) --
	(102.91,103.18) --
	(103.63,103.18) --
	(104.34,103.40) --
	(105.05,103.83) --
	(105.77,103.83) --
	(106.48,103.83) --
	(106.48,103.83) --
	(107.01,105.35) --
	(107.54,106.21) --
	(108.06,108.59) --
	(108.59,110.76) --
	(109.12,111.62) --
	(109.65,112.27) --
	(110.18,112.49) --
	(110.71,113.57) --
	(111.24,114.00) --
	(111.76,114.65) --
	(112.29,115.09) --
	(112.82,115.09) --
	(113.35,115.09) --
	(113.88,115.30) --
	(114.41,116.17) --
	(114.94,116.17) --
	(115.46,116.17) --
	(115.99,116.82) --
	(116.52,117.47) --
	(117.05,117.68) --
	(117.58,118.12) --
	(118.11,118.55) --
	(118.63,118.55) --
	(119.16,118.55) --
	(119.69,118.55) --
	(120.22,118.55) --
	(120.75,118.55) --
	(121.28,118.77) --
	(121.81,118.77) --
	(122.33,118.98) --
	(122.86,118.98) --
	(123.39,119.20) --
	(123.92,119.20) --
	(124.45,119.20) --
	(124.98,119.85) --
	(125.51,119.85) --
	(126.03,119.85) --
	(126.56,119.85) --
	(127.09,119.85) --
	(127.62,119.85) --
	(128.15,119.85) --
	(128.68,119.85) --
	(129.20,119.85) --
	(129.73,120.06) --
	(130.26,120.71) --
	(130.79,120.93) --
	(131.32,120.93) --
	(131.85,120.93) --
	(132.38,120.93) --
	(132.90,121.15) --
	(133.43,121.15) --
	(133.96,121.15) --
	(134.49,121.15) --
	(135.02,121.15) --
	(135.55,121.36) --
	(136.08,121.36) --
	(136.60,121.58) --
	(137.13,121.58) --
	(137.66,121.58) --
	(138.19,122.01) --
	(138.72,122.01) --
	(139.25,122.01) --
	(139.77,122.01) --
	(140.30,122.01) --
	(140.83,122.01) --
	(141.36,122.01) --
	(141.89,122.01) --
	(142.42,122.01) --
	(142.95,122.01) --
	(143.47,122.01) --
	(144.00,122.01) --
	(144.53,122.01) --
	(145.06,122.01) --
	(145.59,122.01) --
	(146.12,122.01) --
	(146.65,122.01) --
	(147.17,122.01) --
	(147.70,122.01) --
	(148.23,122.01) --
	(148.76,122.01) --
	(149.29,122.01) --
	(149.82,122.01) --
	(150.34,122.01) --
	(150.87,122.01) --
	(151.40,122.01) --
	(151.93,122.01) --
	(152.46,122.01) --
	(152.99,122.01) --
	(153.52,122.01) --
	(154.04,122.01) --
	(154.04,122.01) --
	(157.63,122.45) --
	(159.73,122.66) --
	(161.22,122.66) --
	(162.37,122.66) --
	(163.32,122.88) --
	(164.12,122.88) --
	(164.81,122.88) --
	(165.42,122.88) --
	(165.96,122.88) --
	(166.45,122.88) --
	(166.91,122.88) --
	(167.32,122.88) --
	(167.70,122.88) --
	(168.06,122.88) --
	(168.39,122.88) --
	(168.71,122.88) --
	(169.00,122.88) --
	(169.28,122.88) --
	(169.55,122.88) --
	(169.80,122.88) --
	(170.04,122.88) --
	(170.27,122.88) --
	(170.49,122.88) --
	(170.70,122.88) --
	(170.91,122.88) --
	(171.10,122.88) --
	(171.29,122.88) --
	(171.47,122.88) --
	(171.65,122.88) --
	(171.82,122.88) --
	(171.98,122.88) --
	(172.14,122.88) --
	(172.30,122.88) --
	(172.45,122.88) --
	(172.59,123.09) --
	(172.73,123.09) --
	(172.87,123.09) --
	(173.01,123.09) --
	(173.14,123.09) --
	(173.26,123.09) --
	(173.39,123.09) --
	(173.51,123.09) --
	(173.63,123.09) --
	(173.75,123.09) --
	(173.86,123.09) --
	(173.97,123.09) --
	(174.08,123.09) --
	(174.19,123.09) --
	(174.29,123.09) --
	(174.39,123.09) --
	(174.49,123.09) --
	(174.59,123.09) --
	(174.69,123.09) --
	(174.78,123.09) --
	(174.88,123.09) --
	(174.97,123.09) --
	(175.06,123.09) --
	(175.15,123.09) --
	(175.23,123.09) --
	(175.32,123.09) --
	(175.40,123.09) --
	(175.49,123.09) --
	(175.57,123.09) --
	(175.65,123.09) --
	(175.73,123.09) --
	(175.81,123.09) --
	(175.88,123.09) --
	(175.96,123.09) --
	(176.03,123.09) --
	(176.11,123.09) --
	(176.18,123.09) --
	(176.25,123.09) --
	(176.32,123.09) --
	(176.39,123.09) --
	(176.46,123.09) --
	(176.53,123.09) --
	(176.59,123.09) --
	(176.66,123.09) --
	(176.72,123.09) --
	(176.79,123.09) --
	(176.85,123.09) --
	(176.91,123.09) --
	(176.98,123.09) --
	(177.04,123.09) --
	(177.10,123.09) --
	(177.16,123.09) --
	(177.22,123.09) --
	(177.28,123.09) --
	(177.33,123.09) --
	(177.39,123.09) --
	(177.45,123.09) --
	(177.50,123.09) --
	(177.56,123.09) --
	(177.61,123.09) --
	(177.67,123.09) --
	(177.72,123.09) --
	(177.77,123.09) --
	(177.83,123.09) --
	(177.83,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 54.06) --
	( 35.85, 56.22) --
	( 36.56, 57.52) --
	( 37.27, 58.60) --
	( 37.99, 59.47) --
	( 38.70, 60.77) --
	( 39.41, 61.63) --
	( 40.13, 62.28) --
	( 40.84, 64.45) --
	( 41.55, 65.31) --
	( 42.27, 67.26) --
	( 42.98, 67.91) --
	( 43.69, 69.21) --
	( 44.41, 70.51) --
	( 45.12, 72.45) --
	( 45.83, 72.67) --
	( 46.55, 73.32) --
	( 47.26, 74.40) --
	( 47.97, 74.83) --
	( 48.69, 75.48) --
	( 49.40, 75.70) --
	( 50.11, 76.35) --
	( 50.83, 77.00) --
	( 51.54, 77.65) --
	( 52.26, 78.30) --
	( 52.97, 78.51) --
	( 53.68, 79.59) --
	( 54.40, 80.68) --
	( 55.11, 81.11) --
	( 55.82, 81.54) --
	( 56.54, 82.19) --
	( 57.25, 82.19) --
	( 57.96, 82.84) --
	( 58.68, 83.27) --
	( 59.39, 84.14) --
	( 60.10, 84.14) --
	( 60.82, 85.22) --
	( 61.53, 85.65) --
	( 62.24, 85.87) --
	( 62.96, 86.52) --
	( 63.67, 86.52) --
	( 64.38, 86.74) --
	( 65.10, 88.03) --
	( 65.81, 89.12) --
	( 66.52, 89.98) --
	( 67.24, 90.42) --
	( 67.95, 91.06) --
	( 68.67, 91.93) --
	( 69.38, 92.58) --
	( 70.09, 92.80) --
	( 70.81, 93.66) --
	( 71.52, 94.31) --
	( 72.23, 95.18) --
	( 72.95, 96.04) --
	( 73.66, 96.26) --
	( 74.37, 96.69) --
	( 75.09, 96.91) --
	( 75.80, 97.77) --
	( 76.51, 98.42) --
	( 77.23, 98.86) --
	( 77.94, 99.07) --
	( 78.65, 99.51) --
	( 79.37,100.15) --
	( 80.08,100.59) --
	( 80.79,100.80) --
	( 81.51,101.02) --
	( 82.22,101.02) --
	( 82.93,101.45) --
	( 83.65,101.67) --
	( 84.36,101.89) --
	( 85.08,102.32) --
	( 85.79,102.53) --
	( 86.50,102.75) --
	( 87.22,103.18) --
	( 87.93,103.62) --
	( 88.64,103.83) --
	( 89.36,104.05) --
	( 90.07,104.48) --
	( 90.78,104.48) --
	( 91.50,104.48) --
	( 92.21,104.70) --
	( 92.92,105.13) --
	( 93.64,105.35) --
	( 94.35,105.35) --
	( 95.06,105.35) --
	( 95.78,105.56) --
	( 96.49,106.00) --
	( 97.20,106.21) --
	( 97.92,106.43) --
	( 98.63,106.65) --
	( 99.34,106.65) --
	(100.06,107.08) --
	(100.77,107.30) --
	(101.49,107.73) --
	(102.20,108.16) --
	(102.91,108.38) --
	(103.63,108.81) --
	(104.34,109.03) --
	(105.05,109.24) --
	(105.77,109.89) --
	(106.48,109.89) --
	(106.48,109.89) --
	(107.01,111.19) --
	(107.54,112.49) --
	(108.06,114.65) --
	(108.59,115.30) --
	(109.12,116.60) --
	(109.65,117.03) --
	(110.18,117.25) --
	(110.71,117.68) --
	(111.24,117.90) --
	(111.76,118.77) --
	(112.29,119.20) --
	(112.82,119.42) --
	(113.35,119.63) --
	(113.88,119.63) --
	(114.41,119.85) --
	(114.94,119.85) --
	(115.46,120.06) --
	(115.99,120.06) --
	(116.52,120.06) --
	(117.05,120.28) --
	(117.58,120.28) --
	(118.11,120.28) --
	(118.63,120.28) --
	(119.16,120.50) --
	(119.69,120.50) --
	(120.22,120.71) --
	(120.75,120.71) --
	(121.28,120.93) --
	(121.81,120.93) --
	(122.33,120.93) --
	(122.86,121.15) --
	(123.39,121.15) --
	(123.92,121.15) --
	(124.45,121.15) --
	(124.98,121.36) --
	(125.51,121.36) --
	(126.03,121.36) --
	(126.56,121.36) --
	(127.09,121.58) --
	(127.62,121.58) --
	(128.15,121.80) --
	(128.68,121.80) --
	(129.20,121.80) --
	(129.73,121.80) --
	(130.26,121.80) --
	(130.79,121.80) --
	(131.32,121.80) --
	(131.85,121.80) --
	(132.38,121.80) --
	(132.90,121.80) --
	(133.43,121.80) --
	(133.96,121.80) --
	(134.49,121.80) --
	(135.02,121.80) --
	(135.55,122.01) --
	(136.08,122.01) --
	(136.60,122.01) --
	(137.13,122.01) --
	(137.66,122.23) --
	(138.19,122.23) --
	(138.72,122.23) --
	(139.25,122.23) --
	(139.77,122.45) --
	(140.30,122.45) --
	(140.83,122.45) --
	(141.36,122.45) --
	(141.89,122.45) --
	(142.42,122.45) --
	(142.95,122.45) --
	(143.47,122.45) --
	(144.00,122.66) --
	(144.53,122.66) --
	(145.06,122.66) --
	(145.59,122.66) --
	(146.12,122.66) --
	(146.65,122.66) --
	(147.17,122.66) --
	(147.70,122.66) --
	(148.23,122.66) --
	(148.76,122.66) --
	(149.29,122.66) --
	(149.82,122.66) --
	(150.34,122.66) --
	(150.87,122.66) --
	(151.40,122.66) --
	(151.93,122.66) --
	(152.46,122.66) --
	(152.99,122.66) --
	(153.52,122.66) --
	(154.04,122.88) --
	(154.04,122.88) --
	(157.63,122.88) --
	(159.73,123.09) --
	(161.22,123.09) --
	(162.37,123.09) --
	(163.32,123.09) --
	(164.12,123.09) --
	(164.81,123.09) --
	(165.42,123.09) --
	(165.96,123.09) --
	(166.45,123.09) --
	(166.91,123.09) --
	(167.32,123.09) --
	(167.70,123.09) --
	(168.06,123.09) --
	(168.39,123.09) --
	(168.71,123.09) --
	(169.00,123.09) --
	(169.28,123.09) --
	(169.55,123.09) --
	(169.80,123.09) --
	(170.04,123.09) --
	(170.27,123.09) --
	(170.49,123.09) --
	(170.70,123.09) --
	(170.91,123.09) --
	(171.10,123.09) --
	(171.29,123.09) --
	(171.47,123.09) --
	(171.65,123.09) --
	(171.82,123.09) --
	(171.98,123.09) --
	(172.14,123.09) --
	(172.30,123.09) --
	(172.45,123.09) --
	(172.59,123.09) --
	(172.73,123.09) --
	(172.87,123.09) --
	(173.01,123.09) --
	(173.14,123.09) --
	(173.26,123.09) --
	(173.39,123.09) --
	(173.51,123.09) --
	(173.63,123.09) --
	(173.75,123.09) --
	(173.86,123.09) --
	(173.97,123.09) --
	(174.08,123.09) --
	(174.19,123.09) --
	(174.29,123.09) --
	(174.39,123.09) --
	(174.49,123.09) --
	(174.59,123.09) --
	(174.69,123.09) --
	(174.78,123.09) --
	(174.88,123.09) --
	(174.97,123.09) --
	(175.06,123.09) --
	(175.15,123.09) --
	(175.23,123.09) --
	(175.32,123.09) --
	(175.40,123.09) --
	(175.49,123.09) --
	(175.57,123.09) --
	(175.65,123.09) --
	(175.73,123.09) --
	(175.81,123.09) --
	(175.88,123.09) --
	(175.96,123.09) --
	(176.03,123.09) --
	(176.11,123.09) --
	(176.18,123.09) --
	(176.25,123.09) --
	(176.32,123.09) --
	(176.39,123.09) --
	(176.46,123.09) --
	(176.53,123.09) --
	(176.59,123.09) --
	(176.66,123.09) --
	(176.72,123.09) --
	(176.79,123.09) --
	(176.85,123.09) --
	(176.91,123.09) --
	(176.98,123.09) --
	(177.04,123.09) --
	(177.10,123.09) --
	(177.16,123.09) --
	(177.22,123.09) --
	(177.28,123.09) --
	(177.33,123.09) --
	(177.39,123.09) --
	(177.45,123.09) --
	(177.50,123.09) --
	(177.56,123.09) --
	(177.61,123.09) --
	(177.67,123.09) --
	(177.72,123.09) --
	(177.77,123.09) --
	(177.83,123.09) --
	(177.83,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,123.09) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 73.10) --
	( 35.85, 74.62) --
	( 36.56, 76.56) --
	( 37.27, 77.21) --
	( 37.99, 77.86) --
	( 38.70, 78.73) --
	( 39.41, 80.03) --
	( 40.13, 80.24) --
	( 40.84, 81.11) --
	( 41.55, 81.54) --
	( 42.27, 82.62) --
	( 42.98, 84.14) --
	( 43.69, 85.01) --
	( 44.41, 85.87) --
	( 45.12, 85.87) --
	( 45.83, 86.09) --
	( 46.55, 88.25) --
	( 47.26, 88.68) --
	( 47.97, 89.12) --
	( 48.69, 89.55) --
	( 49.40, 90.20) --
	( 50.11, 91.06) --
	( 50.83, 91.28) --
	( 51.54, 91.93) --
	( 52.26, 92.36) --
	( 52.97, 92.80) --
	( 53.68, 93.88) --
	( 54.40, 94.53) --
	( 55.11, 95.18) --
	( 55.82, 95.61) --
	( 56.54, 97.34) --
	( 57.25, 97.77) --
	( 57.96, 98.86) --
	( 58.68, 99.07) --
	( 59.39, 99.94) --
	( 60.10,100.80) --
	( 60.82,101.24) --
	( 61.53,101.45) --
	( 62.24,102.10) --
	( 62.96,102.97) --
	( 63.67,103.83) --
	( 64.38,103.83) --
	( 65.10,104.05) --
	( 65.81,104.27) --
	( 66.52,104.70) --
	( 67.24,105.13) --
	( 67.95,105.78) --
	( 68.67,106.43) --
	( 69.38,106.86) --
	( 70.09,106.86) --
	( 70.81,106.86) --
	( 71.52,107.30) --
	( 72.23,107.95) --
	( 72.95,107.95) --
	( 73.66,107.95) --
	( 74.37,107.95) --
	( 75.09,108.38) --
	( 75.80,108.59) --
	( 76.51,108.59) --
	( 77.23,108.59) --
	( 77.94,108.59) --
	( 78.65,109.24) --
	( 79.37,109.24) --
	( 80.08,109.68) --
	( 80.79,109.89) --
	( 81.51,110.11) --
	( 82.22,110.33) --
	( 82.93,110.54) --
	( 83.65,110.98) --
	( 84.36,110.98) --
	( 85.08,110.98) --
	( 85.79,111.19) --
	( 86.50,111.62) --
	( 87.22,112.06) --
	( 87.93,112.06) --
	( 88.64,112.06) --
	( 89.36,112.49) --
	( 90.07,112.49) --
	( 90.78,112.71) --
	( 91.50,112.71) --
	( 92.21,112.71) --
	( 92.92,112.92) --
	( 93.64,112.92) --
	( 94.35,113.14) --
	( 95.06,113.14) --
	( 95.78,113.36) --
	( 96.49,113.57) --
	( 97.20,113.57) --
	( 97.92,113.79) --
	( 98.63,114.00) --
	( 99.34,114.00) --
	(100.06,114.00) --
	(100.77,114.00) --
	(101.49,114.44) --
	(102.20,114.44) --
	(102.91,114.65) --
	(103.63,114.87) --
	(104.34,115.09) --
	(105.05,115.09) --
	(105.77,115.09) --
	(106.48,115.09) --
	(106.48,115.09) --
	(107.01,115.74) --
	(107.54,116.82) --
	(108.06,117.03) --
	(108.59,117.68) --
	(109.12,118.55) --
	(109.65,119.63) --
	(110.18,119.85) --
	(110.71,119.85) --
	(111.24,120.50) --
	(111.76,120.71) --
	(112.29,121.15) --
	(112.82,121.15) --
	(113.35,121.36) --
	(113.88,121.36) --
	(114.41,121.36) --
	(114.94,121.36) --
	(115.46,121.36) --
	(115.99,121.36) --
	(116.52,121.36) --
	(117.05,121.36) --
	(117.58,121.58) --
	(118.11,121.58) --
	(118.63,121.58) --
	(119.16,121.58) --
	(119.69,121.58) --
	(120.22,121.58) --
	(120.75,121.58) --
	(121.28,121.58) --
	(121.81,121.58) --
	(122.33,121.80) --
	(122.86,121.80) --
	(123.39,122.01) --
	(123.92,122.01) --
	(124.45,122.01) --
	(124.98,122.01) --
	(125.51,122.01) --
	(126.03,122.01) --
	(126.56,122.01) --
	(127.09,122.01) --
	(127.62,122.01) --
	(128.15,122.01) --
	(128.68,122.01) --
	(129.20,122.23) --
	(129.73,122.23) --
	(130.26,122.23) --
	(130.79,122.23) --
	(131.32,122.23) --
	(131.85,122.23) --
	(132.38,122.23) --
	(132.90,122.45) --
	(133.43,122.45) --
	(133.96,122.45) --
	(134.49,122.45) --
	(135.02,122.45) --
	(135.55,122.45) --
	(136.08,122.45) --
	(136.60,122.45) --
	(137.13,122.45) --
	(137.66,122.45) --
	(138.19,122.45) --
	(138.72,122.45) --
	(139.25,122.66) --
	(139.77,122.66) --
	(140.30,122.66) --
	(140.83,122.66) --
	(141.36,122.66) --
	(141.89,122.66) --
	(142.42,122.66) --
	(142.95,122.66) --
	(143.47,122.66) --
	(144.00,122.66) --
	(144.53,122.66) --
	(145.06,122.66) --
	(145.59,122.66) --
	(146.12,122.66) --
	(146.65,122.66) --
	(147.17,122.66) --
	(147.70,122.66) --
	(148.23,122.66) --
	(148.76,122.66) --
	(149.29,122.66) --
	(149.82,122.66) --
	(150.34,122.66) --
	(150.87,122.66) --
	(151.40,122.66) --
	(151.93,122.66) --
	(152.46,122.66) --
	(152.99,122.66) --
	(153.52,122.66) --
	(154.04,122.66) --
	(154.04,122.66) --
	(157.63,123.09) --
	(159.73,123.31) --
	(161.22,123.53) --
	(162.37,123.53) --
	(163.32,123.53) --
	(164.12,123.53) --
	(164.81,123.53) --
	(165.42,123.53) --
	(165.96,123.53) --
	(166.45,123.53) --
	(166.91,123.53) --
	(167.32,123.53) --
	(167.70,123.53) --
	(168.06,123.53) --
	(168.39,123.53) --
	(168.71,123.53) --
	(169.00,123.53) --
	(169.28,123.53) --
	(169.55,123.53) --
	(169.80,123.53) --
	(170.04,123.53) --
	(170.27,123.53) --
	(170.49,123.53) --
	(170.70,123.53) --
	(170.91,123.53) --
	(171.10,123.53) --
	(171.29,123.53) --
	(171.47,123.53) --
	(171.65,123.53) --
	(171.82,123.53) --
	(171.98,123.53) --
	(172.14,123.53) --
	(172.30,123.53) --
	(172.45,123.53) --
	(172.59,123.53) --
	(172.73,123.53) --
	(172.87,123.53) --
	(173.01,123.53) --
	(173.14,123.53) --
	(173.26,123.53) --
	(173.39,123.53) --
	(173.51,123.53) --
	(173.63,123.53) --
	(173.75,123.53) --
	(173.86,123.53) --
	(173.97,123.53) --
	(174.08,123.53) --
	(174.19,123.53) --
	(174.29,123.53) --
	(174.39,123.53) --
	(174.49,123.53) --
	(174.59,123.53) --
	(174.69,123.53) --
	(174.78,123.53) --
	(174.88,123.53) --
	(174.97,123.53) --
	(175.06,123.53) --
	(175.15,123.53) --
	(175.23,123.53) --
	(175.32,123.53) --
	(175.40,123.53) --
	(175.49,123.53) --
	(175.57,123.53) --
	(175.65,123.53) --
	(175.73,123.53) --
	(175.81,123.53) --
	(175.88,123.53) --
	(175.96,123.53) --
	(176.03,123.53) --
	(176.11,123.53) --
	(176.18,123.53) --
	(176.25,123.53) --
	(176.32,123.53) --
	(176.39,123.53) --
	(176.46,123.53) --
	(176.53,123.53) --
	(176.59,123.53) --
	(176.66,123.53) --
	(176.72,123.53) --
	(176.79,123.53) --
	(176.85,123.53) --
	(176.91,123.53) --
	(176.98,123.53) --
	(177.04,123.53) --
	(177.10,123.53) --
	(177.16,123.53) --
	(177.22,123.53) --
	(177.28,123.53) --
	(177.33,123.53) --
	(177.39,123.53) --
	(177.45,123.53) --
	(177.50,123.53) --
	(177.56,123.53) --
	(177.61,123.53) --
	(177.67,123.53) --
	(177.72,123.53) --
	(177.77,123.53) --
	(177.83,123.53) --
	(177.83,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/ablation_quality_hg.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-13 10:17:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  6.68) rectangle (252.94,173.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  6.68) rectangle (252.95,173.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.20, 36.89) rectangle (247.95,168.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20, 42.89) --
	(247.95, 42.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20, 66.91) --
	(247.95, 66.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20, 90.93) --
	(247.95, 90.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20,114.95) --
	(247.95,114.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20,138.97) --
	(247.95,138.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20,162.99) --
	(247.95,162.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.81, 36.89) --
	( 34.81,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 80.48, 36.89) --
	( 80.48,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (126.15, 36.89) --
	(126.15,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (153.22, 36.89) --
	(153.22,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (187.05, 36.89) --
	(187.05,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (201.61, 36.89) --
	(201.61,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (217.50, 36.89) --
	(217.50,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.72, 36.89) --
	(232.72,168.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.94, 35.09) -- ( 43.94, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.08, 35.09) -- ( 53.08, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.21, 35.09) -- ( 62.21, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.34, 35.09) -- ( 71.34, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.61, 35.09) -- ( 89.61, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75, 35.09) -- ( 98.75, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.88, 35.09) -- (107.88, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 35.09) -- (117.02, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.30, 35.09) -- (136.30, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.13, 35.09) -- (170.13, 36.89);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 43.94, 36.89) -- ( 43.94,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 53.08, 36.89) -- ( 53.08,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 62.21, 36.89) -- ( 62.21,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 71.34, 36.89) -- ( 71.34,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 89.61, 36.89) -- ( 89.61,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 98.75, 36.89) -- ( 98.75,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (107.88, 36.89) -- (107.88,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (117.02, 36.89) -- (117.02,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (136.30, 36.89) -- (136.30,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (170.13, 36.89) -- (170.13,168.99);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 58.78) --
	( 35.72, 62.26) --
	( 36.63, 63.42) --
	( 37.55, 64.59) --
	( 38.46, 64.97) --
	( 39.37, 66.14) --
	( 40.29, 66.52) --
	( 41.20, 66.91) --
	( 42.11, 68.46) --
	( 43.03, 68.85) --
	( 43.94, 69.24) --
	( 44.85, 70.40) --
	( 45.77, 70.78) --
	( 46.68, 71.95) --
	( 47.59, 72.72) --
	( 48.51, 73.11) --
	( 49.42, 73.11) --
	( 50.33, 73.88) --
	( 51.25, 75.05) --
	( 52.16, 76.60) --
	( 53.08, 76.60) --
	( 53.99, 76.60) --
	( 54.90, 77.37) --
	( 55.82, 77.37) --
	( 56.73, 78.53) --
	( 57.64, 78.92) --
	( 58.56, 79.69) --
	( 59.47, 80.08) --
	( 60.38, 80.47) --
	( 61.30, 80.47) --
	( 62.21, 81.24) --
	( 63.12, 81.24) --
	( 64.04, 81.63) --
	( 64.95, 82.41) --
	( 65.86, 83.18) --
	( 66.78, 84.34) --
	( 67.69, 85.12) --
	( 68.60, 85.51) --
	( 69.52, 86.67) --
	( 70.43, 87.44) --
	( 71.34, 88.99) --
	( 72.26, 89.38) --
	( 73.17, 89.77) --
	( 74.08, 89.77) --
	( 75.00, 90.54) --
	( 75.91, 91.70) --
	( 76.82, 92.48) --
	( 77.74, 92.48) --
	( 78.65, 92.87) --
	( 79.57, 93.25) --
	( 80.48, 94.03) --
	( 81.39, 95.19) --
	( 82.31, 95.19) --
	( 83.22, 95.58) --
	( 84.13, 96.35) --
	( 85.05, 97.13) --
	( 85.96, 97.52) --
	( 86.87, 97.90) --
	( 87.79, 98.68) --
	( 88.70, 99.06) --
	( 89.61, 99.06) --
	( 90.53, 99.45) --
	( 91.44,100.23) --
	( 92.35,100.23) --
	( 93.27,100.23) --
	( 94.18,101.39) --
	( 95.09,102.16) --
	( 96.01,102.55) --
	( 96.92,102.94) --
	( 97.83,103.71) --
	( 98.75,104.49) --
	( 99.66,104.49) --
	(100.57,106.04) --
	(101.49,106.04) --
	(102.40,106.43) --
	(103.32,106.81) --
	(104.23,107.59) --
	(105.14,107.59) --
	(106.06,109.14) --
	(106.97,109.14) --
	(107.88,109.52) --
	(108.80,109.52) --
	(109.71,110.30) --
	(110.62,111.46) --
	(111.54,111.46) --
	(112.45,112.62) --
	(113.36,113.40) --
	(114.28,113.40) --
	(115.19,114.95) --
	(116.10,115.72) --
	(117.02,115.72) --
	(117.93,115.72) --
	(118.84,116.11) --
	(119.76,116.11) --
	(120.67,116.50) --
	(121.58,117.66) --
	(122.50,117.66) --
	(123.41,117.66) --
	(124.32,118.43) --
	(125.24,118.43) --
	(126.15,118.82) --
	(126.15,118.82) --
	(126.83,123.47) --
	(127.50,126.96) --
	(128.18,130.44) --
	(128.86,132.77) --
	(129.53,136.64) --
	(130.21,139.35) --
	(130.89,140.90) --
	(131.56,142.45) --
	(132.24,142.84) --
	(132.92,144.00) --
	(133.59,144.78) --
	(134.27,145.94) --
	(134.95,146.72) --
	(135.62,147.49) --
	(136.30,148.26) --
	(136.98,148.65) --
	(137.65,149.04) --
	(138.33,149.81) --
	(139.01,150.59) --
	(139.68,150.98) --
	(140.36,150.98) --
	(141.04,150.98) --
	(141.71,151.36) --
	(142.39,152.53) --
	(143.07,153.30) --
	(143.74,153.30) --
	(144.42,153.30) --
	(145.10,153.30) --
	(145.77,153.30) --
	(146.45,153.30) --
	(147.13,154.08) --
	(147.80,154.08) --
	(148.48,154.46) --
	(149.16,154.85) --
	(149.83,154.85) --
	(150.51,154.85) --
	(151.19,155.24) --
	(151.86,155.63) --
	(152.54,155.63) --
	(153.22,156.01) --
	(153.89,156.01) --
	(154.57,156.01) --
	(155.25,156.01) --
	(155.92,156.01) --
	(156.60,156.01) --
	(157.28,156.01) --
	(157.95,156.01) --
	(158.63,156.01) --
	(159.31,156.40) --
	(159.98,156.40) --
	(160.66,156.40) --
	(161.34,156.79) --
	(162.01,156.79) --
	(162.69,156.79) --
	(163.37,157.17) --
	(164.04,157.17) --
	(164.72,157.17) --
	(165.40,157.17) --
	(166.07,157.17) --
	(166.75,157.17) --
	(167.43,157.17) --
	(168.10,157.17) --
	(168.78,157.17) --
	(169.46,157.56) --
	(170.13,157.56) --
	(170.81,157.56) --
	(171.49,157.56) --
	(172.16,157.56) --
	(172.84,157.56) --
	(173.52,157.56) --
	(174.19,157.56) --
	(174.87,157.56) --
	(175.55,157.56) --
	(176.22,157.56) --
	(176.90,157.56) --
	(177.58,157.56) --
	(178.25,157.56) --
	(178.93,157.56) --
	(179.61,157.95) --
	(180.28,157.95) --
	(180.96,157.95) --
	(181.64,157.95) --
	(182.31,157.95) --
	(182.99,157.95) --
	(183.67,157.95) --
	(184.34,157.95) --
	(185.02,157.95) --
	(185.69,157.95) --
	(186.37,157.95) --
	(187.05,157.95) --
	(187.05,157.95) --
	(191.64,158.34) --
	(194.33,158.34) --
	(196.23,158.34) --
	(197.71,158.34) --
	(198.92,158.34) --
	(199.94,158.34) --
	(200.83,158.34) --
	(201.61,158.34) --
	(202.31,158.34) --
	(202.94,158.34) --
	(203.51,158.34) --
	(204.04,158.34) --
	(204.54,158.34) --
	(204.99,158.34) --
	(205.42,158.34) --
	(205.82,158.34) --
	(206.20,158.34) --
	(206.56,158.34) --
	(206.90,158.34) --
	(207.22,158.34) --
	(207.53,158.34) --
	(207.82,158.34) --
	(208.11,158.34) --
	(208.38,158.34) --
	(208.64,158.34) --
	(208.89,158.34) --
	(209.13,158.34) --
	(209.36,158.34) --
	(209.59,158.34) --
	(209.80,158.34) --
	(210.01,158.34) --
	(210.22,158.34) --
	(210.41,158.34) --
	(210.61,158.34) --
	(210.79,158.34) --
	(210.98,158.34) --
	(211.15,158.34) --
	(211.32,158.34) --
	(211.49,158.34) --
	(211.66,158.34) --
	(211.81,158.34) --
	(211.97,158.34) --
	(212.12,158.34) --
	(212.27,158.34) --
	(212.42,158.34) --
	(212.56,158.34) --
	(212.70,158.34) --
	(212.84,158.34) --
	(212.97,158.34) --
	(213.10,158.34) --
	(213.23,158.34) --
	(213.36,158.34) --
	(213.48,158.34) --
	(213.60,158.34) --
	(213.72,158.34) --
	(213.84,158.34) --
	(213.95,158.34) --
	(214.07,158.34) --
	(214.18,158.34) --
	(214.29,158.34) --
	(214.40,158.34) --
	(214.50,158.34) --
	(214.61,158.34) --
	(214.71,158.34) --
	(214.81,158.34) --
	(214.91,158.34) --
	(215.01,158.34) --
	(215.10,158.34) --
	(215.20,158.34) --
	(215.29,158.34) --
	(215.39,158.34) --
	(215.48,158.34) --
	(215.57,158.34) --
	(215.66,158.34) --
	(215.74,158.34) --
	(215.83,158.34) --
	(215.92,158.34) --
	(216.00,158.34) --
	(216.08,158.34) --
	(216.17,158.34) --
	(216.25,158.34) --
	(216.33,158.34) --
	(216.41,158.34) --
	(216.49,158.34) --
	(216.56,158.34) --
	(216.64,158.34) --
	(216.72,158.34) --
	(216.79,158.34) --
	(216.87,158.34) --
	(216.94,158.34) --
	(217.01,158.34) --
	(217.08,158.34) --
	(217.15,158.34) --
	(217.22,158.34) --
	(217.29,158.34) --
	(217.36,158.34) --
	(217.43,158.34) --
	(217.50,158.34) --
	(217.50,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,158.34) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 57.61) --
	( 35.72, 59.16) --
	( 36.63, 59.94) --
	( 37.55, 61.10) --
	( 38.46, 63.42) --
	( 39.37, 64.97) --
	( 40.29, 65.75) --
	( 41.20, 66.91) --
	( 42.11, 67.69) --
	( 43.03, 68.85) --
	( 43.94, 70.01) --
	( 44.85, 70.78) --
	( 45.77, 70.78) --
	( 46.68, 71.17) --
	( 47.59, 73.11) --
	( 48.51, 73.50) --
	( 49.42, 74.27) --
	( 50.33, 74.66) --
	( 51.25, 76.21) --
	( 52.16, 76.98) --
	( 53.08, 78.15) --
	( 53.99, 78.53) --
	( 54.90, 78.92) --
	( 55.82, 80.08) --
	( 56.73, 80.86) --
	( 57.64, 81.24) --
	( 58.56, 82.41) --
	( 59.47, 82.79) --
	( 60.38, 82.79) --
	( 61.30, 83.57) --
	( 62.21, 84.34) --
	( 63.12, 86.28) --
	( 64.04, 86.67) --
	( 64.95, 87.06) --
	( 65.86, 88.22) --
	( 66.78, 90.15) --
	( 67.69, 91.32) --
	( 68.60, 91.70) --
	( 69.52, 92.09) --
	( 70.43, 92.48) --
	( 71.34, 92.48) --
	( 72.26, 92.87) --
	( 73.17, 93.64) --
	( 74.08, 94.03) --
	( 75.00, 95.58) --
	( 75.91, 95.97) --
	( 76.82, 96.35) --
	( 77.74, 97.52) --
	( 78.65, 99.06) --
	( 79.57,100.23) --
	( 80.48,100.61) --
	( 81.39,101.39) --
	( 82.31,101.78) --
	( 83.22,103.33) --
	( 84.13,104.10) --
	( 85.05,104.49) --
	( 85.96,104.88) --
	( 86.87,105.26) --
	( 87.79,106.04) --
	( 88.70,107.59) --
	( 89.61,107.98) --
	( 90.53,109.52) --
	( 91.44,109.91) --
	( 92.35,110.30) --
	( 93.27,111.46) --
	( 94.18,111.85) --
	( 95.09,112.24) --
	( 96.01,113.01) --
	( 96.92,113.01) --
	( 97.83,114.56) --
	( 98.75,114.95) --
	( 99.66,114.95) --
	(100.57,115.34) --
	(101.49,116.50) --
	(102.40,117.27) --
	(103.32,117.27) --
	(104.23,118.05) --
	(105.14,118.82) --
	(106.06,118.82) --
	(106.97,119.21) --
	(107.88,119.21) --
	(108.80,119.21) --
	(109.71,119.21) --
	(110.62,119.60) --
	(111.54,120.76) --
	(112.45,121.15) --
	(113.36,121.53) --
	(114.28,121.53) --
	(115.19,122.31) --
	(116.10,122.70) --
	(117.02,123.08) --
	(117.93,123.47) --
	(118.84,124.25) --
	(119.76,124.63) --
	(120.67,125.41) --
	(121.58,126.18) --
	(122.50,126.57) --
	(123.41,126.57) --
	(124.32,126.96) --
	(125.24,128.89) --
	(126.15,128.89) --
	(126.15,128.89) --
	(126.83,133.16) --
	(127.50,137.80) --
	(128.18,140.13) --
	(128.86,140.90) --
	(129.53,142.07) --
	(130.21,143.62) --
	(130.89,144.39) --
	(131.56,145.94) --
	(132.24,147.49) --
	(132.92,149.04) --
	(133.59,149.43) --
	(134.27,149.43) --
	(134.95,149.81) --
	(135.62,150.20) --
	(136.30,150.59) --
	(136.98,151.75) --
	(137.65,151.75) --
	(138.33,152.91) --
	(139.01,153.30) --
	(139.68,153.30) --
	(140.36,153.30) --
	(141.04,153.30) --
	(141.71,154.08) --
	(142.39,154.08) --
	(143.07,154.08) --
	(143.74,154.85) --
	(144.42,154.85) --
	(145.10,155.24) --
	(145.77,155.24) --
	(146.45,155.24) --
	(147.13,155.24) --
	(147.80,155.63) --
	(148.48,155.63) --
	(149.16,155.63) --
	(149.83,155.63) --
	(150.51,155.63) --
	(151.19,155.63) --
	(151.86,156.01) --
	(152.54,157.17) --
	(153.22,157.17) --
	(153.89,157.17) --
	(154.57,157.17) --
	(155.25,157.17) --
	(155.92,157.17) --
	(156.60,157.17) --
	(157.28,157.17) --
	(157.95,157.17) --
	(158.63,157.17) --
	(159.31,157.56) --
	(159.98,157.56) --
	(160.66,157.56) --
	(161.34,157.95) --
	(162.01,157.95) --
	(162.69,157.95) --
	(163.37,157.95) --
	(164.04,157.95) --
	(164.72,157.95) --
	(165.40,157.95) --
	(166.07,157.95) --
	(166.75,157.95) --
	(167.43,157.95) --
	(168.10,157.95) --
	(168.78,157.95) --
	(169.46,157.95) --
	(170.13,157.95) --
	(170.81,157.95) --
	(171.49,157.95) --
	(172.16,158.34) --
	(172.84,158.34) --
	(173.52,158.34) --
	(174.19,158.72) --
	(174.87,158.72) --
	(175.55,158.72) --
	(176.22,158.72) --
	(176.90,158.72) --
	(177.58,158.72) --
	(178.25,158.72) --
	(178.93,158.72) --
	(179.61,158.72) --
	(180.28,158.72) --
	(180.96,158.72) --
	(181.64,158.72) --
	(182.31,158.72) --
	(182.99,158.72) --
	(183.67,158.72) --
	(184.34,158.72) --
	(185.02,158.72) --
	(185.69,158.72) --
	(186.37,158.72) --
	(187.05,158.72) --
	(187.05,158.72) --
	(191.64,159.89) --
	(194.33,159.89) --
	(196.23,160.27) --
	(197.71,160.66) --
	(198.92,160.66) --
	(199.94,160.66) --
	(200.83,160.66) --
	(201.61,160.66) --
	(202.31,160.66) --
	(202.94,160.66) --
	(203.51,160.66) --
	(204.04,160.66) --
	(204.54,160.66) --
	(204.99,160.66) --
	(205.42,160.66) --
	(205.82,160.66) --
	(206.20,160.66) --
	(206.56,160.66) --
	(206.90,160.66) --
	(207.22,160.66) --
	(207.53,160.66) --
	(207.82,160.66) --
	(208.11,160.66) --
	(208.38,160.66) --
	(208.64,160.66) --
	(208.89,160.66) --
	(209.13,160.66) --
	(209.36,160.66) --
	(209.59,160.66) --
	(209.80,160.66) --
	(210.01,160.66) --
	(210.22,160.66) --
	(210.41,160.66) --
	(210.61,160.66) --
	(210.79,160.66) --
	(210.98,160.66) --
	(211.15,160.66) --
	(211.32,160.66) --
	(211.49,160.66) --
	(211.66,160.66) --
	(211.81,160.66) --
	(211.97,160.66) --
	(212.12,160.66) --
	(212.27,160.66) --
	(212.42,160.66) --
	(212.56,160.66) --
	(212.70,160.66) --
	(212.84,160.66) --
	(212.97,160.66) --
	(213.10,160.66) --
	(213.23,160.66) --
	(213.36,160.66) --
	(213.48,160.66) --
	(213.60,160.66) --
	(213.72,160.66) --
	(213.84,160.66) --
	(213.95,160.66) --
	(214.07,160.66) --
	(214.18,160.66) --
	(214.29,160.66) --
	(214.40,160.66) --
	(214.50,160.66) --
	(214.61,160.66) --
	(214.71,160.66) --
	(214.81,160.66) --
	(214.91,160.66) --
	(215.01,160.66) --
	(215.10,160.66) --
	(215.20,160.66) --
	(215.29,160.66) --
	(215.39,160.66) --
	(215.48,160.66) --
	(215.57,160.66) --
	(215.66,160.66) --
	(215.74,160.66) --
	(215.83,160.66) --
	(215.92,160.66) --
	(216.00,160.66) --
	(216.08,160.66) --
	(216.17,160.66) --
	(216.25,160.66) --
	(216.33,160.66) --
	(216.41,160.66) --
	(216.49,160.66) --
	(216.56,160.66) --
	(216.64,160.66) --
	(216.72,160.66) --
	(216.79,160.66) --
	(216.87,160.66) --
	(216.94,160.66) --
	(217.01,160.66) --
	(217.08,160.66) --
	(217.15,160.66) --
	(217.22,160.66) --
	(217.29,160.66) --
	(217.36,160.66) --
	(217.43,160.66) --
	(217.50,160.66) --
	(217.50,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,160.66) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 55.68) --
	( 35.72, 57.61) --
	( 36.63, 61.49) --
	( 37.55, 62.26) --
	( 38.46, 63.04) --
	( 39.37, 65.36) --
	( 40.29, 67.30) --
	( 41.20, 68.07) --
	( 42.11, 69.24) --
	( 43.03, 69.62) --
	( 43.94, 71.95) --
	( 44.85, 73.50) --
	( 45.77, 75.43) --
	( 46.68, 76.60) --
	( 47.59, 76.60) --
	( 48.51, 76.98) --
	( 49.42, 79.31) --
	( 50.33, 80.08) --
	( 51.25, 80.47) --
	( 52.16, 82.79) --
	( 53.08, 82.79) --
	( 53.99, 84.34) --
	( 54.90, 84.34) --
	( 55.82, 85.51) --
	( 56.73, 86.28) --
	( 57.64, 87.44) --
	( 58.56, 88.99) --
	( 59.47, 90.54) --
	( 60.38, 91.32) --
	( 61.30, 91.32) --
	( 62.21, 92.09) --
	( 63.12, 92.09) --
	( 64.04, 93.64) --
	( 64.95, 94.42) --
	( 65.86, 94.80) --
	( 66.78, 95.19) --
	( 67.69, 96.35) --
	( 68.60, 97.52) --
	( 69.52, 98.29) --
	( 70.43, 98.29) --
	( 71.34, 99.45) --
	( 72.26,101.39) --
	( 73.17,101.78) --
	( 74.08,102.16) --
	( 75.00,102.94) --
	( 75.91,103.71) --
	( 76.82,104.49) --
	( 77.74,104.88) --
	( 78.65,104.88) --
	( 79.57,105.26) --
	( 80.48,105.26) --
	( 81.39,106.04) --
	( 82.31,106.43) --
	( 83.22,107.59) --
	( 84.13,108.75) --
	( 85.05,109.52) --
	( 85.96,110.30) --
	( 86.87,111.85) --
	( 87.79,112.24) --
	( 88.70,113.40) --
	( 89.61,114.17) --
	( 90.53,115.34) --
	( 91.44,115.72) --
	( 92.35,117.27) --
	( 93.27,117.66) --
	( 94.18,117.66) --
	( 95.09,119.21) --
	( 96.01,119.98) --
	( 96.92,120.76) --
	( 97.83,121.15) --
	( 98.75,121.15) --
	( 99.66,121.15) --
	(100.57,122.70) --
	(101.49,123.47) --
	(102.40,123.86) --
	(103.32,123.86) --
	(104.23,125.02) --
	(105.14,126.18) --
	(106.06,126.57) --
	(106.97,126.96) --
	(107.88,126.96) --
	(108.80,126.96) --
	(109.71,127.73) --
	(110.62,129.28) --
	(111.54,129.67) --
	(112.45,129.67) --
	(113.36,131.22) --
	(114.28,131.61) --
	(115.19,132.38) --
	(116.10,133.54) --
	(117.02,133.54) --
	(117.93,133.54) --
	(118.84,134.71) --
	(119.76,135.09) --
	(120.67,135.09) --
	(121.58,135.48) --
	(122.50,135.48) --
	(123.41,135.48) --
	(124.32,136.26) --
	(125.24,136.26) --
	(126.15,136.26) --
	(126.15,136.26) --
	(126.83,137.80) --
	(127.50,138.97) --
	(128.18,140.90) --
	(128.86,144.39) --
	(129.53,145.55) --
	(130.21,146.72) --
	(130.89,146.72) --
	(131.56,148.26) --
	(132.24,148.65) --
	(132.92,149.04) --
	(133.59,149.43) --
	(134.27,149.43) --
	(134.95,149.43) --
	(135.62,149.81) --
	(136.30,151.36) --
	(136.98,151.36) --
	(137.65,151.36) --
	(138.33,152.14) --
	(139.01,152.53) --
	(139.68,152.91) --
	(140.36,153.69) --
	(141.04,154.46) --
	(141.71,154.46) --
	(142.39,154.46) --
	(143.07,154.46) --
	(143.74,154.46) --
	(144.42,154.46) --
	(145.10,154.46) --
	(145.77,154.46) --
	(146.45,154.85) --
	(147.13,154.85) --
	(147.80,154.85) --
	(148.48,154.85) --
	(149.16,154.85) --
	(149.83,156.01) --
	(150.51,156.01) --
	(151.19,156.01) --
	(151.86,156.01) --
	(152.54,156.01) --
	(153.22,156.01) --
	(153.89,156.01) --
	(154.57,156.01) --
	(155.25,156.01) --
	(155.92,156.40) --
	(156.60,157.56) --
	(157.28,157.95) --
	(157.95,157.95) --
	(158.63,157.95) --
	(159.31,157.95) --
	(159.98,158.34) --
	(160.66,158.34) --
	(161.34,158.34) --
	(162.01,158.34) --
	(162.69,158.34) --
	(163.37,158.34) --
	(164.04,158.34) --
	(164.72,158.72) --
	(165.40,158.72) --
	(166.07,158.72) --
	(166.75,159.11) --
	(167.43,159.11) --
	(168.10,159.11) --
	(168.78,159.11) --
	(169.46,159.11) --
	(170.13,159.11) --
	(170.81,159.11) --
	(171.49,159.11) --
	(172.16,159.11) --
	(172.84,159.11) --
	(173.52,159.11) --
	(174.19,159.11) --
	(174.87,159.11) --
	(175.55,159.11) --
	(176.22,159.11) --
	(176.90,159.11) --
	(177.58,159.11) --
	(178.25,159.11) --
	(178.93,159.11) --
	(179.61,159.11) --
	(180.28,159.11) --
	(180.96,159.11) --
	(181.64,159.11) --
	(182.31,159.11) --
	(182.99,159.11) --
	(183.67,159.11) --
	(184.34,159.11) --
	(185.02,159.11) --
	(185.69,159.11) --
	(186.37,159.11) --
	(187.05,159.11) --
	(187.05,159.11) --
	(191.64,159.89) --
	(194.33,160.27) --
	(196.23,160.27) --
	(197.71,160.27) --
	(198.92,160.66) --
	(199.94,160.66) --
	(200.83,160.66) --
	(201.61,160.66) --
	(202.31,160.66) --
	(202.94,160.66) --
	(203.51,160.66) --
	(204.04,160.66) --
	(204.54,160.66) --
	(204.99,160.66) --
	(205.42,160.66) --
	(205.82,160.66) --
	(206.20,160.66) --
	(206.56,160.66) --
	(206.90,160.66) --
	(207.22,160.66) --
	(207.53,160.66) --
	(207.82,160.66) --
	(208.11,160.66) --
	(208.38,160.66) --
	(208.64,160.66) --
	(208.89,160.66) --
	(209.13,160.66) --
	(209.36,160.66) --
	(209.59,160.66) --
	(209.80,160.66) --
	(210.01,160.66) --
	(210.22,160.66) --
	(210.41,160.66) --
	(210.61,160.66) --
	(210.79,161.05) --
	(210.98,161.05) --
	(211.15,161.05) --
	(211.32,161.05) --
	(211.49,161.05) --
	(211.66,161.05) --
	(211.81,161.05) --
	(211.97,161.05) --
	(212.12,161.05) --
	(212.27,161.05) --
	(212.42,161.05) --
	(212.56,161.05) --
	(212.70,161.05) --
	(212.84,161.05) --
	(212.97,161.05) --
	(213.10,161.05) --
	(213.23,161.05) --
	(213.36,161.05) --
	(213.48,161.05) --
	(213.60,161.05) --
	(213.72,161.05) --
	(213.84,161.05) --
	(213.95,161.05) --
	(214.07,161.05) --
	(214.18,161.05) --
	(214.29,161.05) --
	(214.40,161.05) --
	(214.50,161.05) --
	(214.61,161.05) --
	(214.71,161.05) --
	(214.81,161.05) --
	(214.91,161.05) --
	(215.01,161.05) --
	(215.10,161.05) --
	(215.20,161.05) --
	(215.29,161.05) --
	(215.39,161.05) --
	(215.48,161.05) --
	(215.57,161.05) --
	(215.66,161.05) --
	(215.74,161.05) --
	(215.83,161.05) --
	(215.92,161.05) --
	(216.00,161.05) --
	(216.08,161.05) --
	(216.17,161.05) --
	(216.25,161.05) --
	(216.33,161.05) --
	(216.41,161.05) --
	(216.49,161.05) --
	(216.56,161.05) --
	(216.64,161.05) --
	(216.72,161.05) --
	(216.79,161.05) --
	(216.87,161.05) --
	(216.94,161.05) --
	(217.01,161.05) --
	(217.08,161.05) --
	(217.15,161.05) --
	(217.22,161.05) --
	(217.29,161.05) --
	(217.36,161.05) --
	(217.43,161.05) --
	(217.50,161.05) --
	(217.50,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,161.05) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 68.85) --
	( 35.72, 72.72) --
	( 36.63, 75.05) --
	( 37.55, 76.60) --
	( 38.46, 78.15) --
	( 39.37, 80.47) --
	( 40.29, 82.02) --
	( 41.20, 82.79) --
	( 42.11, 86.28) --
	( 43.03, 87.83) --
	( 43.94, 90.93) --
	( 44.85, 92.09) --
	( 45.77, 94.03) --
	( 46.68, 95.97) --
	( 47.59, 97.90) --
	( 48.51, 98.29) --
	( 49.42, 99.45) --
	( 50.33,101.00) --
	( 51.25,101.39) --
	( 52.16,102.16) --
	( 53.08,102.55) --
	( 53.99,103.71) --
	( 54.90,104.88) --
	( 55.82,106.04) --
	( 56.73,106.81) --
	( 57.64,107.20) --
	( 58.56,108.75) --
	( 59.47,110.30) --
	( 60.38,110.69) --
	( 61.30,111.46) --
	( 62.21,112.24) --
	( 63.12,112.24) --
	( 64.04,113.01) --
	( 64.95,113.01) --
	( 65.86,114.56) --
	( 66.78,114.56) --
	( 67.69,116.50) --
	( 68.60,116.50) --
	( 69.52,116.89) --
	( 70.43,118.05) --
	( 71.34,118.05) --
	( 72.26,118.05) --
	( 73.17,119.60) --
	( 74.08,120.37) --
	( 75.00,121.53) --
	( 75.91,121.92) --
	( 76.82,122.31) --
	( 77.74,123.47) --
	( 78.65,124.25) --
	( 79.57,124.63) --
	( 80.48,125.80) --
	( 81.39,126.96) --
	( 82.31,127.73) --
	( 83.22,128.51) --
	( 84.13,128.89) --
	( 85.05,129.67) --
	( 85.96,130.06) --
	( 86.87,131.22) --
	( 87.79,131.99) --
	( 88.70,132.38) --
	( 89.61,132.77) --
	( 90.53,133.54) --
	( 91.44,134.32) --
	( 92.35,134.71) --
	( 93.27,135.09) --
	( 94.18,135.48) --
	( 95.09,135.48) --
	( 96.01,135.87) --
	( 96.92,136.26) --
	( 97.83,136.64) --
	( 98.75,137.03) --
	( 99.66,137.42) --
	(100.57,137.80) --
	(101.49,138.58) --
	(102.40,138.97) --
	(103.32,139.35) --
	(104.23,139.74) --
	(105.14,140.13) --
	(106.06,140.13) --
	(106.97,140.13) --
	(107.88,140.52) --
	(108.80,141.29) --
	(109.71,141.29) --
	(110.62,141.29) --
	(111.54,141.29) --
	(112.45,141.29) --
	(113.36,142.07) --
	(114.28,142.45) --
	(115.19,142.84) --
	(116.10,143.23) --
	(117.02,143.23) --
	(117.93,143.23) --
	(118.84,143.62) --
	(119.76,144.00) --
	(120.67,144.39) --
	(121.58,144.39) --
	(122.50,145.17) --
	(123.41,145.17) --
	(124.32,145.17) --
	(125.24,146.33) --
	(126.15,146.33) --
	(126.15,146.33) --
	(126.83,148.26) --
	(127.50,149.43) --
	(128.18,152.53) --
	(128.86,152.91) --
	(129.53,155.24) --
	(130.21,155.63) --
	(130.89,156.01) --
	(131.56,156.01) --
	(132.24,156.40) --
	(132.92,156.79) --
	(133.59,157.17) --
	(134.27,157.56) --
	(134.95,157.56) --
	(135.62,157.56) --
	(136.30,157.95) --
	(136.98,157.95) --
	(137.65,158.34) --
	(138.33,158.34) --
	(139.01,158.34) --
	(139.68,158.72) --
	(140.36,158.72) --
	(141.04,158.72) --
	(141.71,158.72) --
	(142.39,159.11) --
	(143.07,159.11) --
	(143.74,159.50) --
	(144.42,159.50) --
	(145.10,159.89) --
	(145.77,159.89) --
	(146.45,159.89) --
	(147.13,159.89) --
	(147.80,159.89) --
	(148.48,159.89) --
	(149.16,159.89) --
	(149.83,160.27) --
	(150.51,160.27) --
	(151.19,160.27) --
	(151.86,160.27) --
	(152.54,160.27) --
	(153.22,160.27) --
	(153.89,160.66) --
	(154.57,160.66) --
	(155.25,160.66) --
	(155.92,160.66) --
	(156.60,160.66) --
	(157.28,160.66) --
	(157.95,160.66) --
	(158.63,160.66) --
	(159.31,160.66) --
	(159.98,160.66) --
	(160.66,160.66) --
	(161.34,160.66) --
	(162.01,160.66) --
	(162.69,160.66) --
	(163.37,161.05) --
	(164.04,161.05) --
	(164.72,161.05) --
	(165.40,161.05) --
	(166.07,161.05) --
	(166.75,161.05) --
	(167.43,161.05) --
	(168.10,161.05) --
	(168.78,161.05) --
	(169.46,161.05) --
	(170.13,161.05) --
	(170.81,161.05) --
	(171.49,161.05) --
	(172.16,161.05) --
	(172.84,161.05) --
	(173.52,161.05) --
	(174.19,161.44) --
	(174.87,161.44) --
	(175.55,161.44) --
	(176.22,161.44) --
	(176.90,161.44) --
	(177.58,161.44) --
	(178.25,161.44) --
	(178.93,161.44) --
	(179.61,161.44) --
	(180.28,161.44) --
	(180.96,161.44) --
	(181.64,161.44) --
	(182.31,161.44) --
	(182.99,161.44) --
	(183.67,161.44) --
	(184.34,161.44) --
	(185.02,161.44) --
	(185.69,161.44) --
	(186.37,161.44) --
	(187.05,161.82) --
	(187.05,161.82) --
	(191.64,161.82) --
	(194.33,162.21) --
	(196.23,162.21) --
	(197.71,162.21) --
	(198.92,162.21) --
	(199.94,162.21) --
	(200.83,162.21) --
	(201.61,162.21) --
	(202.31,162.21) --
	(202.94,162.21) --
	(203.51,162.21) --
	(204.04,162.21) --
	(204.54,162.21) --
	(204.99,162.21) --
	(205.42,162.21) --
	(205.82,162.21) --
	(206.20,162.21) --
	(206.56,162.21) --
	(206.90,162.21) --
	(207.22,162.21) --
	(207.53,162.21) --
	(207.82,162.21) --
	(208.11,162.21) --
	(208.38,162.21) --
	(208.64,162.21) --
	(208.89,162.21) --
	(209.13,162.21) --
	(209.36,162.21) --
	(209.59,162.21) --
	(209.80,162.21) --
	(210.01,162.21) --
	(210.22,162.21) --
	(210.41,162.21) --
	(210.61,162.21) --
	(210.79,162.21) --
	(210.98,162.21) --
	(211.15,162.21) --
	(211.32,162.21) --
	(211.49,162.21) --
	(211.66,162.21) --
	(211.81,162.21) --
	(211.97,162.21) --
	(212.12,162.21) --
	(212.27,162.21) --
	(212.42,162.21) --
	(212.56,162.21) --
	(212.70,162.21) --
	(212.84,162.21) --
	(212.97,162.21) --
	(213.10,162.21) --
	(213.23,162.21) --
	(213.36,162.21) --
	(213.48,162.21) --
	(213.60,162.21) --
	(213.72,162.21) --
	(213.84,162.21) --
	(213.95,162.21) --
	(214.07,162.21) --
	(214.18,162.21) --
	(214.29,162.21) --
	(214.40,162.21) --
	(214.50,162.21) --
	(214.61,162.21) --
	(214.71,162.21) --
	(214.81,162.21) --
	(214.91,162.21) --
	(215.01,162.21) --
	(215.10,162.21) --
	(215.20,162.21) --
	(215.29,162.21) --
	(215.39,162.21) --
	(215.48,162.21) --
	(215.57,162.21) --
	(215.66,162.21) --
	(215.74,162.21) --
	(215.83,162.21) --
	(215.92,162.21) --
	(216.00,162.21) --
	(216.08,162.21) --
	(216.17,162.21) --
	(216.25,162.21) --
	(216.33,162.21) --
	(216.41,162.21) --
	(216.49,162.21) --
	(216.56,162.21) --
	(216.64,162.21) --
	(216.72,162.21) --
	(216.79,162.21) --
	(216.87,162.21) --
	(216.94,162.21) --
	(217.01,162.21) --
	(217.08,162.21) --
	(217.15,162.21) --
	(217.22,162.21) --
	(217.29,162.21) --
	(217.36,162.21) --
	(217.43,162.21) --
	(217.50,162.21) --
	(217.50,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.21) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 98.68) --
	( 35.72,101.00) --
	( 36.63,104.49) --
	( 37.55,105.26) --
	( 38.46,106.43) --
	( 39.37,107.98) --
	( 40.29,109.91) --
	( 41.20,110.30) --
	( 42.11,111.07) --
	( 43.03,111.85) --
	( 43.94,113.79) --
	( 44.85,116.11) --
	( 45.77,117.27) --
	( 46.68,118.05) --
	( 47.59,118.05) --
	( 48.51,118.05) --
	( 49.42,121.53) --
	( 50.33,122.31) --
	( 51.25,122.70) --
	( 52.16,123.08) --
	( 53.08,123.86) --
	( 53.99,125.41) --
	( 54.90,125.80) --
	( 55.82,126.57) --
	( 56.73,126.96) --
	( 57.64,127.73) --
	( 58.56,129.28) --
	( 59.47,129.67) --
	( 60.38,130.44) --
	( 61.30,131.22) --
	( 62.21,133.16) --
	( 63.12,133.54) --
	( 64.04,134.71) --
	( 64.95,135.09) --
	( 65.86,135.09) --
	( 66.78,136.64) --
	( 67.69,137.42) --
	( 68.60,137.80) --
	( 69.52,138.58) --
	( 70.43,140.13) --
	( 71.34,141.29) --
	( 72.26,141.29) --
	( 73.17,141.29) --
	( 74.08,141.68) --
	( 75.00,142.07) --
	( 75.91,142.45) --
	( 76.82,143.62) --
	( 77.74,144.39) --
	( 78.65,144.39) --
	( 79.57,144.39) --
	( 80.48,144.39) --
	( 81.39,144.78) --
	( 82.31,145.94) --
	( 83.22,145.94) --
	( 84.13,145.94) --
	( 85.05,145.94) --
	( 85.96,146.72) --
	( 86.87,147.10) --
	( 87.79,147.10) --
	( 88.70,147.10) --
	( 89.61,147.10) --
	( 90.53,147.88) --
	( 91.44,147.88) --
	( 92.35,147.88) --
	( 93.27,148.26) --
	( 94.18,148.26) --
	( 95.09,148.65) --
	( 96.01,149.04) --
	( 96.92,149.04) --
	( 97.83,149.04) --
	( 98.75,149.04) --
	( 99.66,149.04) --
	(100.57,149.81) --
	(101.49,149.81) --
	(102.40,149.81) --
	(103.32,149.81) --
	(104.23,150.59) --
	(105.14,150.59) --
	(106.06,150.59) --
	(106.97,150.59) --
	(107.88,150.59) --
	(108.80,150.98) --
	(109.71,150.98) --
	(110.62,150.98) --
	(111.54,150.98) --
	(112.45,151.36) --
	(113.36,151.36) --
	(114.28,151.36) --
	(115.19,151.36) --
	(116.10,151.36) --
	(117.02,151.36) --
	(117.93,151.36) --
	(118.84,151.36) --
	(119.76,152.14) --
	(120.67,152.14) --
	(121.58,152.14) --
	(122.50,152.14) --
	(123.41,152.53) --
	(124.32,152.53) --
	(125.24,152.53) --
	(126.15,152.53) --
	(126.15,152.53) --
	(126.83,152.91) --
	(127.50,153.69) --
	(128.18,153.69) --
	(128.86,154.46) --
	(129.53,155.63) --
	(130.21,157.56) --
	(130.89,157.95) --
	(131.56,157.95) --
	(132.24,158.72) --
	(132.92,158.72) --
	(133.59,159.11) --
	(134.27,159.11) --
	(134.95,159.50) --
	(135.62,159.50) --
	(136.30,159.50) --
	(136.98,159.50) --
	(137.65,159.50) --
	(138.33,159.50) --
	(139.01,159.50) --
	(139.68,159.50) --
	(140.36,159.50) --
	(141.04,159.50) --
	(141.71,159.50) --
	(142.39,159.50) --
	(143.07,159.50) --
	(143.74,159.50) --
	(144.42,159.50) --
	(145.10,159.50) --
	(145.77,159.50) --
	(146.45,159.89) --
	(147.13,159.89) --
	(147.80,159.89) --
	(148.48,159.89) --
	(149.16,159.89) --
	(149.83,159.89) --
	(150.51,159.89) --
	(151.19,159.89) --
	(151.86,159.89) --
	(152.54,159.89) --
	(153.22,159.89) --
	(153.89,159.89) --
	(154.57,159.89) --
	(155.25,160.27) --
	(155.92,160.27) --
	(156.60,160.27) --
	(157.28,160.27) --
	(157.95,160.27) --
	(158.63,160.27) --
	(159.31,160.27) --
	(159.98,160.66) --
	(160.66,160.66) --
	(161.34,160.66) --
	(162.01,160.66) --
	(162.69,160.66) --
	(163.37,160.66) --
	(164.04,160.66) --
	(164.72,160.66) --
	(165.40,160.66) --
	(166.07,160.66) --
	(166.75,160.66) --
	(167.43,160.66) --
	(168.10,161.05) --
	(168.78,161.05) --
	(169.46,161.05) --
	(170.13,161.05) --
	(170.81,161.05) --
	(171.49,161.05) --
	(172.16,161.05) --
	(172.84,161.05) --
	(173.52,161.05) --
	(174.19,161.05) --
	(174.87,161.05) --
	(175.55,161.05) --
	(176.22,161.05) --
	(176.90,161.05) --
	(177.58,161.05) --
	(178.25,161.05) --
	(178.93,161.05) --
	(179.61,161.05) --
	(180.28,161.05) --
	(180.96,161.05) --
	(181.64,161.05) --
	(182.31,161.05) --
	(182.99,161.05) --
	(183.67,161.05) --
	(184.34,161.05) --
	(185.02,161.05) --
	(185.69,161.05) --
	(186.37,161.05) --
	(187.05,161.05) --
	(187.05,161.05) --
	(191.64,161.82) --
	(194.33,162.21) --
	(196.23,162.60) --
	(197.71,162.60) --
	(198.92,162.60) --
	(199.94,162.60) --
	(200.83,162.60) --
	(201.61,162.60) --
	(202.31,162.60) --
	(202.94,162.60) --
	(203.51,162.60) --
	(204.04,162.60) --
	(204.54,162.60) --
	(204.99,162.60) --
	(205.42,162.60) --
	(205.82,162.60) --
	(206.20,162.60) --
	(206.56,162.60) --
	(206.90,162.60) --
	(207.22,162.60) --
	(207.53,162.60) --
	(207.82,162.60) --
	(208.11,162.60) --
	(208.38,162.60) --
	(208.64,162.60) --
	(208.89,162.60) --
	(209.13,162.60) --
	(209.36,162.60) --
	(209.59,162.60) --
	(209.80,162.60) --
	(210.01,162.60) --
	(210.22,162.60) --
	(210.41,162.60) --
	(210.61,162.60) --
	(210.79,162.60) --
	(210.98,162.60) --
	(211.15,162.60) --
	(211.32,162.60) --
	(211.49,162.60) --
	(211.66,162.60) --
	(211.81,162.60) --
	(211.97,162.60) --
	(212.12,162.60) --
	(212.27,162.60) --
	(212.42,162.60) --
	(212.56,162.60) --
	(212.70,162.60) --
	(212.84,162.60) --
	(212.97,162.60) --
	(213.10,162.60) --
	(213.23,162.60) --
	(213.36,162.60) --
	(213.48,162.60) --
	(213.60,162.60) --
	(213.72,162.60) --
	(213.84,162.60) --
	(213.95,162.60) --
	(214.07,162.60) --
	(214.18,162.60) --
	(214.29,162.60) --
	(214.40,162.60) --
	(214.50,162.60) --
	(214.61,162.60) --
	(214.71,162.60) --
	(214.81,162.60) --
	(214.91,162.60) --
	(215.01,162.60) --
	(215.10,162.60) --
	(215.20,162.60) --
	(215.29,162.60) --
	(215.39,162.60) --
	(215.48,162.60) --
	(215.57,162.60) --
	(215.66,162.60) --
	(215.74,162.60) --
	(215.83,162.60) --
	(215.92,162.60) --
	(216.00,162.60) --
	(216.08,162.60) --
	(216.17,162.60) --
	(216.25,162.60) --
	(216.33,162.60) --
	(216.41,162.60) --
	(216.49,162.60) --
	(216.56,162.60) --
	(216.64,162.60) --
	(216.72,162.60) --
	(216.79,162.60) --
	(216.87,162.60) --
	(216.94,162.60) --
	(217.01,162.60) --
	(217.08,162.60) --
	(217.15,162.60) --
	(217.22,162.60) --
	(217.29,162.60) --
	(217.36,162.60) --
	(217.43,162.60) --
	(217.50,162.60) --
	(217.50,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.60) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.15, 36.89) -- (126.15,168.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.05, 36.89) -- (187.05,168.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.50, 36.89) -- (217.50,168.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.20, 36.89) rectangle (247.95,168.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 36.89) --
	( 34.20,168.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70, 39.34) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70, 63.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70, 87.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70,111.40) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70,135.42) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70,159.44) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70, 42.89) --
	( 34.20, 42.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70, 66.91) --
	( 34.20, 66.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70, 90.93) --
	( 34.20, 90.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70,114.95) --
	( 34.20,114.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70,138.97) --
	( 34.20,138.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70,162.99) --
	( 34.20,162.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 36.89) --
	(247.95, 36.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.81, 34.39) --
	( 34.81, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.48, 34.39) --
	( 80.48, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.15, 34.39) --
	(126.15, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.22, 34.39) --
	(153.22, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.05, 34.39) --
	(187.05, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 34.39) --
	(201.61, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.50, 34.39) --
	(217.50, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.72, 34.39) --
	(232.72, 36.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 34.81, 25.29) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 80.48, 25.29) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (126.15, 25.29) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (153.22, 25.29) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (187.05, 25.29) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (201.61, 25.29) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (232.72, 25.29) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (141.07, 14.69) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 11.10,102.94) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/ablation_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:38:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 16.10,  7.92) -- ( 24.78,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.81,  7.92) -- ( 87.49,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.98,  7.92) -- (171.65,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (233.30,  7.92) -- (241.97,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (340.72,  7.92) -- (349.39,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.86,  4.57) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 92.57,  4.57) {L1 imbalance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (176.73,  4.57) {+\,rollback};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (247.05,  4.57) {+\,weight reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (354.47,  4.57) {+\,fallback};
\end{scope}
\end{tikzpicture}


==> figures/ablation_quality_vlsi.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-13 10:17:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  6.68) rectangle (252.94,173.99);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  6.68) rectangle (252.95,173.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.20, 36.89) rectangle (247.95,168.99);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20, 42.89) --
	(247.95, 42.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20, 66.91) --
	(247.95, 66.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20, 90.93) --
	(247.95, 90.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20,114.95) --
	(247.95,114.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20,138.97) --
	(247.95,138.97);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.20,162.99) --
	(247.95,162.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.81, 36.89) --
	( 34.81,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 80.48, 36.89) --
	( 80.48,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (126.15, 36.89) --
	(126.15,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (153.22, 36.89) --
	(153.22,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (187.05, 36.89) --
	(187.05,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (201.61, 36.89) --
	(201.61,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (217.50, 36.89) --
	(217.50,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (232.72, 36.89) --
	(232.72,168.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.94, 35.09) -- ( 43.94, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.08, 35.09) -- ( 53.08, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.21, 35.09) -- ( 62.21, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.34, 35.09) -- ( 71.34, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.61, 35.09) -- ( 89.61, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.75, 35.09) -- ( 98.75, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.88, 35.09) -- (107.88, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.02, 35.09) -- (117.02, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.30, 35.09) -- (136.30, 36.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.13, 35.09) -- (170.13, 36.89);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 43.94, 36.89) -- ( 43.94,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 53.08, 36.89) -- ( 53.08,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 62.21, 36.89) -- ( 62.21,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 71.34, 36.89) -- ( 71.34,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 89.61, 36.89) -- ( 89.61,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 98.75, 36.89) -- ( 98.75,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (107.88, 36.89) -- (107.88,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (117.02, 36.89) -- (117.02,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (136.30, 36.89) -- (136.30,168.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (170.13, 36.89) -- (170.13,168.99);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 52.90) --
	( 35.72, 52.90) --
	( 36.63, 52.90) --
	( 37.55, 52.90) --
	( 38.46, 52.90) --
	( 39.37, 52.90) --
	( 40.29, 52.90) --
	( 41.20, 52.90) --
	( 42.11, 54.01) --
	( 43.03, 54.01) --
	( 43.94, 54.01) --
	( 44.85, 54.01) --
	( 45.77, 55.12) --
	( 46.68, 56.24) --
	( 47.59, 56.24) --
	( 48.51, 56.24) --
	( 49.42, 57.35) --
	( 50.33, 57.35) --
	( 51.25, 57.35) --
	( 52.16, 57.35) --
	( 53.08, 58.46) --
	( 53.99, 58.46) --
	( 54.90, 60.68) --
	( 55.82, 60.68) --
	( 56.73, 60.68) --
	( 57.64, 62.91) --
	( 58.56, 62.91) --
	( 59.47, 62.91) --
	( 60.38, 62.91) --
	( 61.30, 62.91) --
	( 62.21, 62.91) --
	( 63.12, 62.91) --
	( 64.04, 62.91) --
	( 64.95, 62.91) --
	( 65.86, 64.02) --
	( 66.78, 67.36) --
	( 67.69, 69.58) --
	( 68.60, 69.58) --
	( 69.52, 69.58) --
	( 70.43, 70.69) --
	( 71.34, 70.69) --
	( 72.26, 71.80) --
	( 73.17, 74.03) --
	( 74.08, 78.48) --
	( 75.00, 80.70) --
	( 75.91, 81.81) --
	( 76.82, 82.92) --
	( 77.74, 82.92) --
	( 78.65, 82.92) --
	( 79.57, 82.92) --
	( 80.48, 84.04) --
	( 81.39, 85.15) --
	( 82.31, 85.15) --
	( 83.22, 85.15) --
	( 84.13, 87.37) --
	( 85.05, 87.37) --
	( 85.96, 88.48) --
	( 86.87, 89.60) --
	( 87.79, 89.60) --
	( 88.70, 89.60) --
	( 89.61, 89.60) --
	( 90.53, 90.71) --
	( 91.44, 90.71) --
	( 92.35, 90.71) --
	( 93.27, 91.82) --
	( 94.18, 91.82) --
	( 95.09, 94.04) --
	( 96.01, 95.16) --
	( 96.92, 95.16) --
	( 97.83, 96.27) --
	( 98.75, 96.27) --
	( 99.66, 96.27) --
	(100.57, 96.27) --
	(101.49, 96.27) --
	(102.40, 96.27) --
	(103.32, 96.27) --
	(104.23, 96.27) --
	(105.14, 97.38) --
	(106.06, 97.38) --
	(106.97, 99.60) --
	(107.88, 99.60) --
	(108.80,101.83) --
	(109.71,104.05) --
	(110.62,106.27) --
	(111.54,106.27) --
	(112.45,106.27) --
	(113.36,108.50) --
	(114.28,108.50) --
	(115.19,110.72) --
	(116.10,110.72) --
	(117.02,111.83) --
	(117.93,114.06) --
	(118.84,114.06) --
	(119.76,114.06) --
	(120.67,115.17) --
	(121.58,115.17) --
	(122.50,115.17) --
	(123.41,116.28) --
	(124.32,118.51) --
	(125.24,118.51) --
	(126.15,118.51) --
	(126.15,118.51) --
	(126.83,125.18) --
	(127.50,127.40) --
	(128.18,130.74) --
	(128.86,132.96) --
	(129.53,136.30) --
	(130.21,138.52) --
	(130.89,141.86) --
	(131.56,141.86) --
	(132.24,144.08) --
	(132.92,146.31) --
	(133.59,146.31) --
	(134.27,146.31) --
	(134.95,146.31) --
	(135.62,147.42) --
	(136.30,147.42) --
	(136.98,149.64) --
	(137.65,149.64) --
	(138.33,149.64) --
	(139.01,149.64) --
	(139.68,149.64) --
	(140.36,149.64) --
	(141.04,149.64) --
	(141.71,149.64) --
	(142.39,149.64) --
	(143.07,149.64) --
	(143.74,149.64) --
	(144.42,149.64) --
	(145.10,149.64) --
	(145.77,150.75) --
	(146.45,150.75) --
	(147.13,150.75) --
	(147.80,150.75) --
	(148.48,150.75) --
	(149.16,150.75) --
	(149.83,150.75) --
	(150.51,150.75) --
	(151.19,150.75) --
	(151.86,150.75) --
	(152.54,150.75) --
	(153.22,150.75) --
	(153.89,150.75) --
	(154.57,150.75) --
	(155.25,150.75) --
	(155.92,150.75) --
	(156.60,150.75) --
	(157.28,150.75) --
	(157.95,150.75) --
	(158.63,150.75) --
	(159.31,150.75) --
	(159.98,150.75) --
	(160.66,150.75) --
	(161.34,150.75) --
	(162.01,150.75) --
	(162.69,150.75) --
	(163.37,150.75) --
	(164.04,150.75) --
	(164.72,150.75) --
	(165.40,150.75) --
	(166.07,150.75) --
	(166.75,150.75) --
	(167.43,150.75) --
	(168.10,150.75) --
	(168.78,150.75) --
	(169.46,150.75) --
	(170.13,150.75) --
	(170.81,150.75) --
	(171.49,150.75) --
	(172.16,150.75) --
	(172.84,150.75) --
	(173.52,150.75) --
	(174.19,150.75) --
	(174.87,150.75) --
	(175.55,150.75) --
	(176.22,150.75) --
	(176.90,150.75) --
	(177.58,150.75) --
	(178.25,150.75) --
	(178.93,150.75) --
	(179.61,150.75) --
	(180.28,150.75) --
	(180.96,150.75) --
	(181.64,150.75) --
	(182.31,150.75) --
	(182.99,150.75) --
	(183.67,150.75) --
	(184.34,150.75) --
	(185.02,150.75) --
	(185.69,150.75) --
	(186.37,150.75) --
	(187.05,150.75) --
	(187.05,150.75) --
	(191.64,150.75) --
	(194.33,150.75) --
	(196.23,150.75) --
	(197.71,150.75) --
	(198.92,150.75) --
	(199.94,150.75) --
	(200.83,150.75) --
	(201.61,150.75) --
	(202.31,150.75) --
	(202.94,150.75) --
	(203.51,150.75) --
	(204.04,150.75) --
	(204.54,150.75) --
	(204.99,150.75) --
	(205.42,150.75) --
	(205.82,150.75) --
	(206.20,150.75) --
	(206.56,150.75) --
	(206.90,150.75) --
	(207.22,150.75) --
	(207.53,150.75) --
	(207.82,150.75) --
	(208.11,150.75) --
	(208.38,150.75) --
	(208.64,150.75) --
	(208.89,150.75) --
	(209.13,150.75) --
	(209.36,150.75) --
	(209.59,150.75) --
	(209.80,150.75) --
	(210.01,150.75) --
	(210.22,150.75) --
	(210.41,150.75) --
	(210.61,150.75) --
	(210.79,150.75) --
	(210.98,150.75) --
	(211.15,150.75) --
	(211.32,150.75) --
	(211.49,150.75) --
	(211.66,150.75) --
	(211.81,150.75) --
	(211.97,150.75) --
	(212.12,150.75) --
	(212.27,150.75) --
	(212.42,150.75) --
	(212.56,150.75) --
	(212.70,150.75) --
	(212.84,150.75) --
	(212.97,150.75) --
	(213.10,150.75) --
	(213.23,150.75) --
	(213.36,150.75) --
	(213.48,150.75) --
	(213.60,150.75) --
	(213.72,150.75) --
	(213.84,150.75) --
	(213.95,150.75) --
	(214.07,150.75) --
	(214.18,150.75) --
	(214.29,150.75) --
	(214.40,150.75) --
	(214.50,150.75) --
	(214.61,150.75) --
	(214.71,150.75) --
	(214.81,150.75) --
	(214.91,150.75) --
	(215.01,150.75) --
	(215.10,150.75) --
	(215.20,150.75) --
	(215.29,150.75) --
	(215.39,150.75) --
	(215.48,150.75) --
	(215.57,150.75) --
	(215.66,150.75) --
	(215.74,150.75) --
	(215.83,150.75) --
	(215.92,150.75) --
	(216.00,150.75) --
	(216.08,150.75) --
	(216.17,150.75) --
	(216.25,150.75) --
	(216.33,150.75) --
	(216.41,150.75) --
	(216.49,150.75) --
	(216.56,150.75) --
	(216.64,150.75) --
	(216.72,150.75) --
	(216.79,150.75) --
	(216.87,150.75) --
	(216.94,150.75) --
	(217.01,150.75) --
	(217.08,150.75) --
	(217.15,150.75) --
	(217.22,150.75) --
	(217.29,150.75) --
	(217.36,150.75) --
	(217.43,150.75) --
	(217.50,150.75) --
	(217.50,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,150.75) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 64.02) --
	( 35.72, 66.24) --
	( 36.63, 67.36) --
	( 37.55, 67.36) --
	( 38.46, 67.36) --
	( 39.37, 68.47) --
	( 40.29, 69.58) --
	( 41.20, 69.58) --
	( 42.11, 69.58) --
	( 43.03, 69.58) --
	( 43.94, 69.58) --
	( 44.85, 69.58) --
	( 45.77, 69.58) --
	( 46.68, 69.58) --
	( 47.59, 71.80) --
	( 48.51, 71.80) --
	( 49.42, 71.80) --
	( 50.33, 71.80) --
	( 51.25, 72.92) --
	( 52.16, 72.92) --
	( 53.08, 72.92) --
	( 53.99, 72.92) --
	( 54.90, 74.03) --
	( 55.82, 75.14) --
	( 56.73, 77.36) --
	( 57.64, 77.36) --
	( 58.56, 77.36) --
	( 59.47, 77.36) --
	( 60.38, 77.36) --
	( 61.30, 77.36) --
	( 62.21, 78.48) --
	( 63.12, 80.70) --
	( 64.04, 81.81) --
	( 64.95, 82.92) --
	( 65.86, 82.92) --
	( 66.78, 85.15) --
	( 67.69, 88.48) --
	( 68.60, 90.71) --
	( 69.52, 91.82) --
	( 70.43, 91.82) --
	( 71.34, 91.82) --
	( 72.26, 91.82) --
	( 73.17, 91.82) --
	( 74.08, 92.93) --
	( 75.00, 92.93) --
	( 75.91, 94.04) --
	( 76.82, 95.16) --
	( 77.74, 95.16) --
	( 78.65, 97.38) --
	( 79.57, 98.49) --
	( 80.48, 99.60) --
	( 81.39,100.71) --
	( 82.31,101.83) --
	( 83.22,102.94) --
	( 84.13,104.05) --
	( 85.05,105.16) --
	( 85.96,106.27) --
	( 86.87,108.50) --
	( 87.79,108.50) --
	( 88.70,109.61) --
	( 89.61,111.83) --
	( 90.53,115.17) --
	( 91.44,115.17) --
	( 92.35,116.28) --
	( 93.27,116.28) --
	( 94.18,116.28) --
	( 95.09,116.28) --
	( 96.01,117.39) --
	( 96.92,118.51) --
	( 97.83,119.62) --
	( 98.75,119.62) --
	( 99.66,119.62) --
	(100.57,119.62) --
	(101.49,120.73) --
	(102.40,121.84) --
	(103.32,121.84) --
	(104.23,121.84) --
	(105.14,121.84) --
	(106.06,122.95) --
	(106.97,124.07) --
	(107.88,124.07) --
	(108.80,126.29) --
	(109.71,126.29) --
	(110.62,126.29) --
	(111.54,126.29) --
	(112.45,126.29) --
	(113.36,126.29) --
	(114.28,126.29) --
	(115.19,126.29) --
	(116.10,126.29) --
	(117.02,127.40) --
	(117.93,128.51) --
	(118.84,129.63) --
	(119.76,130.74) --
	(120.67,130.74) --
	(121.58,130.74) --
	(122.50,130.74) --
	(123.41,130.74) --
	(124.32,130.74) --
	(125.24,130.74) --
	(126.15,130.74) --
	(126.15,130.74) --
	(126.83,134.07) --
	(127.50,141.86) --
	(128.18,144.08) --
	(128.86,145.19) --
	(129.53,148.53) --
	(130.21,149.64) --
	(130.89,149.64) --
	(131.56,149.64) --
	(132.24,149.64) --
	(132.92,149.64) --
	(133.59,150.75) --
	(134.27,150.75) --
	(134.95,151.87) --
	(135.62,152.98) --
	(136.30,152.98) --
	(136.98,152.98) --
	(137.65,152.98) --
	(138.33,154.09) --
	(139.01,155.20) --
	(139.68,156.31) --
	(140.36,156.31) --
	(141.04,156.31) --
	(141.71,156.31) --
	(142.39,156.31) --
	(143.07,156.31) --
	(143.74,156.31) --
	(144.42,156.31) --
	(145.10,157.43) --
	(145.77,158.54) --
	(146.45,158.54) --
	(147.13,158.54) --
	(147.80,159.65) --
	(148.48,159.65) --
	(149.16,160.76) --
	(149.83,160.76) --
	(150.51,160.76) --
	(151.19,160.76) --
	(151.86,160.76) --
	(152.54,160.76) --
	(153.22,160.76) --
	(153.89,160.76) --
	(154.57,160.76) --
	(155.25,160.76) --
	(155.92,160.76) --
	(156.60,160.76) --
	(157.28,160.76) --
	(157.95,160.76) --
	(158.63,160.76) --
	(159.31,160.76) --
	(159.98,160.76) --
	(160.66,160.76) --
	(161.34,160.76) --
	(162.01,160.76) --
	(162.69,160.76) --
	(163.37,160.76) --
	(164.04,160.76) --
	(164.72,160.76) --
	(165.40,160.76) --
	(166.07,160.76) --
	(166.75,160.76) --
	(167.43,160.76) --
	(168.10,160.76) --
	(168.78,160.76) --
	(169.46,160.76) --
	(170.13,160.76) --
	(170.81,160.76) --
	(171.49,160.76) --
	(172.16,160.76) --
	(172.84,160.76) --
	(173.52,160.76) --
	(174.19,160.76) --
	(174.87,160.76) --
	(175.55,160.76) --
	(176.22,160.76) --
	(176.90,160.76) --
	(177.58,160.76) --
	(178.25,160.76) --
	(178.93,160.76) --
	(179.61,160.76) --
	(180.28,160.76) --
	(180.96,160.76) --
	(181.64,160.76) --
	(182.31,160.76) --
	(182.99,160.76) --
	(183.67,160.76) --
	(184.34,160.76) --
	(185.02,160.76) --
	(185.69,160.76) --
	(186.37,160.76) --
	(187.05,160.76) --
	(187.05,160.76) --
	(191.64,162.99);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 59.57) --
	( 35.72, 60.68) --
	( 36.63, 60.68) --
	( 37.55, 60.68) --
	( 38.46, 61.80) --
	( 39.37, 61.80) --
	( 40.29, 62.91) --
	( 41.20, 64.02) --
	( 42.11, 66.24) --
	( 43.03, 67.36) --
	( 43.94, 68.47) --
	( 44.85, 68.47) --
	( 45.77, 69.58) --
	( 46.68, 70.69) --
	( 47.59, 70.69) --
	( 48.51, 70.69) --
	( 49.42, 70.69) --
	( 50.33, 70.69) --
	( 51.25, 71.80) --
	( 52.16, 74.03) --
	( 53.08, 74.03) --
	( 53.99, 75.14) --
	( 54.90, 76.25) --
	( 55.82, 76.25) --
	( 56.73, 77.36) --
	( 57.64, 78.48) --
	( 58.56, 81.81) --
	( 59.47, 84.04) --
	( 60.38, 84.04) --
	( 61.30, 84.04) --
	( 62.21, 87.37) --
	( 63.12, 89.60) --
	( 64.04, 89.60) --
	( 64.95, 89.60) --
	( 65.86, 89.60) --
	( 66.78, 89.60) --
	( 67.69, 89.60) --
	( 68.60, 89.60) --
	( 69.52, 91.82) --
	( 70.43, 92.93) --
	( 71.34, 94.04) --
	( 72.26, 95.16) --
	( 73.17, 97.38) --
	( 74.08, 98.49) --
	( 75.00, 99.60) --
	( 75.91, 99.60) --
	( 76.82,101.83) --
	( 77.74,102.94) --
	( 78.65,105.16) --
	( 79.57,105.16) --
	( 80.48,106.27) --
	( 81.39,106.27) --
	( 82.31,106.27) --
	( 83.22,106.27) --
	( 84.13,108.50) --
	( 85.05,110.72) --
	( 85.96,110.72) --
	( 86.87,111.83) --
	( 87.79,112.95) --
	( 88.70,114.06) --
	( 89.61,114.06) --
	( 90.53,115.17) --
	( 91.44,118.51) --
	( 92.35,118.51) --
	( 93.27,118.51) --
	( 94.18,119.62) --
	( 95.09,119.62) --
	( 96.01,119.62) --
	( 96.92,119.62) --
	( 97.83,119.62) --
	( 98.75,120.73) --
	( 99.66,120.73) --
	(100.57,121.84) --
	(101.49,121.84) --
	(102.40,121.84) --
	(103.32,121.84) --
	(104.23,121.84) --
	(105.14,122.95) --
	(106.06,122.95) --
	(106.97,125.18) --
	(107.88,125.18) --
	(108.80,125.18) --
	(109.71,125.18) --
	(110.62,125.18) --
	(111.54,126.29) --
	(112.45,127.40) --
	(113.36,127.40) --
	(114.28,128.51) --
	(115.19,128.51) --
	(116.10,128.51) --
	(117.02,129.63) --
	(117.93,129.63) --
	(118.84,132.96) --
	(119.76,132.96) --
	(120.67,132.96) --
	(121.58,134.07) --
	(122.50,134.07) --
	(123.41,135.19) --
	(124.32,135.19) --
	(125.24,135.19) --
	(126.15,135.19) --
	(126.15,135.19) --
	(126.83,138.52) --
	(127.50,139.63) --
	(128.18,146.31) --
	(128.86,147.42) --
	(129.53,148.53) --
	(130.21,148.53) --
	(130.89,149.64) --
	(131.56,150.75) --
	(132.24,151.87) --
	(132.92,154.09) --
	(133.59,155.20) --
	(134.27,155.20) --
	(134.95,155.20) --
	(135.62,155.20) --
	(136.30,155.20) --
	(136.98,155.20) --
	(137.65,155.20) --
	(138.33,156.31) --
	(139.01,158.54) --
	(139.68,158.54) --
	(140.36,158.54) --
	(141.04,158.54) --
	(141.71,158.54) --
	(142.39,158.54) --
	(143.07,158.54) --
	(143.74,158.54) --
	(144.42,158.54) --
	(145.10,159.65) --
	(145.77,159.65) --
	(146.45,159.65) --
	(147.13,159.65) --
	(147.80,160.76) --
	(148.48,160.76) --
	(149.16,160.76) --
	(149.83,160.76) --
	(150.51,160.76) --
	(151.19,160.76) --
	(151.86,160.76) --
	(152.54,160.76) --
	(153.22,160.76) --
	(153.89,160.76) --
	(154.57,160.76) --
	(155.25,160.76) --
	(155.92,160.76) --
	(156.60,160.76) --
	(157.28,160.76) --
	(157.95,160.76) --
	(158.63,160.76) --
	(159.31,160.76) --
	(159.98,160.76) --
	(160.66,160.76) --
	(161.34,160.76) --
	(162.01,160.76) --
	(162.69,160.76) --
	(163.37,161.87) --
	(164.04,161.87) --
	(164.72,161.87) --
	(165.40,161.87) --
	(166.07,161.87) --
	(166.75,162.99);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 72.92) --
	( 35.72, 72.92) --
	( 36.63, 72.92) --
	( 37.55, 74.03) --
	( 38.46, 74.03) --
	( 39.37, 74.03) --
	( 40.29, 74.03) --
	( 41.20, 75.14) --
	( 42.11, 76.25) --
	( 43.03, 76.25) --
	( 43.94, 77.36) --
	( 44.85, 77.36) --
	( 45.77, 78.48) --
	( 46.68, 79.59) --
	( 47.59, 84.04) --
	( 48.51, 84.04) --
	( 49.42, 84.04) --
	( 50.33, 85.15) --
	( 51.25, 86.26) --
	( 52.16, 87.37) --
	( 53.08, 87.37) --
	( 53.99, 87.37) --
	( 54.90, 87.37) --
	( 55.82, 87.37) --
	( 56.73, 88.48) --
	( 57.64, 88.48) --
	( 58.56, 89.60) --
	( 59.47, 90.71) --
	( 60.38, 91.82) --
	( 61.30, 91.82) --
	( 62.21, 92.93) --
	( 63.12, 92.93) --
	( 64.04, 94.04) --
	( 64.95, 96.27) --
	( 65.86, 96.27) --
	( 66.78, 96.27) --
	( 67.69, 96.27) --
	( 68.60, 98.49) --
	( 69.52, 98.49) --
	( 70.43, 98.49) --
	( 71.34, 98.49) --
	( 72.26, 99.60) --
	( 73.17,101.83) --
	( 74.08,105.16) --
	( 75.00,106.27) --
	( 75.91,107.39) --
	( 76.82,109.61) --
	( 77.74,110.72) --
	( 78.65,111.83) --
	( 79.57,111.83) --
	( 80.48,112.95) --
	( 81.39,112.95) --
	( 82.31,115.17) --
	( 83.22,117.39) --
	( 84.13,117.39) --
	( 85.05,117.39) --
	( 85.96,117.39) --
	( 86.87,118.51) --
	( 87.79,119.62) --
	( 88.70,120.73) --
	( 89.61,120.73) --
	( 90.53,120.73) --
	( 91.44,121.84) --
	( 92.35,122.95) --
	( 93.27,122.95) --
	( 94.18,122.95) --
	( 95.09,122.95) --
	( 96.01,124.07) --
	( 96.92,124.07) --
	( 97.83,124.07) --
	( 98.75,125.18) --
	( 99.66,125.18) --
	(100.57,125.18) --
	(101.49,125.18) --
	(102.40,126.29) --
	(103.32,126.29) --
	(104.23,126.29) --
	(105.14,127.40) --
	(106.06,127.40) --
	(106.97,127.40) --
	(107.88,127.40) --
	(108.80,127.40) --
	(109.71,128.51) --
	(110.62,128.51) --
	(111.54,128.51) --
	(112.45,129.63) --
	(113.36,129.63) --
	(114.28,129.63) --
	(115.19,129.63) --
	(116.10,129.63) --
	(117.02,129.63) --
	(117.93,131.85) --
	(118.84,131.85) --
	(119.76,132.96) --
	(120.67,134.07) --
	(121.58,135.19) --
	(122.50,135.19) --
	(123.41,136.30) --
	(124.32,137.41) --
	(125.24,137.41) --
	(126.15,137.41) --
	(126.15,137.41) --
	(126.83,138.52) --
	(127.50,141.86) --
	(128.18,144.08) --
	(128.86,146.31) --
	(129.53,146.31) --
	(130.21,147.42) --
	(130.89,147.42) --
	(131.56,149.64) --
	(132.24,149.64) --
	(132.92,152.98) --
	(133.59,154.09) --
	(134.27,154.09) --
	(134.95,155.20) --
	(135.62,155.20) --
	(136.30,155.20) --
	(136.98,155.20) --
	(137.65,155.20) --
	(138.33,155.20) --
	(139.01,155.20) --
	(139.68,155.20) --
	(140.36,155.20) --
	(141.04,155.20) --
	(141.71,155.20) --
	(142.39,155.20) --
	(143.07,155.20) --
	(143.74,155.20) --
	(144.42,155.20) --
	(145.10,155.20) --
	(145.77,155.20) --
	(146.45,155.20) --
	(147.13,156.31) --
	(147.80,156.31) --
	(148.48,156.31) --
	(149.16,156.31) --
	(149.83,156.31) --
	(150.51,156.31) --
	(151.19,156.31) --
	(151.86,156.31) --
	(152.54,157.43) --
	(153.22,157.43) --
	(153.89,157.43) --
	(154.57,157.43) --
	(155.25,157.43) --
	(155.92,157.43) --
	(156.60,157.43) --
	(157.28,157.43) --
	(157.95,157.43) --
	(158.63,157.43) --
	(159.31,157.43) --
	(159.98,157.43) --
	(160.66,157.43) --
	(161.34,157.43) --
	(162.01,157.43) --
	(162.69,157.43) --
	(163.37,157.43) --
	(164.04,157.43) --
	(164.72,157.43) --
	(165.40,157.43) --
	(166.07,158.54) --
	(166.75,158.54) --
	(167.43,158.54) --
	(168.10,158.54) --
	(168.78,159.65) --
	(169.46,159.65) --
	(170.13,159.65) --
	(170.81,159.65) --
	(171.49,159.65) --
	(172.16,159.65) --
	(172.84,159.65) --
	(173.52,159.65) --
	(174.19,159.65) --
	(174.87,159.65) --
	(175.55,159.65) --
	(176.22,159.65) --
	(176.90,159.65) --
	(177.58,159.65) --
	(178.25,159.65) --
	(178.93,159.65) --
	(179.61,159.65) --
	(180.28,159.65) --
	(180.96,159.65) --
	(181.64,159.65) --
	(182.31,159.65) --
	(182.99,159.65) --
	(183.67,159.65) --
	(184.34,159.65) --
	(185.02,159.65) --
	(185.69,159.65) --
	(186.37,159.65) --
	(187.05,159.65) --
	(187.05,159.65) --
	(191.64,159.65) --
	(194.33,159.65) --
	(196.23,159.65) --
	(197.71,159.65) --
	(198.92,159.65) --
	(199.94,159.65) --
	(200.83,159.65) --
	(201.61,159.65) --
	(202.31,159.65) --
	(202.94,159.65) --
	(203.51,159.65) --
	(204.04,159.65) --
	(204.54,159.65) --
	(204.99,159.65) --
	(205.42,159.65) --
	(205.82,159.65) --
	(206.20,159.65) --
	(206.56,159.65) --
	(206.90,159.65) --
	(207.22,159.65) --
	(207.53,159.65) --
	(207.82,159.65) --
	(208.11,159.65) --
	(208.38,159.65) --
	(208.64,159.65) --
	(208.89,159.65) --
	(209.13,159.65) --
	(209.36,159.65) --
	(209.59,159.65) --
	(209.80,159.65) --
	(210.01,159.65) --
	(210.22,159.65) --
	(210.41,159.65) --
	(210.61,159.65) --
	(210.79,159.65) --
	(210.98,159.65) --
	(211.15,159.65) --
	(211.32,159.65) --
	(211.49,159.65) --
	(211.66,159.65) --
	(211.81,159.65) --
	(211.97,159.65) --
	(212.12,159.65) --
	(212.27,159.65) --
	(212.42,159.65) --
	(212.56,159.65) --
	(212.70,159.65) --
	(212.84,159.65) --
	(212.97,159.65) --
	(213.10,159.65) --
	(213.23,159.65) --
	(213.36,159.65) --
	(213.48,159.65) --
	(213.60,159.65) --
	(213.72,159.65) --
	(213.84,159.65) --
	(213.95,159.65) --
	(214.07,159.65) --
	(214.18,159.65) --
	(214.29,159.65) --
	(214.40,159.65) --
	(214.50,159.65) --
	(214.61,159.65) --
	(214.71,159.65) --
	(214.81,159.65) --
	(214.91,159.65) --
	(215.01,159.65) --
	(215.10,159.65) --
	(215.20,159.65) --
	(215.29,159.65) --
	(215.39,159.65) --
	(215.48,159.65) --
	(215.57,159.65) --
	(215.66,159.65) --
	(215.74,159.65) --
	(215.83,159.65) --
	(215.92,159.65) --
	(216.00,159.65) --
	(216.08,159.65) --
	(216.17,159.65) --
	(216.25,159.65) --
	(216.33,159.65) --
	(216.41,159.65) --
	(216.49,159.65) --
	(216.56,159.65) --
	(216.64,159.65) --
	(216.72,159.65) --
	(216.79,159.65) --
	(216.87,159.65) --
	(216.94,159.65) --
	(217.01,159.65) --
	(217.08,159.65) --
	(217.15,159.65) --
	(217.22,159.65) --
	(217.29,159.65) --
	(217.36,159.65) --
	(217.43,159.65) --
	(217.50,159.65) --
	(217.50,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,159.65) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.81, 85.15) --
	( 35.72, 86.26) --
	( 36.63, 86.26) --
	( 37.55, 87.37) --
	( 38.46, 87.37) --
	( 39.37, 87.37) --
	( 40.29, 88.48) --
	( 41.20, 88.48) --
	( 42.11, 90.71) --
	( 43.03, 90.71) --
	( 43.94, 90.71) --
	( 44.85, 91.82) --
	( 45.77, 92.93) --
	( 46.68, 95.16) --
	( 47.59, 95.16) --
	( 48.51, 96.27) --
	( 49.42, 97.38) --
	( 50.33, 97.38) --
	( 51.25, 98.49) --
	( 52.16, 99.60) --
	( 53.08,100.71) --
	( 53.99,100.71) --
	( 54.90,100.71) --
	( 55.82,101.83) --
	( 56.73,102.94) --
	( 57.64,102.94) --
	( 58.56,104.05) --
	( 59.47,106.27) --
	( 60.38,107.39) --
	( 61.30,107.39) --
	( 62.21,110.72) --
	( 63.12,111.83) --
	( 64.04,114.06) --
	( 64.95,114.06) --
	( 65.86,118.51) --
	( 66.78,118.51) --
	( 67.69,118.51) --
	( 68.60,118.51) --
	( 69.52,119.62) --
	( 70.43,119.62) --
	( 71.34,120.73) --
	( 72.26,120.73) --
	( 73.17,121.84) --
	( 74.08,121.84) --
	( 75.00,122.95) --
	( 75.91,124.07) --
	( 76.82,124.07) --
	( 77.74,125.18) --
	( 78.65,127.40) --
	( 79.57,127.40) --
	( 80.48,127.40) --
	( 81.39,128.51) --
	( 82.31,128.51) --
	( 83.22,128.51) --
	( 84.13,128.51) --
	( 85.05,128.51) --
	( 85.96,128.51) --
	( 86.87,128.51) --
	( 87.79,128.51) --
	( 88.70,128.51) --
	( 89.61,128.51) --
	( 90.53,129.63) --
	( 91.44,129.63) --
	( 92.35,131.85) --
	( 93.27,131.85) --
	( 94.18,132.96) --
	( 95.09,132.96) --
	( 96.01,132.96) --
	( 96.92,135.19) --
	( 97.83,135.19) --
	( 98.75,135.19) --
	( 99.66,136.30) --
	(100.57,136.30) --
	(101.49,138.52) --
	(102.40,138.52) --
	(103.32,138.52) --
	(104.23,138.52) --
	(105.14,138.52) --
	(106.06,139.63) --
	(106.97,139.63) --
	(107.88,139.63) --
	(108.80,139.63) --
	(109.71,139.63) --
	(110.62,140.75) --
	(111.54,140.75) --
	(112.45,140.75) --
	(113.36,141.86) --
	(114.28,141.86) --
	(115.19,142.97) --
	(116.10,144.08) --
	(117.02,144.08) --
	(117.93,144.08) --
	(118.84,144.08) --
	(119.76,144.08) --
	(120.67,144.08) --
	(121.58,145.19) --
	(122.50,146.31) --
	(123.41,146.31) --
	(124.32,146.31) --
	(125.24,146.31) --
	(126.15,146.31) --
	(126.15,146.31) --
	(126.83,148.53) --
	(127.50,151.87) --
	(128.18,152.98) --
	(128.86,154.09) --
	(129.53,155.20) --
	(130.21,155.20) --
	(130.89,155.20) --
	(131.56,155.20) --
	(132.24,156.31) --
	(132.92,157.43) --
	(133.59,158.54) --
	(134.27,158.54) --
	(134.95,158.54) --
	(135.62,158.54) --
	(136.30,158.54) --
	(136.98,158.54) --
	(137.65,158.54) --
	(138.33,158.54) --
	(139.01,158.54) --
	(139.68,158.54) --
	(140.36,159.65) --
	(141.04,159.65) --
	(141.71,159.65) --
	(142.39,159.65) --
	(143.07,159.65) --
	(143.74,159.65) --
	(144.42,159.65) --
	(145.10,159.65) --
	(145.77,159.65) --
	(146.45,159.65) --
	(147.13,159.65) --
	(147.80,160.76) --
	(148.48,160.76) --
	(149.16,160.76) --
	(149.83,160.76) --
	(150.51,160.76) --
	(151.19,160.76) --
	(151.86,160.76) --
	(152.54,160.76) --
	(153.22,160.76) --
	(153.89,160.76) --
	(154.57,160.76) --
	(155.25,160.76) --
	(155.92,160.76) --
	(156.60,160.76) --
	(157.28,160.76) --
	(157.95,160.76) --
	(158.63,160.76) --
	(159.31,160.76) --
	(159.98,160.76) --
	(160.66,160.76) --
	(161.34,160.76) --
	(162.01,160.76) --
	(162.69,160.76) --
	(163.37,160.76) --
	(164.04,160.76) --
	(164.72,160.76) --
	(165.40,160.76) --
	(166.07,160.76) --
	(166.75,160.76) --
	(167.43,160.76) --
	(168.10,160.76) --
	(168.78,160.76) --
	(169.46,160.76) --
	(170.13,160.76) --
	(170.81,160.76) --
	(171.49,160.76) --
	(172.16,160.76) --
	(172.84,160.76) --
	(173.52,160.76) --
	(174.19,160.76) --
	(174.87,160.76) --
	(175.55,160.76) --
	(176.22,160.76) --
	(176.90,160.76) --
	(177.58,160.76) --
	(178.25,160.76) --
	(178.93,160.76) --
	(179.61,160.76) --
	(180.28,160.76) --
	(180.96,160.76) --
	(181.64,160.76) --
	(182.31,160.76) --
	(182.99,160.76) --
	(183.67,160.76) --
	(184.34,160.76) --
	(185.02,160.76) --
	(185.69,160.76) --
	(186.37,160.76) --
	(187.05,160.76) --
	(187.05,160.76) --
	(191.64,160.76) --
	(194.33,160.76) --
	(196.23,160.76) --
	(197.71,160.76) --
	(198.92,160.76) --
	(199.94,160.76) --
	(200.83,160.76) --
	(201.61,160.76) --
	(202.31,160.76) --
	(202.94,160.76) --
	(203.51,160.76) --
	(204.04,160.76) --
	(204.54,160.76) --
	(204.99,160.76) --
	(205.42,160.76) --
	(205.82,160.76) --
	(206.20,160.76) --
	(206.56,160.76) --
	(206.90,160.76) --
	(207.22,160.76) --
	(207.53,160.76) --
	(207.82,160.76) --
	(208.11,160.76) --
	(208.38,160.76) --
	(208.64,160.76) --
	(208.89,160.76) --
	(209.13,160.76) --
	(209.36,160.76) --
	(209.59,160.76) --
	(209.80,160.76) --
	(210.01,160.76) --
	(210.22,160.76) --
	(210.41,160.76) --
	(210.61,160.76) --
	(210.79,160.76) --
	(210.98,160.76) --
	(211.15,160.76) --
	(211.32,160.76) --
	(211.49,160.76) --
	(211.66,160.76) --
	(211.81,160.76) --
	(211.97,160.76) --
	(212.12,160.76) --
	(212.27,160.76) --
	(212.42,160.76) --
	(212.56,160.76) --
	(212.70,160.76) --
	(212.84,160.76) --
	(212.97,160.76) --
	(213.10,160.76) --
	(213.23,160.76) --
	(213.36,160.76) --
	(213.48,160.76) --
	(213.60,160.76) --
	(213.72,160.76) --
	(213.84,160.76) --
	(213.95,160.76) --
	(214.07,160.76) --
	(214.18,160.76) --
	(214.29,160.76) --
	(214.40,160.76) --
	(214.50,160.76) --
	(214.61,160.76) --
	(214.71,160.76) --
	(214.81,160.76) --
	(214.91,160.76) --
	(215.01,160.76) --
	(215.10,160.76) --
	(215.20,160.76) --
	(215.29,160.76) --
	(215.39,160.76) --
	(215.48,160.76) --
	(215.57,160.76) --
	(215.66,160.76) --
	(215.74,160.76) --
	(215.83,160.76) --
	(215.92,160.76) --
	(216.00,160.76) --
	(216.08,160.76) --
	(216.17,160.76) --
	(216.25,160.76) --
	(216.33,160.76) --
	(216.41,160.76) --
	(216.49,160.76) --
	(216.56,160.76) --
	(216.64,160.76) --
	(216.72,160.76) --
	(216.79,160.76) --
	(216.87,160.76) --
	(216.94,160.76) --
	(217.01,160.76) --
	(217.08,160.76) --
	(217.15,160.76) --
	(217.22,160.76) --
	(217.29,160.76) --
	(217.36,160.76) --
	(217.43,160.76) --
	(217.50,160.76) --
	(217.50,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,160.76) --
	(232.72,162.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.15, 36.89) -- (126.15,168.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.05, 36.89) -- (187.05,168.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.50, 36.89) -- (217.50,168.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.20, 36.89) rectangle (247.95,168.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 36.89) --
	( 34.20,168.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70, 39.34) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70, 63.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70, 87.38) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70,111.40) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70,135.42) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 29.70,159.44) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70, 42.89) --
	( 34.20, 42.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70, 66.91) --
	( 34.20, 66.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70, 90.93) --
	( 34.20, 90.93);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70,114.95) --
	( 34.20,114.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70,138.97) --
	( 34.20,138.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.70,162.99) --
	( 34.20,162.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.20, 36.89) --
	(247.95, 36.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.81, 34.39) --
	( 34.81, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 80.48, 34.39) --
	( 80.48, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.15, 34.39) --
	(126.15, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.22, 34.39) --
	(153.22, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (187.05, 34.39) --
	(187.05, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (201.61, 34.39) --
	(201.61, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (217.50, 34.39) --
	(217.50, 36.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] (232.72, 34.39) --
	(232.72, 36.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 34.81, 25.29) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 80.48, 25.29) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (126.15, 25.29) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (153.22, 25.29) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (187.05, 25.29) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (201.61, 25.29) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (232.72, 25.29) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at (141.07, 14.69) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.94] at ( 11.10,102.94) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/final_e10_quality_ufm_irregular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-02 13:17:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13,115.60) --
	( 35.85,115.60) --
	( 36.56,115.99) --
	( 37.27,117.16) --
	( 37.99,117.16) --
	( 38.70,117.16) --
	( 39.41,117.16) --
	( 40.13,117.55) --
	( 40.84,117.94) --
	( 41.55,118.33) --
	( 42.27,118.33) --
	( 42.98,118.72) --
	( 43.69,119.11) --
	( 44.41,119.11) --
	( 45.12,119.11) --
	( 45.83,119.11) --
	( 46.55,119.50) --
	( 47.26,119.89) --
	( 47.97,119.89) --
	( 48.69,119.89) --
	( 49.40,119.89) --
	( 50.11,120.28) --
	( 50.83,120.28) --
	( 51.54,120.28) --
	( 52.26,120.28) --
	( 52.97,120.28) --
	( 53.68,120.28) --
	( 54.40,120.28) --
	( 55.11,120.28) --
	( 55.82,120.28) --
	( 56.54,120.28) --
	( 57.25,120.28) --
	( 57.96,120.28) --
	( 58.68,120.28) --
	( 59.39,120.28) --
	( 60.10,120.28) --
	( 60.82,120.28) --
	( 61.53,121.06) --
	( 62.24,121.06) --
	( 62.96,121.06) --
	( 63.67,121.45) --
	( 64.38,121.45) --
	( 65.10,121.45) --
	( 65.81,121.45) --
	( 66.52,121.84) --
	( 67.24,121.84) --
	( 67.95,121.84) --
	( 68.67,121.84) --
	( 69.38,121.84) --
	( 70.09,121.84) --
	( 70.81,121.84) --
	( 71.52,121.84) --
	( 72.23,121.84) --
	( 72.95,121.84) --
	( 73.66,121.84) --
	( 74.37,121.84) --
	( 75.09,121.84) --
	( 75.80,121.84) --
	( 76.51,121.84) --
	( 77.23,121.84) --
	( 77.94,121.84) --
	( 78.65,121.84) --
	( 79.37,121.84) --
	( 80.08,121.84) --
	( 80.79,121.84) --
	( 81.51,121.84) --
	( 82.22,121.84) --
	( 82.93,121.84) --
	( 83.65,121.84) --
	( 84.36,121.84) --
	( 85.08,121.84) --
	( 85.79,121.84) --
	( 86.50,121.84) --
	( 87.22,121.84) --
	( 87.93,122.23) --
	( 88.64,122.23) --
	( 89.36,122.23) --
	( 90.07,122.23) --
	( 90.78,122.23) --
	( 91.50,122.23) --
	( 92.21,122.23) --
	( 92.92,122.23) --
	( 93.64,122.62) --
	( 94.35,122.62) --
	( 95.06,122.62) --
	( 95.78,122.62) --
	( 96.49,122.62) --
	( 97.20,122.62) --
	( 97.92,122.62) --
	( 98.63,122.62) --
	( 99.34,122.62) --
	(100.06,122.62) --
	(100.77,122.62) --
	(101.49,122.62) --
	(102.20,122.62) --
	(102.91,122.62) --
	(103.63,122.62) --
	(104.34,122.62) --
	(105.05,122.62) --
	(105.77,122.62) --
	(106.48,122.62) --
	(106.48,122.62) --
	(107.01,122.62) --
	(107.54,123.01) --
	(108.06,123.40) --
	(108.59,123.40) --
	(109.12,123.40) --
	(109.65,123.40) --
	(110.18,123.40) --
	(110.71,123.40) --
	(111.24,123.40) --
	(111.76,123.79) --
	(112.29,123.79) --
	(112.82,123.79) --
	(113.35,123.79) --
	(113.88,123.79) --
	(114.41,123.79) --
	(114.94,123.79) --
	(115.46,123.79) --
	(115.99,123.79) --
	(116.52,123.79) --
	(117.05,123.79) --
	(117.58,124.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 39.95) --
	( 35.85, 39.95) --
	( 36.56, 40.73) --
	( 37.27, 41.51) --
	( 37.99, 41.51) --
	( 38.70, 41.51) --
	( 39.41, 41.90) --
	( 40.13, 42.68) --
	( 40.84, 43.85) --
	( 41.55, 43.85) --
	( 42.27, 44.63) --
	( 42.98, 45.02) --
	( 43.69, 45.41) --
	( 44.41, 46.19) --
	( 45.12, 46.97) --
	( 45.83, 47.75) --
	( 46.55, 48.14) --
	( 47.26, 48.53) --
	( 47.97, 48.92) --
	( 48.69, 50.09) --
	( 49.40, 51.26) --
	( 50.11, 51.65) --
	( 50.83, 52.04) --
	( 51.54, 52.43) --
	( 52.26, 52.43) --
	( 52.97, 53.21) --
	( 53.68, 53.99) --
	( 54.40, 53.99) --
	( 55.11, 53.99) --
	( 55.82, 54.77) --
	( 56.54, 54.77) --
	( 57.25, 55.94) --
	( 57.96, 56.33) --
	( 58.68, 57.11) --
	( 59.39, 57.50) --
	( 60.10, 57.89) --
	( 60.82, 58.67) --
	( 61.53, 59.45) --
	( 62.24, 60.62) --
	( 62.96, 60.62) --
	( 63.67, 60.62) --
	( 64.38, 60.62) --
	( 65.10, 60.62) --
	( 65.81, 60.62) --
	( 66.52, 60.62) --
	( 67.24, 61.01) --
	( 67.95, 61.79) --
	( 68.67, 61.79) --
	( 69.38, 62.57) --
	( 70.09, 63.35) --
	( 70.81, 63.35) --
	( 71.52, 63.35) --
	( 72.23, 63.35) --
	( 72.95, 63.35) --
	( 73.66, 63.35) --
	( 74.37, 64.13) --
	( 75.09, 65.30) --
	( 75.80, 65.30) --
	( 76.51, 65.69) --
	( 77.23, 66.08) --
	( 77.94, 66.47) --
	( 78.65, 66.86) --
	( 79.37, 66.86) --
	( 80.08, 67.25) --
	( 80.79, 67.64) --
	( 81.51, 67.64) --
	( 82.22, 68.42) --
	( 82.93, 68.42) --
	( 83.65, 68.81) --
	( 84.36, 68.81) --
	( 85.08, 69.20) --
	( 85.79, 69.20) --
	( 86.50, 69.59) --
	( 87.22, 69.98) --
	( 87.93, 70.37) --
	( 88.64, 70.76) --
	( 89.36, 72.71) --
	( 90.07, 72.71) --
	( 90.78, 72.71) --
	( 91.50, 72.71) --
	( 92.21, 72.71) --
	( 92.92, 73.10) --
	( 93.64, 73.10) --
	( 94.35, 73.49) --
	( 95.06, 73.88) --
	( 95.78, 74.66) --
	( 96.49, 75.83) --
	( 97.20, 76.22) --
	( 97.92, 77.00) --
	( 98.63, 77.39) --
	( 99.34, 77.39) --
	(100.06, 77.78) --
	(100.77, 78.17) --
	(101.49, 78.56) --
	(102.20, 78.95) --
	(102.91, 78.95) --
	(103.63, 79.34) --
	(104.34, 80.12) --
	(105.05, 80.90) --
	(105.77, 80.90) --
	(106.48, 80.90) --
	(106.48, 80.90) --
	(107.01, 82.84) --
	(107.54, 84.40) --
	(108.06, 85.57) --
	(108.59, 88.30) --
	(109.12, 89.86) --
	(109.65, 91.81) --
	(110.18, 92.98) --
	(110.71, 93.37) --
	(111.24, 94.93) --
	(111.76, 96.10) --
	(112.29, 96.10) --
	(112.82, 96.88) --
	(113.35, 96.88) --
	(113.88, 97.66) --
	(114.41, 98.83) --
	(114.94, 99.61) --
	(115.46, 99.61) --
	(115.99, 99.61) --
	(116.52,100.78) --
	(117.05,100.78) --
	(117.58,101.56) --
	(118.11,102.34) --
	(118.63,102.34) --
	(119.16,102.73) --
	(119.69,103.12) --
	(120.22,103.90) --
	(120.75,104.68) --
	(121.28,105.07) --
	(121.81,105.07) --
	(122.33,105.07) --
	(122.86,105.07) --
	(123.39,105.46) --
	(123.92,105.46) --
	(124.45,105.85) --
	(124.98,105.85) --
	(125.51,105.85) --
	(126.03,105.85) --
	(126.56,105.85) --
	(127.09,105.85) --
	(127.62,105.85) --
	(128.15,105.85) --
	(128.68,105.85) --
	(129.20,106.24) --
	(129.73,106.24) --
	(130.26,106.24) --
	(130.79,106.24) --
	(131.32,106.24) --
	(131.85,106.24) --
	(132.38,106.24) --
	(132.90,106.24) --
	(133.43,106.24) --
	(133.96,106.24) --
	(134.49,106.24) --
	(135.02,106.24) --
	(135.55,106.24) --
	(136.08,106.24) --
	(136.60,106.24) --
	(137.13,106.24) --
	(137.66,106.24) --
	(138.19,106.24) --
	(138.72,106.24) --
	(139.25,106.63) --
	(139.77,106.63) --
	(140.30,106.63) --
	(140.83,106.63) --
	(141.36,106.63) --
	(141.89,106.63) --
	(142.42,106.63) --
	(142.95,107.02) --
	(143.47,107.02) --
	(144.00,107.02) --
	(144.53,107.02) --
	(145.06,107.02) --
	(145.59,107.02) --
	(146.12,107.02) --
	(146.65,107.02) --
	(147.17,107.02) --
	(147.70,107.02) --
	(148.23,107.02) --
	(148.76,107.02) --
	(149.29,107.02) --
	(149.82,107.02) --
	(150.34,107.02) --
	(150.87,107.02) --
	(151.40,107.02) --
	(151.93,107.02) --
	(152.46,107.41) --
	(152.99,107.41) --
	(153.52,107.41) --
	(154.04,107.41) --
	(154.04,107.41) --
	(157.63,111.31) --
	(159.73,112.87) --
	(161.22,114.43) --
	(162.37,115.21) --
	(163.32,115.99) --
	(164.12,115.99) --
	(164.81,116.38) --
	(165.42,116.38) --
	(165.96,116.38) --
	(166.45,116.38) --
	(166.91,116.77) --
	(167.32,117.16) --
	(167.70,117.16) --
	(168.06,117.16) --
	(168.39,117.16) --
	(168.71,117.16) --
	(169.00,117.16) --
	(169.28,117.16) --
	(169.55,117.16) --
	(169.80,117.16) --
	(170.04,117.16) --
	(170.27,117.16) --
	(170.49,117.16) --
	(170.70,117.16) --
	(170.91,117.16) --
	(171.10,117.16) --
	(171.29,117.16) --
	(171.47,117.16) --
	(171.65,117.16) --
	(171.82,117.16) --
	(171.98,117.16) --
	(172.14,117.16) --
	(172.30,117.16) --
	(172.45,117.16) --
	(172.59,117.16) --
	(172.73,117.16) --
	(172.87,117.16) --
	(173.01,117.16) --
	(173.14,117.16) --
	(173.26,117.16) --
	(173.39,117.16) --
	(173.51,117.55) --
	(173.63,117.55) --
	(173.75,117.55) --
	(173.86,117.55) --
	(173.97,117.55) --
	(174.08,117.55) --
	(174.19,117.55) --
	(174.29,117.55) --
	(174.39,117.55) --
	(174.49,117.55) --
	(174.59,117.55) --
	(174.69,117.55) --
	(174.78,117.55) --
	(174.88,117.55) --
	(174.97,117.55) --
	(175.06,117.55) --
	(175.15,117.55) --
	(175.23,117.55) --
	(175.32,117.55) --
	(175.40,117.55) --
	(175.49,117.55) --
	(175.57,117.55) --
	(175.65,117.55) --
	(175.73,117.55) --
	(175.81,117.55) --
	(175.88,117.55) --
	(175.96,117.55) --
	(176.03,117.55) --
	(176.11,117.55) --
	(176.18,117.55) --
	(176.25,117.55) --
	(176.32,117.55) --
	(176.39,117.55) --
	(176.46,117.55) --
	(176.53,117.55) --
	(176.59,117.55) --
	(176.66,117.55) --
	(176.72,117.55) --
	(176.79,117.55) --
	(176.85,117.55) --
	(176.91,117.55) --
	(176.98,117.55) --
	(177.04,117.55) --
	(177.10,117.55) --
	(177.16,117.55) --
	(177.22,117.55) --
	(177.28,117.55) --
	(177.33,117.55) --
	(177.39,117.55) --
	(177.45,117.55) --
	(177.50,117.55) --
	(177.56,117.55) --
	(177.61,117.55) --
	(177.67,117.55) --
	(177.72,117.55) --
	(177.77,117.55) --
	(177.83,117.55) --
	(177.83,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,117.55) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{174,141,10}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 36.05) --
	( 35.85, 36.83) --
	( 36.56, 36.83) --
	( 37.27, 36.83) --
	( 37.99, 37.22) --
	( 38.70, 38.00) --
	( 39.41, 38.39) --
	( 40.13, 38.78) --
	( 40.84, 39.56) --
	( 41.55, 39.95) --
	( 42.27, 40.34) --
	( 42.98, 40.73) --
	( 43.69, 42.29) --
	( 44.41, 42.29) --
	( 45.12, 42.29) --
	( 45.83, 42.29) --
	( 46.55, 43.07) --
	( 47.26, 43.07) --
	( 47.97, 43.07) --
	( 48.69, 43.07) --
	( 49.40, 43.46) --
	( 50.11, 43.85) --
	( 50.83, 43.85) --
	( 51.54, 44.24) --
	( 52.26, 44.24) --
	( 52.97, 44.24) --
	( 53.68, 44.24) --
	( 54.40, 44.24) --
	( 55.11, 44.63) --
	( 55.82, 45.41) --
	( 56.54, 45.80) --
	( 57.25, 45.80) --
	( 57.96, 45.80) --
	( 58.68, 45.80) --
	( 59.39, 46.19) --
	( 60.10, 46.19) --
	( 60.82, 46.19) --
	( 61.53, 46.19) --
	( 62.24, 46.58) --
	( 62.96, 46.58) --
	( 63.67, 46.58) --
	( 64.38, 46.97) --
	( 65.10, 46.97) --
	( 65.81, 47.75) --
	( 66.52, 47.75) --
	( 67.24, 47.75) --
	( 67.95, 47.75) --
	( 68.67, 47.75) --
	( 69.38, 47.75) --
	( 70.09, 48.14) --
	( 70.81, 48.14) --
	( 71.52, 48.92) --
	( 72.23, 49.70) --
	( 72.95, 49.70) --
	( 73.66, 50.09) --
	( 74.37, 50.48) --
	( 75.09, 50.48) --
	( 75.80, 50.48) --
	( 76.51, 50.48) --
	( 77.23, 50.48) --
	( 77.94, 50.48) --
	( 78.65, 50.48) --
	( 79.37, 50.48) --
	( 80.08, 50.87) --
	( 80.79, 50.87) --
	( 81.51, 51.26) --
	( 82.22, 51.26) --
	( 82.93, 51.26) --
	( 83.65, 51.65) --
	( 84.36, 51.65) --
	( 85.08, 52.04) --
	( 85.79, 52.04) --
	( 86.50, 52.04) --
	( 87.22, 52.04) --
	( 87.93, 52.04) --
	( 88.64, 52.04) --
	( 89.36, 52.04) --
	( 90.07, 52.04) --
	( 90.78, 52.04) --
	( 91.50, 52.04) --
	( 92.21, 52.04) --
	( 92.92, 52.04) --
	( 93.64, 52.43) --
	( 94.35, 52.82) --
	( 95.06, 53.21) --
	( 95.78, 53.21) --
	( 96.49, 53.21) --
	( 97.20, 53.60) --
	( 97.92, 53.60) --
	( 98.63, 53.99) --
	( 99.34, 53.99) --
	(100.06, 54.77) --
	(100.77, 54.77) --
	(101.49, 55.16) --
	(102.20, 55.16) --
	(102.91, 55.16) --
	(103.63, 55.16) --
	(104.34, 55.16) --
	(105.05, 55.16) --
	(105.77, 55.16) --
	(106.48, 55.16) --
	(106.48, 55.16) --
	(107.01, 55.94) --
	(107.54, 56.72) --
	(108.06, 57.50) --
	(108.59, 59.06) --
	(109.12, 59.06) --
	(109.65, 59.84) --
	(110.18, 60.23) --
	(110.71, 61.01) --
	(111.24, 61.79) --
	(111.76, 63.74) --
	(112.29, 64.52) --
	(112.82, 64.52) --
	(113.35, 64.91) --
	(113.88, 65.30) --
	(114.41, 66.08) --
	(114.94, 67.25) --
	(115.46, 67.25) --
	(115.99, 67.64) --
	(116.52, 68.03) --
	(117.05, 68.03) --
	(117.58, 68.03) --
	(118.11, 68.03) --
	(118.63, 68.03) --
	(119.16, 68.03) --
	(119.69, 68.03) --
	(120.22, 68.03) --
	(120.75, 68.03) --
	(121.28, 68.03) --
	(121.81, 68.03) --
	(122.33, 68.03) --
	(122.86, 68.03) --
	(123.39, 68.03) --
	(123.92, 68.42) --
	(124.45, 68.42) --
	(124.98, 68.42) --
	(125.51, 68.42) --
	(126.03, 68.42) --
	(126.56, 68.42) --
	(127.09, 68.42) --
	(127.62, 69.20) --
	(128.15, 69.20) --
	(128.68, 69.20) --
	(129.20, 69.20) --
	(129.73, 69.20) --
	(130.26, 69.59) --
	(130.79, 69.59) --
	(131.32, 69.98) --
	(131.85, 69.98) --
	(132.38, 69.98) --
	(132.90, 69.98) --
	(133.43, 69.98) --
	(133.96, 69.98) --
	(134.49, 69.98) --
	(135.02, 69.98) --
	(135.55, 69.98) --
	(136.08, 69.98) --
	(136.60, 69.98) --
	(137.13, 69.98) --
	(137.66, 69.98) --
	(138.19, 69.98) --
	(138.72, 69.98) --
	(139.25, 69.98) --
	(139.77, 69.98) --
	(140.30, 69.98) --
	(140.83, 69.98) --
	(141.36, 70.37) --
	(141.89, 70.37) --
	(142.42, 70.37) --
	(142.95, 70.37) --
	(143.47, 70.37) --
	(144.00, 70.37) --
	(144.53, 70.37) --
	(145.06, 70.37) --
	(145.59, 70.37) --
	(146.12, 70.37) --
	(146.65, 70.37) --
	(147.17, 70.37) --
	(147.70, 70.37) --
	(148.23, 70.37) --
	(148.76, 70.37) --
	(149.29, 70.37) --
	(149.82, 70.37) --
	(150.34, 70.37) --
	(150.87, 70.37) --
	(151.40, 70.37) --
	(151.93, 70.37) --
	(152.46, 70.37) --
	(152.99, 70.37) --
	(153.52, 70.37) --
	(154.04, 70.37) --
	(154.04, 70.37) --
	(157.63, 72.32) --
	(159.73, 73.10) --
	(161.22, 74.27) --
	(162.37, 75.05) --
	(163.32, 75.05) --
	(164.12, 75.44) --
	(164.81, 75.44) --
	(165.42, 75.44) --
	(165.96, 75.44) --
	(166.45, 75.44) --
	(166.91, 75.83) --
	(167.32, 75.83) --
	(167.70, 75.83) --
	(168.06, 75.83) --
	(168.39, 75.83) --
	(168.71, 75.83) --
	(169.00, 76.22) --
	(169.28, 76.61) --
	(169.55, 76.61) --
	(169.80, 76.61) --
	(170.04, 76.61) --
	(170.27, 76.61) --
	(170.49, 76.61) --
	(170.70, 76.61) --
	(170.91, 76.61) --
	(171.10, 76.61) --
	(171.29, 76.61) --
	(171.47, 76.61) --
	(171.65, 76.61) --
	(171.82, 76.61) --
	(171.98, 76.61) --
	(172.14, 76.61) --
	(172.30, 76.61) --
	(172.45, 76.61) --
	(172.59, 76.61) --
	(172.73, 76.61) --
	(172.87, 76.61) --
	(173.01, 76.61) --
	(173.14, 76.61) --
	(173.26, 76.61) --
	(173.39, 76.61) --
	(173.51, 76.61) --
	(173.63, 76.61) --
	(173.75, 76.61) --
	(173.86, 76.61) --
	(173.97, 76.61) --
	(174.08, 76.61) --
	(174.19, 76.61) --
	(174.29, 76.61) --
	(174.39, 76.61) --
	(174.49, 76.61) --
	(174.59, 76.61) --
	(174.69, 76.61) --
	(174.78, 76.61) --
	(174.88, 76.61) --
	(174.97, 76.61) --
	(175.06, 76.61) --
	(175.15, 76.61) --
	(175.23, 76.61) --
	(175.32, 76.61) --
	(175.40, 76.61) --
	(175.49, 76.61) --
	(175.57, 76.61) --
	(175.65, 76.61) --
	(175.73, 76.61) --
	(175.81, 76.61) --
	(175.88, 76.61) --
	(175.96, 76.61) --
	(176.03, 76.61) --
	(176.11, 76.61) --
	(176.18, 76.61) --
	(176.25, 76.61) --
	(176.32, 76.61) --
	(176.39, 76.61) --
	(176.46, 76.61) --
	(176.53, 76.61) --
	(176.59, 76.61) --
	(176.66, 76.61) --
	(176.72, 76.61) --
	(176.79, 76.61) --
	(176.85, 76.61) --
	(176.91, 76.61) --
	(176.98, 76.61) --
	(177.04, 76.61) --
	(177.10, 76.61) --
	(177.16, 76.61) --
	(177.22, 76.61) --
	(177.28, 76.61) --
	(177.33, 76.61) --
	(177.39, 76.61) --
	(177.45, 76.61) --
	(177.50, 76.61) --
	(177.56, 76.61) --
	(177.61, 76.61) --
	(177.67, 76.61) --
	(177.72, 76.61) --
	(177.77, 76.61) --
	(177.83, 76.61) --
	(177.83, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75, 76.61) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 33.71) --
	( 35.85, 33.71) --
	( 36.56, 33.71) --
	( 37.27, 34.10) --
	( 37.99, 34.10) --
	( 38.70, 34.49) --
	( 39.41, 36.05) --
	( 40.13, 36.05) --
	( 40.84, 36.44) --
	( 41.55, 37.61) --
	( 42.27, 37.61) --
	( 42.98, 38.00) --
	( 43.69, 38.39) --
	( 44.41, 38.39) --
	( 45.12, 38.39) --
	( 45.83, 39.17) --
	( 46.55, 39.95) --
	( 47.26, 40.34) --
	( 47.97, 40.73) --
	( 48.69, 40.73) --
	( 49.40, 40.73) --
	( 50.11, 40.73) --
	( 50.83, 41.12) --
	( 51.54, 41.90) --
	( 52.26, 43.07) --
	( 52.97, 43.07) --
	( 53.68, 43.46) --
	( 54.40, 43.46) --
	( 55.11, 43.85) --
	( 55.82, 43.85) --
	( 56.54, 44.24) --
	( 57.25, 44.63) --
	( 57.96, 44.63) --
	( 58.68, 45.80) --
	( 59.39, 46.19) --
	( 60.10, 46.19) --
	( 60.82, 46.19) --
	( 61.53, 46.19) --
	( 62.24, 46.58) --
	( 62.96, 46.97) --
	( 63.67, 46.97) --
	( 64.38, 46.97) --
	( 65.10, 47.75) --
	( 65.81, 48.53) --
	( 66.52, 49.31) --
	( 67.24, 49.31) --
	( 67.95, 49.31) --
	( 68.67, 49.70) --
	( 69.38, 50.48) --
	( 70.09, 50.48) --
	( 70.81, 51.26) --
	( 71.52, 51.26) --
	( 72.23, 51.65) --
	( 72.95, 51.65) --
	( 73.66, 51.65) --
	( 74.37, 52.04) --
	( 75.09, 52.04) --
	( 75.80, 52.04) --
	( 76.51, 52.43) --
	( 77.23, 52.43) --
	( 77.94, 52.82) --
	( 78.65, 52.82) --
	( 79.37, 52.82) --
	( 80.08, 52.82) --
	( 80.79, 52.82) --
	( 81.51, 52.82) --
	( 82.22, 52.82) --
	( 82.93, 52.82) --
	( 83.65, 52.82) --
	( 84.36, 52.82) --
	( 85.08, 53.21) --
	( 85.79, 53.60) --
	( 86.50, 54.38) --
	( 87.22, 54.38) --
	( 87.93, 54.38) --
	( 88.64, 54.77) --
	( 89.36, 54.77) --
	( 90.07, 54.77) --
	( 90.78, 54.77) --
	( 91.50, 54.77) --
	( 92.21, 54.77) --
	( 92.92, 54.77) --
	( 93.64, 54.77) --
	( 94.35, 54.77) --
	( 95.06, 54.77) --
	( 95.78, 54.77) --
	( 96.49, 54.77) --
	( 97.20, 54.77) --
	( 97.92, 54.77) --
	( 98.63, 54.77) --
	( 99.34, 54.77) --
	(100.06, 54.77) --
	(100.77, 54.77) --
	(101.49, 54.77) --
	(102.20, 55.55) --
	(102.91, 55.55) --
	(103.63, 55.94) --
	(104.34, 55.94) --
	(105.05, 55.94) --
	(105.77, 55.94) --
	(106.48, 56.33) --
	(106.48, 56.33) --
	(107.01, 58.28) --
	(107.54, 59.45) --
	(108.06, 60.62) --
	(108.59, 61.40) --
	(109.12, 63.35) --
	(109.65, 66.86) --
	(110.18, 69.20) --
	(110.71, 69.59) --
	(111.24, 70.37) --
	(111.76, 72.32) --
	(112.29, 73.49) --
	(112.82, 73.49) --
	(113.35, 73.88) --
	(113.88, 75.83) --
	(114.41, 76.22) --
	(114.94, 76.61) --
	(115.46, 77.39) --
	(115.99, 78.17) --
	(116.52, 78.56) --
	(117.05, 79.34) --
	(117.58, 80.90) --
	(118.11, 82.84) --
	(118.63, 84.79) --
	(119.16, 85.18) --
	(119.69, 85.96) --
	(120.22, 87.52) --
	(120.75, 88.30) --
	(121.28, 89.08) --
	(121.81, 90.64) --
	(122.33, 91.03) --
	(122.86, 91.42) --
	(123.39, 92.98) --
	(123.92, 94.54) --
	(124.45, 94.93) --
	(124.98, 95.71) --
	(125.51, 96.88) --
	(126.03, 97.66) --
	(126.56, 98.83) --
	(127.09, 99.22) --
	(127.62,100.00) --
	(128.15,101.17) --
	(128.68,101.95) --
	(129.20,101.95) --
	(129.73,103.12) --
	(130.26,103.12) --
	(130.79,103.90) --
	(131.32,104.29) --
	(131.85,104.68) --
	(132.38,104.68) --
	(132.90,104.68) --
	(133.43,104.68) --
	(133.96,105.07) --
	(134.49,105.46) --
	(135.02,105.46) --
	(135.55,105.46) --
	(136.08,105.46) --
	(136.60,105.46) --
	(137.13,105.46) --
	(137.66,105.46) --
	(138.19,105.46) --
	(138.72,105.46) --
	(139.25,105.85) --
	(139.77,106.24) --
	(140.30,106.24) --
	(140.83,106.24) --
	(141.36,107.02) --
	(141.89,107.02) --
	(142.42,107.41) --
	(142.95,107.41) --
	(143.47,107.41) --
	(144.00,107.41) --
	(144.53,107.41) --
	(145.06,107.41) --
	(145.59,107.41) --
	(146.12,107.41) --
	(146.65,107.41) --
	(147.17,107.41) --
	(147.70,107.80) --
	(148.23,107.80) --
	(148.76,107.80) --
	(149.29,108.19) --
	(149.82,108.19) --
	(150.34,108.58) --
	(150.87,108.58) --
	(151.40,108.58) --
	(151.93,108.58) --
	(152.46,108.58) --
	(152.99,108.58) --
	(153.52,108.58) --
	(154.04,108.97) --
	(154.04,108.97) --
	(157.63,109.75) --
	(159.73,110.53) --
	(161.22,111.70) --
	(162.37,111.70) --
	(163.32,112.48) --
	(164.12,112.48) --
	(164.81,112.48) --
	(165.42,112.48) --
	(165.96,112.87) --
	(166.45,112.87) --
	(166.91,112.87) --
	(167.32,113.26) --
	(167.70,113.26) --
	(168.06,113.26) --
	(168.39,113.26) --
	(168.71,113.26) --
	(169.00,113.26) --
	(169.28,113.26) --
	(169.55,113.26) --
	(169.80,113.26) --
	(170.04,113.26) --
	(170.27,113.26) --
	(170.49,113.26) --
	(170.70,113.26) --
	(170.91,113.26) --
	(171.10,113.26) --
	(171.29,113.26) --
	(171.47,113.26) --
	(171.65,113.26) --
	(171.82,113.26) --
	(171.98,113.26) --
	(172.14,113.26) --
	(172.30,113.26) --
	(172.45,113.26) --
	(172.59,113.26) --
	(172.73,113.26) --
	(172.87,113.26) --
	(173.01,113.26) --
	(173.14,113.26) --
	(173.26,113.26) --
	(173.39,113.65) --
	(173.51,113.65) --
	(173.63,113.65) --
	(173.75,113.65) --
	(173.86,113.65) --
	(173.97,113.65) --
	(174.08,113.65) --
	(174.19,113.65) --
	(174.29,113.65) --
	(174.39,113.65) --
	(174.49,113.65) --
	(174.59,113.65) --
	(174.69,113.65) --
	(174.78,113.65) --
	(174.88,113.65) --
	(174.97,113.65) --
	(175.06,113.65) --
	(175.15,113.65) --
	(175.23,113.65) --
	(175.32,113.65) --
	(175.40,113.65) --
	(175.49,113.65) --
	(175.57,113.65) --
	(175.65,113.65) --
	(175.73,113.65) --
	(175.81,113.65) --
	(175.88,113.65) --
	(175.96,113.65) --
	(176.03,113.65) --
	(176.11,113.65) --
	(176.18,113.65) --
	(176.25,113.65) --
	(176.32,113.65) --
	(176.39,113.65) --
	(176.46,113.65) --
	(176.53,113.65) --
	(176.59,113.65) --
	(176.66,113.65) --
	(176.72,113.65) --
	(176.79,113.65) --
	(176.85,113.65) --
	(176.91,113.65) --
	(176.98,113.65) --
	(177.04,113.65) --
	(177.10,113.65) --
	(177.16,113.65) --
	(177.22,113.65) --
	(177.28,113.65) --
	(177.33,113.65) --
	(177.39,113.65) --
	(177.45,113.65) --
	(177.50,113.65) --
	(177.56,113.65) --
	(177.61,113.65) --
	(177.67,113.65) --
	(177.72,113.65) --
	(177.77,113.65) --
	(177.83,113.65) --
	(177.83,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,113.65) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.40) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79) --
	(186.75,123.79);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 33.71) --
	( 35.85, 33.71) --
	( 36.56, 33.71) --
	( 37.27, 33.71) --
	( 37.99, 33.71) --
	( 38.70, 33.71) --
	( 39.41, 33.71) --
	( 40.13, 33.71) --
	( 40.84, 33.71) --
	( 41.55, 33.71) --
	( 42.27, 33.71) --
	( 42.98, 33.71) --
	( 43.69, 33.71) --
	( 44.41, 33.71) --
	( 45.12, 33.71) --
	( 45.83, 33.71) --
	( 46.55, 33.71) --
	( 47.26, 33.71) --
	( 47.97, 33.71) --
	( 48.69, 33.71) --
	( 49.40, 33.71) --
	( 50.11, 33.71) --
	( 50.83, 33.71) --
	( 51.54, 33.71) --
	( 52.26, 33.71) --
	( 52.97, 33.71) --
	( 53.68, 33.71) --
	( 54.40, 33.71) --
	( 55.11, 33.71) --
	( 55.82, 33.71) --
	( 56.54, 33.71) --
	( 57.25, 33.71) --
	( 57.96, 33.71) --
	( 58.68, 33.71) --
	( 59.39, 33.71) --
	( 60.10, 33.71) --
	( 60.82, 33.71) --
	( 61.53, 33.71) --
	( 62.24, 33.71) --
	( 62.96, 33.71) --
	( 63.67, 33.71) --
	( 64.38, 33.71) --
	( 65.10, 33.71) --
	( 65.81, 33.71) --
	( 66.52, 33.71) --
	( 67.24, 33.71) --
	( 67.95, 33.71) --
	( 68.67, 33.71) --
	( 69.38, 33.71) --
	( 70.09, 33.71) --
	( 70.81, 33.71) --
	( 71.52, 33.71) --
	( 72.23, 33.71) --
	( 72.95, 33.71) --
	( 73.66, 33.71) --
	( 74.37, 33.71) --
	( 75.09, 33.71) --
	( 75.80, 33.71) --
	( 76.51, 33.71) --
	( 77.23, 33.71) --
	( 77.94, 33.71) --
	( 78.65, 33.71) --
	( 79.37, 33.71) --
	( 80.08, 33.71) --
	( 80.79, 33.71) --
	( 81.51, 33.71) --
	( 82.22, 33.71) --
	( 82.93, 33.71) --
	( 83.65, 33.71) --
	( 84.36, 33.71) --
	( 85.08, 33.71) --
	( 85.79, 33.71) --
	( 86.50, 33.71) --
	( 87.22, 33.71) --
	( 87.93, 33.71) --
	( 88.64, 33.71) --
	( 89.36, 33.71) --
	( 90.07, 33.71) --
	( 90.78, 33.71) --
	( 91.50, 33.71) --
	( 92.21, 33.71) --
	( 92.92, 33.71) --
	( 93.64, 33.71) --
	( 94.35, 33.71) --
	( 95.06, 33.71) --
	( 95.78, 33.71) --
	( 96.49, 33.71) --
	( 97.20, 33.71) --
	( 97.92, 33.71) --
	( 98.63, 33.71) --
	( 99.34, 33.71) --
	(100.06, 33.71) --
	(100.77, 33.71) --
	(101.49, 33.71) --
	(102.20, 33.71) --
	(102.91, 33.71) --
	(103.63, 33.71) --
	(104.34, 33.71) --
	(105.05, 33.71) --
	(105.77, 33.71) --
	(106.48, 33.71) --
	(106.48, 33.71) --
	(107.01, 34.10) --
	(107.54, 34.49) --
	(108.06, 34.88) --
	(108.59, 34.88) --
	(109.12, 34.88) --
	(109.65, 34.88) --
	(110.18, 34.88) --
	(110.71, 34.88) --
	(111.24, 34.88) --
	(111.76, 34.88) --
	(112.29, 34.88) --
	(112.82, 34.88) --
	(113.35, 34.88) --
	(113.88, 34.88) --
	(114.41, 34.88) --
	(114.94, 34.88) --
	(115.46, 34.88) --
	(115.99, 34.88) --
	(116.52, 34.88) --
	(117.05, 34.88) --
	(117.58, 34.88) --
	(118.11, 34.88) --
	(118.63, 34.88) --
	(119.16, 34.88) --
	(119.69, 34.88) --
	(120.22, 34.88) --
	(120.75, 34.88) --
	(121.28, 34.88) --
	(121.81, 34.88) --
	(122.33, 34.88) --
	(122.86, 34.88) --
	(123.39, 34.88) --
	(123.92, 34.88) --
	(124.45, 35.27) --
	(124.98, 35.27) --
	(125.51, 35.27) --
	(126.03, 35.27) --
	(126.56, 35.27) --
	(127.09, 35.27) --
	(127.62, 35.27) --
	(128.15, 35.27) --
	(128.68, 35.27) --
	(129.20, 35.27) --
	(129.73, 35.27) --
	(130.26, 35.27) --
	(130.79, 35.27) --
	(131.32, 35.27) --
	(131.85, 35.66) --
	(132.38, 35.66) --
	(132.90, 35.66) --
	(133.43, 35.66) --
	(133.96, 35.66) --
	(134.49, 35.66) --
	(135.02, 35.66) --
	(135.55, 35.66) --
	(136.08, 35.66) --
	(136.60, 35.66) --
	(137.13, 35.66) --
	(137.66, 35.66) --
	(138.19, 35.66) --
	(138.72, 35.66) --
	(139.25, 35.66) --
	(139.77, 35.66) --
	(140.30, 35.66) --
	(140.83, 35.66) --
	(141.36, 35.66) --
	(141.89, 35.66) --
	(142.42, 35.66) --
	(142.95, 35.66) --
	(143.47, 35.66) --
	(144.00, 35.66) --
	(144.53, 35.66) --
	(145.06, 35.66) --
	(145.59, 35.66) --
	(146.12, 35.66) --
	(146.65, 35.66) --
	(147.17, 35.66) --
	(147.70, 35.66) --
	(148.23, 35.66) --
	(148.76, 35.66) --
	(149.29, 35.66) --
	(149.82, 35.66) --
	(150.34, 35.66) --
	(150.87, 35.66) --
	(151.40, 35.66) --
	(151.93, 35.66) --
	(152.46, 35.66) --
	(152.99, 35.66) --
	(153.52, 35.66) --
	(154.04, 36.05) --
	(154.04, 36.05) --
	(157.63, 36.44) --
	(159.73, 36.44) --
	(161.22, 36.83) --
	(162.37, 37.22) --
	(163.32, 37.22) --
	(164.12, 37.22) --
	(164.81, 37.61) --
	(165.42, 37.61) --
	(165.96, 37.61) --
	(166.45, 37.61) --
	(166.91, 37.61) --
	(167.32, 38.39) --
	(167.70, 38.39) --
	(168.06, 38.39) --
	(168.39, 38.39) --
	(168.71, 38.78) --
	(169.00, 39.17) --
	(169.28, 39.17) --
	(169.55, 39.17) --
	(169.80, 39.17) --
	(170.04, 39.17) --
	(170.27, 39.56) --
	(170.49, 39.56) --
	(170.70, 39.56) --
	(170.91, 39.95) --
	(171.10, 40.34) --
	(171.29, 40.73) --
	(171.47, 40.73) --
	(171.65, 41.12) --
	(171.82, 41.12) --
	(171.98, 41.12) --
	(172.14, 41.12) --
	(172.30, 41.12) --
	(172.45, 41.12) --
	(172.59, 41.12) --
	(172.73, 41.12) --
	(172.87, 41.12) --
	(173.01, 41.12) --
	(173.14, 41.12) --
	(173.26, 41.51) --
	(173.39, 41.51) --
	(173.51, 41.51) --
	(173.63, 41.51) --
	(173.75, 41.51) --
	(173.86, 41.51) --
	(173.97, 41.51) --
	(174.08, 41.51) --
	(174.19, 41.51) --
	(174.29, 41.51) --
	(174.39, 41.51) --
	(174.49, 41.51) --
	(174.59, 41.51) --
	(174.69, 41.51) --
	(174.78, 41.51) --
	(174.88, 41.51) --
	(174.97, 41.51) --
	(175.06, 41.90) --
	(175.15, 41.90) --
	(175.23, 41.90) --
	(175.32, 42.29) --
	(175.40, 42.29) --
	(175.49, 42.29) --
	(175.57, 42.29) --
	(175.65, 42.29) --
	(175.73, 42.29) --
	(175.81, 42.29) --
	(175.88, 42.29) --
	(175.96, 42.29) --
	(176.03, 42.29) --
	(176.11, 42.29) --
	(176.18, 42.29) --
	(176.25, 42.29) --
	(176.32, 42.29) --
	(176.39, 42.29) --
	(176.46, 42.29) --
	(176.53, 42.29) --
	(176.59, 42.29) --
	(176.66, 42.29) --
	(176.72, 42.29) --
	(176.79, 42.29) --
	(176.85, 42.29) --
	(176.91, 42.29) --
	(176.98, 42.29) --
	(177.04, 42.29) --
	(177.10, 42.29) --
	(177.16, 42.29) --
	(177.22, 42.29) --
	(177.28, 42.29) --
	(177.33, 42.29) --
	(177.39, 42.29) --
	(177.45, 42.29) --
	(177.50, 42.29) --
	(177.56, 42.29) --
	(177.61, 42.29) --
	(177.67, 42.29) --
	(177.72, 42.29) --
	(177.77, 42.29) --
	(177.83, 42.29) --
	(177.83, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75, 42.29) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23) --
	(186.75,122.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/final_e10_quality_ufm_regular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-02 13:17:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13,112.82) --
	( 35.85,113.21) --
	( 36.56,113.60) --
	( 37.27,113.60) --
	( 37.99,113.99) --
	( 38.70,113.99) --
	( 39.41,114.39) --
	( 40.13,114.39) --
	( 40.84,114.78) --
	( 41.55,115.17) --
	( 42.27,116.34) --
	( 42.98,116.74) --
	( 43.69,117.13) --
	( 44.41,117.13) --
	( 45.12,117.13) --
	( 45.83,117.52) --
	( 46.55,117.52) --
	( 47.26,118.30) --
	( 47.97,118.30) --
	( 48.69,118.69) --
	( 49.40,118.69) --
	( 50.11,118.69) --
	( 50.83,118.69) --
	( 51.54,118.69) --
	( 52.26,118.69) --
	( 52.97,119.48) --
	( 53.68,119.87) --
	( 54.40,119.87) --
	( 55.11,119.87) --
	( 55.82,119.87) --
	( 56.54,120.26) --
	( 57.25,120.26) --
	( 57.96,120.26) --
	( 58.68,120.26) --
	( 59.39,120.26) --
	( 60.10,120.26) --
	( 60.82,120.26) --
	( 61.53,120.65) --
	( 62.24,120.65) --
	( 62.96,120.65) --
	( 63.67,120.65) --
	( 64.38,121.04) --
	( 65.10,121.04) --
	( 65.81,121.04) --
	( 66.52,121.04) --
	( 67.24,121.04) --
	( 67.95,121.04) --
	( 68.67,121.04) --
	( 69.38,121.04) --
	( 70.09,121.04) --
	( 70.81,121.83) --
	( 71.52,121.83) --
	( 72.23,121.83) --
	( 72.95,121.83) --
	( 73.66,121.83) --
	( 74.37,121.83) --
	( 75.09,121.83) --
	( 75.80,121.83) --
	( 76.51,121.83) --
	( 77.23,121.83) --
	( 77.94,121.83) --
	( 78.65,121.83) --
	( 79.37,122.22) --
	( 80.08,122.22) --
	( 80.79,122.22) --
	( 81.51,122.61) --
	( 82.22,122.61) --
	( 82.93,122.61) --
	( 83.65,122.61) --
	( 84.36,123.00) --
	( 85.08,123.00) --
	( 85.79,123.00) --
	( 86.50,123.00) --
	( 87.22,123.00) --
	( 87.93,123.00) --
	( 88.64,123.00) --
	( 89.36,123.39) --
	( 90.07,123.39) --
	( 90.78,123.39) --
	( 91.50,123.39) --
	( 92.21,123.39) --
	( 92.92,123.39) --
	( 93.64,123.39) --
	( 94.35,123.39) --
	( 95.06,123.39) --
	( 95.78,123.39) --
	( 96.49,123.39) --
	( 97.20,123.39) --
	( 97.92,123.39) --
	( 98.63,123.39) --
	( 99.34,123.39) --
	(100.06,123.39) --
	(100.77,123.39) --
	(101.49,123.39) --
	(102.20,123.39) --
	(102.91,123.39) --
	(103.63,123.39) --
	(104.34,123.39) --
	(105.05,123.39) --
	(105.77,123.39) --
	(106.48,123.39) --
	(106.48,123.39) --
	(107.01,123.39) --
	(107.54,123.39) --
	(108.06,123.78) --
	(108.59,123.78) --
	(109.12,123.78) --
	(109.65,124.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 40.37) --
	( 35.85, 41.16) --
	( 36.56, 41.16) --
	( 37.27, 41.16) --
	( 37.99, 41.16) --
	( 38.70, 41.55) --
	( 39.41, 41.55) --
	( 40.13, 41.94) --
	( 40.84, 41.94) --
	( 41.55, 41.94) --
	( 42.27, 42.33) --
	( 42.98, 42.72) --
	( 43.69, 43.50) --
	( 44.41, 43.50) --
	( 45.12, 44.68) --
	( 45.83, 45.07) --
	( 46.55, 45.46) --
	( 47.26, 46.25) --
	( 47.97, 46.64) --
	( 48.69, 46.64) --
	( 49.40, 46.64) --
	( 50.11, 47.03) --
	( 50.83, 47.03) --
	( 51.54, 47.81) --
	( 52.26, 47.81) --
	( 52.97, 47.81) --
	( 53.68, 48.60) --
	( 54.40, 48.99) --
	( 55.11, 49.38) --
	( 55.82, 50.55) --
	( 56.54, 51.34) --
	( 57.25, 51.34) --
	( 57.96, 52.12) --
	( 58.68, 52.12) --
	( 59.39, 52.51) --
	( 60.10, 52.90) --
	( 60.82, 52.90) --
	( 61.53, 53.30) --
	( 62.24, 53.30) --
	( 62.96, 53.69) --
	( 63.67, 54.86) --
	( 64.38, 55.25) --
	( 65.10, 55.25) --
	( 65.81, 56.04) --
	( 66.52, 56.82) --
	( 67.24, 57.99) --
	( 67.95, 59.17) --
	( 68.67, 59.95) --
	( 69.38, 61.13) --
	( 70.09, 61.13) --
	( 70.81, 62.30) --
	( 71.52, 63.09) --
	( 72.23, 63.87) --
	( 72.95, 64.65) --
	( 73.66, 65.04) --
	( 74.37, 65.04) --
	( 75.09, 65.43) --
	( 75.80, 66.22) --
	( 76.51, 67.00) --
	( 77.23, 68.18) --
	( 77.94, 69.35) --
	( 78.65, 70.53) --
	( 79.37, 70.53) --
	( 80.08, 70.92) --
	( 80.79, 70.92) --
	( 81.51, 72.09) --
	( 82.22, 72.48) --
	( 82.93, 73.27) --
	( 83.65, 74.44) --
	( 84.36, 75.62) --
	( 85.08, 76.79) --
	( 85.79, 77.18) --
	( 86.50, 78.36) --
	( 87.22, 79.53) --
	( 87.93, 81.10) --
	( 88.64, 81.88) --
	( 89.36, 81.88) --
	( 90.07, 81.88) --
	( 90.78, 82.27) --
	( 91.50, 82.27) --
	( 92.21, 83.84) --
	( 92.92, 85.02) --
	( 93.64, 85.41) --
	( 94.35, 85.80) --
	( 95.06, 85.80) --
	( 95.78, 87.37) --
	( 96.49, 87.76) --
	( 97.20, 88.15) --
	( 97.92, 88.93) --
	( 98.63, 89.71) --
	( 99.34, 90.50) --
	(100.06, 90.89) --
	(100.77, 91.28) --
	(101.49, 91.28) --
	(102.20, 92.06) --
	(102.91, 92.46) --
	(103.63, 92.85) --
	(104.34, 92.85) --
	(105.05, 92.85) --
	(105.77, 92.85) --
	(106.48, 92.85) --
	(106.48, 92.85) --
	(107.01, 95.98) --
	(107.54, 98.72) --
	(108.06, 99.90) --
	(108.59,101.46) --
	(109.12,102.25) --
	(109.65,103.03) --
	(110.18,104.20) --
	(110.71,104.60) --
	(111.24,105.38) --
	(111.76,105.38) --
	(112.29,106.55) --
	(112.82,106.95) --
	(113.35,107.73) --
	(113.88,108.51) --
	(114.41,108.90) --
	(114.94,109.69) --
	(115.46,109.69) --
	(115.99,110.47) --
	(116.52,110.47) --
	(117.05,111.25) --
	(117.58,112.04) --
	(118.11,112.43) --
	(118.63,112.82) --
	(119.16,112.82) --
	(119.69,114.39) --
	(120.22,114.78) --
	(120.75,115.17) --
	(121.28,115.56) --
	(121.81,115.56) --
	(122.33,115.95) --
	(122.86,116.34) --
	(123.39,116.74) --
	(123.92,116.74) --
	(124.45,117.13) --
	(124.98,117.13) --
	(125.51,117.13) --
	(126.03,117.52) --
	(126.56,117.52) --
	(127.09,117.52) --
	(127.62,117.52) --
	(128.15,117.52) --
	(128.68,117.52) --
	(129.20,117.52) --
	(129.73,117.52) --
	(130.26,117.91) --
	(130.79,117.91) --
	(131.32,117.91) --
	(131.85,117.91) --
	(132.38,117.91) --
	(132.90,117.91) --
	(133.43,117.91) --
	(133.96,117.91) --
	(134.49,117.91) --
	(135.02,117.91) --
	(135.55,117.91) --
	(136.08,117.91) --
	(136.60,117.91) --
	(137.13,117.91) --
	(137.66,117.91) --
	(138.19,117.91) --
	(138.72,118.30) --
	(139.25,118.30) --
	(139.77,118.69) --
	(140.30,118.69) --
	(140.83,118.69) --
	(141.36,118.69) --
	(141.89,118.69) --
	(142.42,118.69) --
	(142.95,118.69) --
	(143.47,119.09) --
	(144.00,119.09) --
	(144.53,119.09) --
	(145.06,119.09) --
	(145.59,119.09) --
	(146.12,119.48) --
	(146.65,119.48) --
	(147.17,119.48) --
	(147.70,119.48) --
	(148.23,119.48) --
	(148.76,119.48) --
	(149.29,119.87) --
	(149.82,119.87) --
	(150.34,119.87) --
	(150.87,119.87) --
	(151.40,119.87) --
	(151.93,119.87) --
	(152.46,119.87) --
	(152.99,119.87) --
	(153.52,119.87) --
	(154.04,119.87) --
	(154.04,119.87) --
	(157.63,120.26) --
	(159.73,121.44) --
	(161.22,121.83) --
	(162.37,121.83) --
	(163.32,121.83) --
	(164.12,121.83) --
	(164.81,121.83) --
	(165.42,122.22) --
	(165.96,122.22) --
	(166.45,122.61) --
	(166.91,122.61) --
	(167.32,122.61) --
	(167.70,123.00) --
	(168.06,123.39) --
	(168.39,123.39) --
	(168.71,123.39) --
	(169.00,123.78) --
	(169.28,123.78) --
	(169.55,123.78) --
	(169.80,123.78) --
	(170.04,123.78) --
	(170.27,123.78) --
	(170.49,123.78) --
	(170.70,123.78) --
	(170.91,124.18);
\definecolor{drawColor}{RGB}{174,141,10}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 34.50) --
	( 35.85, 34.50) --
	( 36.56, 34.50) --
	( 37.27, 34.50) --
	( 37.99, 34.50) --
	( 38.70, 34.89) --
	( 39.41, 35.28) --
	( 40.13, 36.06) --
	( 40.84, 36.06) --
	( 41.55, 36.06) --
	( 42.27, 36.06) --
	( 42.98, 36.06) --
	( 43.69, 36.46) --
	( 44.41, 37.24) --
	( 45.12, 37.24) --
	( 45.83, 37.24) --
	( 46.55, 37.24) --
	( 47.26, 37.24) --
	( 47.97, 37.24) --
	( 48.69, 38.41) --
	( 49.40, 38.81) --
	( 50.11, 39.20) --
	( 50.83, 39.59) --
	( 51.54, 39.59) --
	( 52.26, 39.98) --
	( 52.97, 40.76) --
	( 53.68, 41.16) --
	( 54.40, 41.16) --
	( 55.11, 41.16) --
	( 55.82, 41.16) --
	( 56.54, 41.55) --
	( 57.25, 41.94) --
	( 57.96, 42.33) --
	( 58.68, 42.72) --
	( 59.39, 43.90) --
	( 60.10, 44.68) --
	( 60.82, 44.68) --
	( 61.53, 45.46) --
	( 62.24, 46.25) --
	( 62.96, 46.25) --
	( 63.67, 46.64) --
	( 64.38, 47.42) --
	( 65.10, 48.20) --
	( 65.81, 48.20) --
	( 66.52, 48.99) --
	( 67.24, 50.16) --
	( 67.95, 50.55) --
	( 68.67, 50.55) --
	( 69.38, 51.34) --
	( 70.09, 51.34) --
	( 70.81, 52.12) --
	( 71.52, 52.12) --
	( 72.23, 52.12) --
	( 72.95, 52.12) --
	( 73.66, 52.12) --
	( 74.37, 53.30) --
	( 75.09, 53.30) --
	( 75.80, 53.69) --
	( 76.51, 53.69) --
	( 77.23, 54.86) --
	( 77.94, 55.25) --
	( 78.65, 56.04) --
	( 79.37, 56.04) --
	( 80.08, 56.04) --
	( 80.79, 56.82) --
	( 81.51, 57.60) --
	( 82.22, 58.39) --
	( 82.93, 59.17) --
	( 83.65, 59.95) --
	( 84.36, 59.95) --
	( 85.08, 60.74) --
	( 85.79, 61.52) --
	( 86.50, 61.52) --
	( 87.22, 61.52) --
	( 87.93, 61.52) --
	( 88.64, 61.91) --
	( 89.36, 61.91) --
	( 90.07, 62.30) --
	( 90.78, 62.69) --
	( 91.50, 63.09) --
	( 92.21, 63.48) --
	( 92.92, 63.87) --
	( 93.64, 64.65) --
	( 94.35, 64.65) --
	( 95.06, 65.04) --
	( 95.78, 65.04) --
	( 96.49, 65.43) --
	( 97.20, 65.83) --
	( 97.92, 65.83) --
	( 98.63, 66.22) --
	( 99.34, 67.39) --
	(100.06, 67.39) --
	(100.77, 67.39) --
	(101.49, 67.78) --
	(102.20, 67.78) --
	(102.91, 68.18) --
	(103.63, 68.96) --
	(104.34, 68.96) --
	(105.05, 69.35) --
	(105.77, 69.74) --
	(106.48, 69.74) --
	(106.48, 69.74) --
	(107.01, 74.83) --
	(107.54, 78.75) --
	(108.06, 82.67) --
	(108.59, 83.45) --
	(109.12, 86.97) --
	(109.65, 90.50) --
	(110.18, 92.85) --
	(110.71, 96.76) --
	(111.24, 99.90) --
	(111.76,101.07) --
	(112.29,101.85) --
	(112.82,103.81) --
	(113.35,104.60) --
	(113.88,105.77) --
	(114.41,107.34) --
	(114.94,107.73) --
	(115.46,110.08) --
	(115.99,111.64) --
	(116.52,112.43) --
	(117.05,113.21) --
	(117.58,113.21) --
	(118.11,113.99) --
	(118.63,115.95) --
	(119.16,116.34) --
	(119.69,116.74) --
	(120.22,117.52) --
	(120.75,117.52) --
	(121.28,117.52) --
	(121.81,118.30) --
	(122.33,118.69) --
	(122.86,118.69) --
	(123.39,118.69) --
	(123.92,118.69) --
	(124.45,119.48) --
	(124.98,119.48) --
	(125.51,119.48) --
	(126.03,119.87) --
	(126.56,120.26) --
	(127.09,120.65) --
	(127.62,121.04) --
	(128.15,121.83) --
	(128.68,121.83) --
	(129.20,122.22) --
	(129.73,122.22) --
	(130.26,122.22) --
	(130.79,122.22) --
	(131.32,122.22) --
	(131.85,122.22) --
	(132.38,122.22) --
	(132.90,122.22) --
	(133.43,122.22) --
	(133.96,122.22) --
	(134.49,122.22) --
	(135.02,122.22) --
	(135.55,122.22) --
	(136.08,122.22) --
	(136.60,122.22) --
	(137.13,122.22) --
	(137.66,122.22) --
	(138.19,122.22) --
	(138.72,122.22) --
	(139.25,122.22) --
	(139.77,122.22) --
	(140.30,122.22) --
	(140.83,122.22) --
	(141.36,122.22) --
	(141.89,122.22) --
	(142.42,122.22) --
	(142.95,122.22) --
	(143.47,122.22) --
	(144.00,122.22) --
	(144.53,122.22) --
	(145.06,122.22) --
	(145.59,122.22) --
	(146.12,122.61) --
	(146.65,122.61) --
	(147.17,122.61) --
	(147.70,122.61) --
	(148.23,122.61) --
	(148.76,122.61) --
	(149.29,122.61) --
	(149.82,122.61) --
	(150.34,122.61) --
	(150.87,122.61) --
	(151.40,122.61) --
	(151.93,122.61) --
	(152.46,122.61) --
	(152.99,123.00) --
	(153.52,123.00) --
	(154.04,123.00) --
	(154.04,123.00) --
	(157.63,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 37.63) --
	( 35.85, 37.63) --
	( 36.56, 37.63) --
	( 37.27, 37.63) --
	( 37.99, 37.63) --
	( 38.70, 38.02) --
	( 39.41, 38.02) --
	( 40.13, 38.02) --
	( 40.84, 38.02) --
	( 41.55, 38.02) --
	( 42.27, 38.02) --
	( 42.98, 38.02) --
	( 43.69, 38.02) --
	( 44.41, 38.02) --
	( 45.12, 38.02) --
	( 45.83, 38.02) --
	( 46.55, 38.02) --
	( 47.26, 38.41) --
	( 47.97, 38.81) --
	( 48.69, 38.81) --
	( 49.40, 38.81) --
	( 50.11, 38.81) --
	( 50.83, 39.20) --
	( 51.54, 39.20) --
	( 52.26, 39.59) --
	( 52.97, 39.59) --
	( 53.68, 39.98) --
	( 54.40, 39.98) --
	( 55.11, 39.98) --
	( 55.82, 40.76) --
	( 56.54, 40.76) --
	( 57.25, 40.76) --
	( 57.96, 40.76) --
	( 58.68, 40.76) --
	( 59.39, 40.76) --
	( 60.10, 40.76) --
	( 60.82, 40.76) --
	( 61.53, 40.76) --
	( 62.24, 40.76) --
	( 62.96, 40.76) --
	( 63.67, 40.76) --
	( 64.38, 41.16) --
	( 65.10, 41.16) --
	( 65.81, 41.16) --
	( 66.52, 41.16) --
	( 67.24, 41.16) --
	( 67.95, 41.16) --
	( 68.67, 41.16) --
	( 69.38, 41.16) --
	( 70.09, 41.16) --
	( 70.81, 41.16) --
	( 71.52, 41.55) --
	( 72.23, 41.55) --
	( 72.95, 41.55) --
	( 73.66, 41.55) --
	( 74.37, 41.55) --
	( 75.09, 41.94) --
	( 75.80, 42.33) --
	( 76.51, 42.33) --
	( 77.23, 42.33) --
	( 77.94, 42.33) --
	( 78.65, 43.11) --
	( 79.37, 43.11) --
	( 80.08, 43.50) --
	( 80.79, 43.90) --
	( 81.51, 43.90) --
	( 82.22, 43.90) --
	( 82.93, 43.90) --
	( 83.65, 43.90) --
	( 84.36, 43.90) --
	( 85.08, 43.90) --
	( 85.79, 43.90) --
	( 86.50, 43.90) --
	( 87.22, 43.90) --
	( 87.93, 43.90) --
	( 88.64, 43.90) --
	( 89.36, 43.90) --
	( 90.07, 44.29) --
	( 90.78, 44.68) --
	( 91.50, 45.07) --
	( 92.21, 45.07) --
	( 92.92, 45.46) --
	( 93.64, 45.46) --
	( 94.35, 45.46) --
	( 95.06, 45.85) --
	( 95.78, 45.85) --
	( 96.49, 45.85) --
	( 97.20, 46.25) --
	( 97.92, 46.25) --
	( 98.63, 47.03) --
	( 99.34, 47.03) --
	(100.06, 47.03) --
	(100.77, 47.42) --
	(101.49, 47.42) --
	(102.20, 47.81) --
	(102.91, 48.20) --
	(103.63, 48.20) --
	(104.34, 48.20) --
	(105.05, 48.20) --
	(105.77, 48.20) --
	(106.48, 48.20) --
	(106.48, 48.20) --
	(107.01, 48.99) --
	(107.54, 50.16) --
	(108.06, 52.90) --
	(108.59, 57.60) --
	(109.12, 61.13) --
	(109.65, 65.04) --
	(110.18, 65.83) --
	(110.71, 69.35) --
	(111.24, 72.09) --
	(111.76, 74.05) --
	(112.29, 76.79) --
	(112.82, 79.92) --
	(113.35, 82.27) --
	(113.88, 84.23) --
	(114.41, 85.41) --
	(114.94, 87.76) --
	(115.46, 88.54) --
	(115.99, 90.11) --
	(116.52, 92.06) --
	(117.05, 93.63) --
	(117.58, 94.81) --
	(118.11, 95.20) --
	(118.63, 95.59) --
	(119.16, 95.98) --
	(119.69, 96.76) --
	(120.22, 97.55) --
	(120.75, 98.72) --
	(121.28, 99.51) --
	(121.81, 99.90) --
	(122.33,100.29) --
	(122.86,101.85) --
	(123.39,102.25) --
	(123.92,102.64) --
	(124.45,103.81) --
	(124.98,103.81) --
	(125.51,103.81) --
	(126.03,103.81) --
	(126.56,104.60) --
	(127.09,104.60) --
	(127.62,105.77) --
	(128.15,106.16) --
	(128.68,106.16) --
	(129.20,106.16) --
	(129.73,107.34) --
	(130.26,107.34) --
	(130.79,107.73) --
	(131.32,108.12) --
	(131.85,108.12) --
	(132.38,108.12) --
	(132.90,108.51) --
	(133.43,108.51) --
	(133.96,108.90) --
	(134.49,108.90) --
	(135.02,109.30) --
	(135.55,109.69) --
	(136.08,110.47) --
	(136.60,110.47) --
	(137.13,110.47) --
	(137.66,110.47) --
	(138.19,110.47) --
	(138.72,110.47) --
	(139.25,110.47) --
	(139.77,110.86) --
	(140.30,111.25) --
	(140.83,111.25) --
	(141.36,111.25) --
	(141.89,111.25) --
	(142.42,111.25) --
	(142.95,111.25) --
	(143.47,111.25) --
	(144.00,111.25) --
	(144.53,111.25) --
	(145.06,111.64) --
	(145.59,111.64) --
	(146.12,111.64) --
	(146.65,111.64) --
	(147.17,111.64) --
	(147.70,111.64) --
	(148.23,111.64) --
	(148.76,111.64) --
	(149.29,111.64) --
	(149.82,111.64) --
	(150.34,111.64) --
	(150.87,111.64) --
	(151.40,112.04) --
	(151.93,112.04) --
	(152.46,112.04) --
	(152.99,112.04) --
	(153.52,112.04) --
	(154.04,112.04) --
	(154.04,112.04) --
	(157.63,115.95) --
	(159.73,115.95) --
	(161.22,115.95) --
	(162.37,115.95) --
	(163.32,115.95) --
	(164.12,115.95) --
	(164.81,115.95) --
	(165.42,115.95) --
	(165.96,115.95) --
	(166.45,115.95) --
	(166.91,115.95) --
	(167.32,115.95) --
	(167.70,115.95) --
	(168.06,115.95) --
	(168.39,115.95) --
	(168.71,115.95) --
	(169.00,115.95) --
	(169.28,115.95) --
	(169.55,115.95) --
	(169.80,115.95) --
	(170.04,115.95) --
	(170.27,115.95) --
	(170.49,115.95) --
	(170.70,115.95) --
	(170.91,115.95) --
	(171.10,115.95) --
	(171.29,115.95) --
	(171.47,115.95) --
	(171.65,115.95) --
	(171.82,115.95) --
	(171.98,115.95) --
	(172.14,115.95) --
	(172.30,115.95) --
	(172.45,115.95) --
	(172.59,115.95) --
	(172.73,115.95) --
	(172.87,115.95) --
	(173.01,115.95) --
	(173.14,115.95) --
	(173.26,115.95) --
	(173.39,115.95) --
	(173.51,115.95) --
	(173.63,115.95) --
	(173.75,115.95) --
	(173.86,115.95) --
	(173.97,115.95) --
	(174.08,115.95) --
	(174.19,115.95) --
	(174.29,115.95) --
	(174.39,115.95) --
	(174.49,115.95) --
	(174.59,115.95) --
	(174.69,115.95) --
	(174.78,115.95) --
	(174.88,115.95) --
	(174.97,115.95) --
	(175.06,115.95) --
	(175.15,115.95) --
	(175.23,115.95) --
	(175.32,115.95) --
	(175.40,115.95) --
	(175.49,115.95) --
	(175.57,115.95) --
	(175.65,115.95) --
	(175.73,115.95) --
	(175.81,115.95) --
	(175.88,115.95) --
	(175.96,115.95) --
	(176.03,115.95) --
	(176.11,115.95) --
	(176.18,115.95) --
	(176.25,115.95) --
	(176.32,115.95) --
	(176.39,115.95) --
	(176.46,115.95) --
	(176.53,115.95) --
	(176.59,115.95) --
	(176.66,115.95) --
	(176.72,115.95) --
	(176.79,115.95) --
	(176.85,115.95) --
	(176.91,115.95) --
	(176.98,115.95) --
	(177.04,115.95) --
	(177.10,115.95) --
	(177.16,115.95) --
	(177.22,115.95) --
	(177.28,115.95) --
	(177.33,115.95) --
	(177.39,115.95) --
	(177.45,115.95) --
	(177.50,115.95) --
	(177.56,115.95) --
	(177.61,115.95) --
	(177.67,115.95) --
	(177.72,115.95) --
	(177.77,115.95) --
	(177.83,115.95) --
	(177.83,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,115.95) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 33.71) --
	( 35.85, 33.71) --
	( 36.56, 33.71) --
	( 37.27, 33.71) --
	( 37.99, 33.71) --
	( 38.70, 33.71) --
	( 39.41, 33.71) --
	( 40.13, 33.71) --
	( 40.84, 33.71) --
	( 41.55, 33.71) --
	( 42.27, 33.71) --
	( 42.98, 33.71) --
	( 43.69, 33.71) --
	( 44.41, 33.71) --
	( 45.12, 33.71) --
	( 45.83, 33.71) --
	( 46.55, 33.71) --
	( 47.26, 33.71) --
	( 47.97, 33.71) --
	( 48.69, 33.71) --
	( 49.40, 33.71) --
	( 50.11, 33.71) --
	( 50.83, 33.71) --
	( 51.54, 33.71) --
	( 52.26, 33.71) --
	( 52.97, 33.71) --
	( 53.68, 33.71) --
	( 54.40, 33.71) --
	( 55.11, 33.71) --
	( 55.82, 33.71) --
	( 56.54, 33.71) --
	( 57.25, 33.71) --
	( 57.96, 33.71) --
	( 58.68, 33.71) --
	( 59.39, 33.71) --
	( 60.10, 33.71) --
	( 60.82, 33.71) --
	( 61.53, 33.71) --
	( 62.24, 33.71) --
	( 62.96, 33.71) --
	( 63.67, 33.71) --
	( 64.38, 33.71) --
	( 65.10, 33.71) --
	( 65.81, 33.71) --
	( 66.52, 33.71) --
	( 67.24, 33.71) --
	( 67.95, 33.71) --
	( 68.67, 33.71) --
	( 69.38, 33.71) --
	( 70.09, 33.71) --
	( 70.81, 33.71) --
	( 71.52, 33.71) --
	( 72.23, 33.71) --
	( 72.95, 33.71) --
	( 73.66, 33.71) --
	( 74.37, 33.71) --
	( 75.09, 33.71) --
	( 75.80, 33.71) --
	( 76.51, 33.71) --
	( 77.23, 33.71) --
	( 77.94, 33.71) --
	( 78.65, 33.71) --
	( 79.37, 33.71) --
	( 80.08, 33.71) --
	( 80.79, 33.71) --
	( 81.51, 33.71) --
	( 82.22, 33.71) --
	( 82.93, 33.71) --
	( 83.65, 33.71) --
	( 84.36, 33.71) --
	( 85.08, 33.71) --
	( 85.79, 33.71) --
	( 86.50, 33.71) --
	( 87.22, 33.71) --
	( 87.93, 33.71) --
	( 88.64, 33.71) --
	( 89.36, 33.71) --
	( 90.07, 33.71) --
	( 90.78, 33.71) --
	( 91.50, 34.11) --
	( 92.21, 34.11) --
	( 92.92, 34.11) --
	( 93.64, 34.11) --
	( 94.35, 34.11) --
	( 95.06, 34.11) --
	( 95.78, 34.11) --
	( 96.49, 34.11) --
	( 97.20, 34.11) --
	( 97.92, 34.11) --
	( 98.63, 34.11) --
	( 99.34, 34.11) --
	(100.06, 34.11) --
	(100.77, 34.11) --
	(101.49, 34.11) --
	(102.20, 34.11) --
	(102.91, 34.11) --
	(103.63, 34.11) --
	(104.34, 34.11) --
	(105.05, 34.11) --
	(105.77, 34.11) --
	(106.48, 34.11) --
	(106.48, 34.11) --
	(107.01, 34.11) --
	(107.54, 34.11) --
	(108.06, 34.11) --
	(108.59, 34.11) --
	(109.12, 34.11) --
	(109.65, 34.11) --
	(110.18, 34.11) --
	(110.71, 34.11) --
	(111.24, 34.11) --
	(111.76, 34.11) --
	(112.29, 34.11) --
	(112.82, 34.89) --
	(113.35, 34.89) --
	(113.88, 35.67) --
	(114.41, 36.06) --
	(114.94, 36.85) --
	(115.46, 36.85) --
	(115.99, 36.85) --
	(116.52, 36.85) --
	(117.05, 37.63) --
	(117.58, 37.63) --
	(118.11, 37.63) --
	(118.63, 38.02) --
	(119.16, 38.02) --
	(119.69, 39.20) --
	(120.22, 40.76) --
	(120.75, 41.94) --
	(121.28, 42.33) --
	(121.81, 42.72) --
	(122.33, 43.50) --
	(122.86, 43.50) --
	(123.39, 44.29) --
	(123.92, 45.46) --
	(124.45, 45.46) --
	(124.98, 46.25) --
	(125.51, 47.42) --
	(126.03, 47.81) --
	(126.56, 48.60) --
	(127.09, 48.99) --
	(127.62, 49.77) --
	(128.15, 49.77) --
	(128.68, 50.16) --
	(129.20, 51.34) --
	(129.73, 51.73) --
	(130.26, 52.51) --
	(130.79, 54.08) --
	(131.32, 54.47) --
	(131.85, 54.86) --
	(132.38, 55.25) --
	(132.90, 55.64) --
	(133.43, 56.04) --
	(133.96, 57.60) --
	(134.49, 57.99) --
	(135.02, 58.78) --
	(135.55, 59.17) --
	(136.08, 59.56) --
	(136.60, 59.56) --
	(137.13, 59.95) --
	(137.66, 59.95) --
	(138.19, 60.74) --
	(138.72, 60.74) --
	(139.25, 60.74) --
	(139.77, 60.74) --
	(140.30, 61.13) --
	(140.83, 61.91) --
	(141.36, 61.91) --
	(141.89, 62.69) --
	(142.42, 63.48) --
	(142.95, 64.26) --
	(143.47, 64.26) --
	(144.00, 65.04) --
	(144.53, 65.43) --
	(145.06, 66.61) --
	(145.59, 66.61) --
	(146.12, 66.61) --
	(146.65, 67.00) --
	(147.17, 67.00) --
	(147.70, 67.00) --
	(148.23, 67.39) --
	(148.76, 67.39) --
	(149.29, 67.39) --
	(149.82, 67.39) --
	(150.34, 67.39) --
	(150.87, 67.78) --
	(151.40, 68.18) --
	(151.93, 68.18) --
	(152.46, 68.18) --
	(152.99, 68.18) --
	(153.52, 68.18) --
	(154.04, 68.18) --
	(154.04, 68.18) --
	(157.63, 83.06) --
	(159.73, 95.59) --
	(161.22,100.29) --
	(162.37,101.85) --
	(163.32,103.03) --
	(164.12,103.42) --
	(164.81,103.42) --
	(165.42,103.81) --
	(165.96,103.81) --
	(166.45,104.60) --
	(166.91,104.60) --
	(167.32,104.60) --
	(167.70,104.60) --
	(168.06,104.60) --
	(168.39,104.60) --
	(168.71,104.60) --
	(169.00,104.60) --
	(169.28,104.60) --
	(169.55,104.60) --
	(169.80,104.60) --
	(170.04,104.60) --
	(170.27,104.60) --
	(170.49,104.60) --
	(170.70,104.60) --
	(170.91,104.60) --
	(171.10,104.60) --
	(171.29,104.60) --
	(171.47,104.60) --
	(171.65,104.99) --
	(171.82,104.99) --
	(171.98,104.99) --
	(172.14,104.99) --
	(172.30,104.99) --
	(172.45,104.99) --
	(172.59,104.99) --
	(172.73,104.99) --
	(172.87,104.99) --
	(173.01,104.99) --
	(173.14,104.99) --
	(173.26,104.99) --
	(173.39,104.99) --
	(173.51,104.99) --
	(173.63,104.99) --
	(173.75,104.99) --
	(173.86,104.99) --
	(173.97,104.99) --
	(174.08,104.99) --
	(174.19,105.38) --
	(174.29,105.38) --
	(174.39,105.38) --
	(174.49,105.38) --
	(174.59,105.38) --
	(174.69,105.38) --
	(174.78,105.38) --
	(174.88,105.38) --
	(174.97,105.38) --
	(175.06,105.38) --
	(175.15,105.38) --
	(175.23,105.38) --
	(175.32,105.38) --
	(175.40,105.38) --
	(175.49,105.38) --
	(175.57,105.38) --
	(175.65,105.38) --
	(175.73,105.38) --
	(175.81,105.38) --
	(175.88,105.38) --
	(175.96,105.38) --
	(176.03,105.38) --
	(176.11,105.38) --
	(176.18,105.38) --
	(176.25,105.77) --
	(176.32,105.77) --
	(176.39,105.77) --
	(176.46,105.77) --
	(176.53,105.77) --
	(176.59,105.77) --
	(176.66,105.77) --
	(176.72,105.77) --
	(176.79,105.77) --
	(176.85,105.77) --
	(176.91,105.77) --
	(176.98,105.77) --
	(177.04,105.77) --
	(177.10,105.77) --
	(177.16,105.77) --
	(177.22,105.77) --
	(177.28,105.77) --
	(177.33,105.77) --
	(177.39,105.77) --
	(177.45,105.77) --
	(177.50,105.77) --
	(177.56,105.77) --
	(177.61,105.77) --
	(177.67,105.77) --
	(177.72,105.77) --
	(177.77,105.77) --
	(177.83,105.77) --
	(177.83,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,105.77) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/final_e1_quality_ufm_irregular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-02 13:04:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,122.86);
\begin{scope}
\path[clip] (  1.49,  0.00) rectangle (200.87,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.49,  0.00) rectangle (200.87,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 18.10) rectangle (195.87,117.86);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 22.63) --
	(195.87, 22.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 40.77) --
	(195.87, 40.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 58.91) --
	(195.87, 58.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 77.05) --
	(195.87, 77.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 95.19) --
	(195.87, 95.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45,113.32) --
	(195.87,113.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.93, 18.10) --
	( 34.93,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.69, 18.10) --
	( 70.69,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.46, 18.10) --
	(106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.65, 18.10) --
	(127.65,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.14, 18.10) --
	(154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.83, 18.10) --
	(162.83,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (172.30, 18.10) --
	(172.30,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.93, 18.10) --
	(186.93,117.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 16.74) -- ( 42.08, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 16.74) -- ( 49.23, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.39, 16.74) -- ( 56.39, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.54, 16.74) -- ( 63.54, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.84, 16.74) -- ( 77.84, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 16.74) -- ( 85.00, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.15, 16.74) -- ( 92.15, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.30, 16.74) -- ( 99.30, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.40, 16.74) -- (114.40, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 16.74) -- (140.90, 18.10);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.08, 18.10) -- ( 42.08,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.23, 18.10) -- ( 49.23,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.39, 18.10) -- ( 56.39,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.54, 18.10) -- ( 63.54,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.84, 18.10) -- ( 77.84,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.00, 18.10) -- ( 85.00,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.15, 18.10) -- ( 92.15,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.30, 18.10) -- ( 99.30,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.40, 18.10) -- (114.40,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.90, 18.10) -- (140.90,117.86);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 92.21) --
	( 35.64, 93.00) --
	( 36.36, 93.39) --
	( 37.07, 94.56) --
	( 37.79, 95.34) --
	( 38.50, 95.34) --
	( 39.22, 96.12) --
	( 39.93, 96.51) --
	( 40.65, 96.51) --
	( 41.36, 97.30) --
	( 42.08, 97.69) --
	( 42.79, 97.69) --
	( 43.51, 97.69) --
	( 44.23, 97.69) --
	( 44.94, 97.69) --
	( 45.66, 97.69) --
	( 46.37, 97.69) --
	( 47.09, 97.69) --
	( 47.80, 97.69) --
	( 48.52, 97.69) --
	( 49.23, 97.69) --
	( 49.95, 98.08) --
	( 50.66, 98.08) --
	( 51.38, 98.08) --
	( 52.09, 98.08) --
	( 52.81, 98.47) --
	( 53.52, 98.86) --
	( 54.24, 98.86) --
	( 54.96, 98.86) --
	( 55.67, 98.86) --
	( 56.39, 98.86) --
	( 57.10, 98.86) --
	( 57.82, 98.86) --
	( 58.53, 98.86) --
	( 59.25, 98.86) --
	( 59.96, 98.86) --
	( 60.68, 98.86) --
	( 61.39, 98.86) --
	( 62.11, 99.25) --
	( 62.82, 99.64) --
	( 63.54, 99.64) --
	( 64.25, 99.64) --
	( 64.97, 99.64) --
	( 65.68, 99.64) --
	( 66.40,100.03) --
	( 67.12,100.03) --
	( 67.83,100.42) --
	( 68.55,100.42) --
	( 69.26,100.42) --
	( 69.98,100.42) --
	( 70.69,100.42) --
	( 71.41,100.42) --
	( 72.12,100.42) --
	( 72.84,100.42) --
	( 73.55,100.42) --
	( 74.27,100.42) --
	( 74.98,100.42) --
	( 75.70,100.42) --
	( 76.41,100.81) --
	( 77.13,101.21) --
	( 77.84,101.21) --
	( 78.56,101.21) --
	( 79.28,101.21) --
	( 79.99,101.21) --
	( 80.71,101.21) --
	( 81.42,101.21) --
	( 82.14,101.21) --
	( 82.85,101.21) --
	( 83.57,101.21) --
	( 84.28,101.21) --
	( 85.00,101.21) --
	( 85.71,101.21) --
	( 86.43,101.21) --
	( 87.14,101.21) --
	( 87.86,101.21) --
	( 88.57,101.21) --
	( 89.29,101.21) --
	( 90.01,101.21) --
	( 90.72,101.21) --
	( 91.44,101.21) --
	( 92.15,101.60) --
	( 92.87,101.60) --
	( 93.58,101.60) --
	( 94.30,101.60) --
	( 95.01,101.60) --
	( 95.73,101.60) --
	( 96.44,101.60) --
	( 97.16,101.60) --
	( 97.87,101.60) --
	( 98.59,101.60) --
	( 99.30,101.60) --
	(100.02,101.60) --
	(100.73,101.60) --
	(101.45,101.60) --
	(102.17,101.60) --
	(102.88,101.99) --
	(103.60,101.99) --
	(104.31,102.38) --
	(105.03,102.38) --
	(105.74,102.38) --
	(106.46,102.38) --
	(106.46,102.38) --
	(106.99,103.16) --
	(107.52,103.94) --
	(108.05,104.72) --
	(108.58,105.11) --
	(109.11,105.51) --
	(109.64,105.51) --
	(110.17,105.51) --
	(110.70,105.90) --
	(111.23,105.90) --
	(111.76,105.90) --
	(112.29,107.07) --
	(112.82,107.46) --
	(113.35,107.46) --
	(113.88,107.46) --
	(114.40,107.85) --
	(114.93,108.24) --
	(115.46,108.63) --
	(115.99,108.63) --
	(116.52,109.42) --
	(117.05,109.42) --
	(117.58,109.42) --
	(118.11,109.42) --
	(118.64,109.42) --
	(119.17,110.20) --
	(119.70,110.20) --
	(120.23,110.59) --
	(120.76,110.59) --
	(121.29,110.59) --
	(121.82,110.98) --
	(122.35,111.76) --
	(122.88,111.76) --
	(123.41,111.76) --
	(123.94,111.76) --
	(124.47,111.76) --
	(125.00,111.76) --
	(125.53,111.76) --
	(126.06,111.76) --
	(126.59,111.76) --
	(127.12,111.76) --
	(127.65,111.76) --
	(128.18,111.76) --
	(128.71,112.15) --
	(129.24,112.15) --
	(129.77,112.15) --
	(130.30,112.15) --
	(130.83,112.54) --
	(131.36,112.54) --
	(131.89,112.54) --
	(132.42,112.54) --
	(132.95,112.54) --
	(133.48,112.54) --
	(134.01,112.54) --
	(134.54,112.93) --
	(135.07,112.93) --
	(135.60,112.93) --
	(136.13,112.93) --
	(136.66,112.93) --
	(137.19,112.93) --
	(137.72,112.93) --
	(138.25,112.93) --
	(138.78,112.93) --
	(139.31,112.93) --
	(139.84,112.93) --
	(140.37,112.93) --
	(140.90,112.93) --
	(141.43,112.93) --
	(141.96,112.93) --
	(142.49,112.93) --
	(143.02,112.93) --
	(143.55,112.93) --
	(144.08,112.93) --
	(144.61,112.93) --
	(145.14,112.93) --
	(145.67,112.93) --
	(146.20,112.93) --
	(146.73,112.93) --
	(147.26,112.93) --
	(147.79,113.32);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 38.27) --
	( 35.64, 39.44) --
	( 36.36, 41.00) --
	( 37.07, 42.18) --
	( 37.79, 42.57) --
	( 38.50, 43.74) --
	( 39.22, 44.91) --
	( 39.93, 44.91) --
	( 40.65, 45.30) --
	( 41.36, 45.30) --
	( 42.08, 45.30) --
	( 42.79, 45.69) --
	( 43.51, 46.09) --
	( 44.23, 46.09) --
	( 44.94, 46.09) --
	( 45.66, 46.48) --
	( 46.37, 46.48) --
	( 47.09, 47.26) --
	( 47.80, 47.65) --
	( 48.52, 47.65) --
	( 49.23, 47.65) --
	( 49.95, 47.65) --
	( 50.66, 48.04) --
	( 51.38, 48.04) --
	( 52.09, 48.04) --
	( 52.81, 48.04) --
	( 53.52, 48.04) --
	( 54.24, 48.43) --
	( 54.96, 48.43) --
	( 55.67, 48.82) --
	( 56.39, 48.82) --
	( 57.10, 48.82) --
	( 57.82, 48.82) --
	( 58.53, 49.21) --
	( 59.25, 49.21) --
	( 59.96, 49.21) --
	( 60.68, 49.21) --
	( 61.39, 49.60) --
	( 62.11, 49.60) --
	( 62.82, 50.39) --
	( 63.54, 50.39) --
	( 64.25, 50.39) --
	( 64.97, 50.78) --
	( 65.68, 50.78) --
	( 66.40, 50.78) --
	( 67.12, 50.78) --
	( 67.83, 51.17) --
	( 68.55, 51.17) --
	( 69.26, 51.17) --
	( 69.98, 51.56) --
	( 70.69, 51.56) --
	( 71.41, 52.34) --
	( 72.12, 52.34) --
	( 72.84, 52.34) --
	( 73.55, 52.34) --
	( 74.27, 52.34) --
	( 74.98, 52.34) --
	( 75.70, 52.73) --
	( 76.41, 53.12) --
	( 77.13, 53.12) --
	( 77.84, 53.12) --
	( 78.56, 53.12) --
	( 79.28, 53.51) --
	( 79.99, 53.90) --
	( 80.71, 53.90) --
	( 81.42, 53.90) --
	( 82.14, 53.90) --
	( 82.85, 53.90) --
	( 83.57, 54.30) --
	( 84.28, 54.30) --
	( 85.00, 54.69) --
	( 85.71, 55.08) --
	( 86.43, 55.08) --
	( 87.14, 55.08) --
	( 87.86, 55.08) --
	( 88.57, 55.86) --
	( 89.29, 55.86) --
	( 90.01, 55.86) --
	( 90.72, 55.86) --
	( 91.44, 55.86) --
	( 92.15, 55.86) --
	( 92.87, 55.86) --
	( 93.58, 55.86) --
	( 94.30, 55.86) --
	( 95.01, 55.86) --
	( 95.73, 55.86) --
	( 96.44, 55.86) --
	( 97.16, 56.25) --
	( 97.87, 56.25) --
	( 98.59, 56.25) --
	( 99.30, 57.03) --
	(100.02, 57.03) --
	(100.73, 57.03) --
	(101.45, 57.42) --
	(102.17, 57.42) --
	(102.88, 57.42) --
	(103.60, 57.42) --
	(104.31, 57.81) --
	(105.03, 58.20) --
	(105.74, 58.20) --
	(106.46, 58.20) --
	(106.46, 58.20) --
	(106.99, 60.55) --
	(107.52, 62.11) --
	(108.05, 62.50) --
	(108.58, 64.07) --
	(109.11, 64.46) --
	(109.64, 65.24) --
	(110.17, 66.02) --
	(110.70, 66.80) --
	(111.23, 66.80) --
	(111.76, 67.59) --
	(112.29, 67.98) --
	(112.82, 68.37) --
	(113.35, 68.76) --
	(113.88, 69.15) --
	(114.40, 69.15) --
	(114.93, 69.54) --
	(115.46, 69.54) --
	(115.99, 70.32) --
	(116.52, 70.32) --
	(117.05, 70.71) --
	(117.58, 70.71) --
	(118.11, 71.10) --
	(118.64, 71.50) --
	(119.17, 71.50) --
	(119.70, 71.50) --
	(120.23, 71.50) --
	(120.76, 71.50) --
	(121.29, 71.89) --
	(121.82, 71.89) --
	(122.35, 71.89) --
	(122.88, 71.89) --
	(123.41, 71.89) --
	(123.94, 71.89) --
	(124.47, 71.89) --
	(125.00, 71.89) --
	(125.53, 72.28) --
	(126.06, 72.28) --
	(126.59, 72.28) --
	(127.12, 72.28) --
	(127.65, 72.28) --
	(128.18, 72.28) --
	(128.71, 72.28) --
	(129.24, 72.28) --
	(129.77, 72.28) --
	(130.30, 72.28) --
	(130.83, 72.28) --
	(131.36, 72.28) --
	(131.89, 72.28) --
	(132.42, 72.28) --
	(132.95, 72.28) --
	(133.48, 72.28) --
	(134.01, 72.28) --
	(134.54, 72.28) --
	(135.07, 72.28) --
	(135.60, 72.28) --
	(136.13, 72.28) --
	(136.66, 72.28) --
	(137.19, 72.28) --
	(137.72, 73.06) --
	(138.25, 73.06) --
	(138.78, 73.06) --
	(139.31, 73.06) --
	(139.84, 73.06) --
	(140.37, 73.06) --
	(140.90, 73.06) --
	(141.43, 73.45) --
	(141.96, 73.45) --
	(142.49, 73.45) --
	(143.02, 74.23) --
	(143.55, 74.23) --
	(144.08, 74.23) --
	(144.61, 75.01) --
	(145.14, 75.01) --
	(145.67, 75.01) --
	(146.20, 75.01) --
	(146.73, 75.01) --
	(147.26, 75.01) --
	(147.79, 75.01) --
	(148.32, 75.01) --
	(148.85, 75.01) --
	(149.38, 75.01) --
	(149.91, 75.01) --
	(150.44, 75.01) --
	(150.96, 75.01) --
	(151.49, 75.01) --
	(152.02, 75.01) --
	(152.55, 75.01) --
	(153.08, 75.01) --
	(153.61, 75.01) --
	(154.14, 75.01) --
	(154.14, 75.01) --
	(156.88, 79.31) --
	(158.49, 80.10) --
	(159.62, 80.49) --
	(160.50, 80.88) --
	(161.22, 80.88) --
	(161.83, 80.88) --
	(162.36, 80.88) --
	(162.83, 80.88) --
	(163.24, 80.88) --
	(163.62, 81.27) --
	(163.96, 81.27) --
	(164.28, 81.27) --
	(164.57, 81.27) --
	(164.85, 81.27) --
	(165.10, 81.27) --
	(165.34, 81.27) --
	(165.57, 81.27) --
	(165.78, 81.27) --
	(165.98, 81.27) --
	(166.18, 81.27) --
	(166.36, 81.27) --
	(166.54, 81.27) --
	(166.70, 81.27) --
	(166.86, 81.27) --
	(167.02, 81.27) --
	(167.17, 81.27) --
	(167.31, 81.27) --
	(167.45, 81.27) --
	(167.59, 81.27) --
	(167.71, 81.27) --
	(167.84, 81.27) --
	(167.96, 81.27) --
	(168.08, 81.27) --
	(168.19, 81.27) --
	(168.31, 81.27) --
	(168.41, 81.27) --
	(168.52, 81.27) --
	(168.62, 81.27) --
	(168.72, 81.27) --
	(168.82, 81.27) --
	(168.91, 81.27) --
	(169.01, 81.27) --
	(169.10, 81.27) --
	(169.19, 81.27) --
	(169.27, 81.27) --
	(169.36, 81.27) --
	(169.44, 81.27) --
	(169.52, 81.27) --
	(169.60, 81.27) --
	(169.68, 81.27) --
	(169.76, 81.27) --
	(169.83, 81.27) --
	(169.91, 81.27) --
	(169.98, 81.27) --
	(170.05, 81.27) --
	(170.12, 81.27) --
	(170.19, 81.27) --
	(170.26, 81.27) --
	(170.32, 81.27) --
	(170.39, 81.27) --
	(170.45, 81.27) --
	(170.52, 81.27) --
	(170.58, 81.27) --
	(170.64, 81.27) --
	(170.70, 81.27) --
	(170.76, 81.27) --
	(170.82, 81.27) --
	(170.88, 81.27) --
	(170.93, 81.27) --
	(170.99, 81.27) --
	(171.04, 81.27) --
	(171.10, 81.27) --
	(171.15, 81.27) --
	(171.21, 81.27) --
	(171.26, 81.27) --
	(171.31, 81.27) --
	(171.36, 81.27) --
	(171.41, 81.27) --
	(171.46, 81.27) --
	(171.51, 81.27) --
	(171.56, 81.27) --
	(171.61, 81.27) --
	(171.65, 81.27) --
	(171.70, 81.27) --
	(171.75, 81.27) --
	(171.79, 81.27) --
	(171.84, 81.27) --
	(171.88, 81.27) --
	(171.93, 81.27) --
	(171.97, 81.27) --
	(172.01, 81.27) --
	(172.06, 81.27) --
	(172.10, 81.27) --
	(172.14, 81.27) --
	(172.18, 81.27) --
	(172.22, 81.27) --
	(172.26, 81.27) --
	(172.30, 81.27) --
	(172.34, 81.27) --
	(172.38, 81.27) --
	(172.42, 81.27) --
	(172.46, 81.27) --
	(172.50, 81.27) --
	(172.54, 81.27) --
	(172.57, 81.27) --
	(172.61, 81.27) --
	(172.65, 81.27) --
	(172.68, 81.27) --
	(172.72, 81.27) --
	(172.76, 81.27) --
	(172.79, 81.27) --
	(172.83, 81.27) --
	(172.86, 81.27) --
	(172.90, 81.27) --
	(172.93, 81.27) --
	(172.96, 81.27) --
	(173.00, 81.27) --
	(173.03, 81.27) --
	(173.06, 81.27) --
	(173.10, 81.27) --
	(173.13, 81.27) --
	(173.16, 81.27) --
	(173.19, 81.27) --
	(173.22, 81.27) --
	(173.26, 81.27) --
	(173.29, 81.27) --
	(173.32, 81.27) --
	(173.35, 81.27) --
	(173.38, 81.27) --
	(173.41, 81.27) --
	(173.44, 81.27) --
	(173.47, 81.27) --
	(173.50, 81.27) --
	(173.53, 81.27) --
	(173.56, 81.27) --
	(173.59, 81.27) --
	(173.62, 81.27) --
	(173.64, 81.27) --
	(173.67, 81.27) --
	(173.70, 81.27) --
	(173.73, 81.27) --
	(173.76, 81.27) --
	(173.78, 81.27) --
	(173.81, 81.27) --
	(173.84, 81.27) --
	(173.87, 81.27) --
	(173.89, 81.27) --
	(173.92, 81.27) --
	(173.95, 81.27) --
	(173.97, 81.27) --
	(174.00, 81.27) --
	(174.02, 81.27) --
	(174.05, 81.27) --
	(174.07, 81.27) --
	(174.10, 81.27) --
	(174.13, 81.27) --
	(174.15, 81.27) --
	(174.18, 81.27) --
	(174.20, 81.27) --
	(174.23, 81.27) --
	(174.25, 81.27) --
	(174.27, 81.27) --
	(174.30, 81.27) --
	(174.32, 81.27) --
	(174.35, 81.27) --
	(174.37, 81.27) --
	(174.39, 81.27) --
	(174.42, 81.27) --
	(174.44, 81.27) --
	(174.46, 81.27) --
	(174.49, 81.27) --
	(174.51, 81.27) --
	(174.53, 81.27) --
	(174.55, 81.27) --
	(174.58, 81.27) --
	(174.60, 81.27) --
	(174.62, 81.27) --
	(174.64, 81.27) --
	(174.67, 81.27) --
	(174.69, 81.27) --
	(174.71, 81.27) --
	(174.73, 81.27) --
	(174.75, 81.27) --
	(174.77, 81.27) --
	(174.80, 81.27) --
	(174.82, 81.27) --
	(174.84, 81.27) --
	(174.86, 81.27) --
	(174.88, 81.27) --
	(174.90, 81.27) --
	(174.92, 81.27) --
	(174.94, 81.27) --
	(174.96, 81.27) --
	(174.98, 81.27) --
	(175.00, 81.27) --
	(175.02, 81.27) --
	(175.04, 81.27) --
	(175.06, 81.27) --
	(175.08, 81.27) --
	(175.10, 81.27) --
	(175.12, 81.27) --
	(175.14, 81.27) --
	(175.16, 81.27) --
	(175.18, 81.27) --
	(175.20, 81.27) --
	(175.22, 81.27) --
	(175.24, 81.27) --
	(175.26, 81.27) --
	(175.28, 81.27) --
	(175.29, 81.27) --
	(175.31, 81.27) --
	(175.33, 81.27) --
	(175.35, 81.27) --
	(175.37, 81.27) --
	(175.39, 81.27) --
	(175.40, 81.27) --
	(175.42, 81.27) --
	(175.44, 81.27) --
	(175.46, 81.27) --
	(175.48, 81.27) --
	(175.49, 81.27) --
	(175.51, 81.27) --
	(175.53, 81.27) --
	(175.55, 81.27) --
	(175.57, 81.27) --
	(175.58, 81.27) --
	(175.60, 81.27) --
	(175.62, 81.27) --
	(175.63, 81.27) --
	(175.65, 81.27) --
	(175.67, 81.27) --
	(175.69, 81.27) --
	(175.70, 81.27) --
	(175.72, 81.27) --
	(175.74, 81.27) --
	(175.75, 81.27) --
	(175.77, 81.27) --
	(175.79, 81.27) --
	(175.80, 81.27) --
	(175.82, 81.27) --
	(175.84, 81.27) --
	(175.85, 81.27) --
	(175.87, 81.27) --
	(175.88, 81.27) --
	(175.90, 81.27) --
	(175.92, 81.27) --
	(175.93, 81.27) --
	(175.95, 81.27) --
	(175.96, 81.27) --
	(175.98, 81.27) --
	(176.00, 81.27) --
	(176.01, 81.27) --
	(176.03, 81.27) --
	(176.04, 81.27) --
	(176.06, 81.27) --
	(176.07, 81.27) --
	(176.09, 81.27) --
	(176.10, 81.27) --
	(176.12, 81.27) --
	(176.13, 81.27) --
	(176.15, 81.27) --
	(176.16, 81.27) --
	(176.18, 81.27) --
	(176.19, 81.27) --
	(176.21, 81.27) --
	(176.22, 81.27) --
	(176.24, 81.27) --
	(176.25, 81.27) --
	(176.27, 81.27) --
	(176.28, 81.27) --
	(176.30, 81.27) --
	(176.31, 81.27) --
	(176.33, 81.27) --
	(176.34, 81.27) --
	(176.36, 81.27) --
	(176.37, 81.27) --
	(176.38, 81.27) --
	(176.40, 81.27) --
	(176.41, 81.27) --
	(176.43, 81.27) --
	(176.44, 81.27) --
	(176.45, 81.27) --
	(176.47, 81.27) --
	(176.48, 81.27) --
	(176.50, 81.27) --
	(176.51, 81.27) --
	(176.52, 81.27) --
	(176.54, 81.27) --
	(176.55, 81.27) --
	(176.56, 81.27) --
	(176.58, 81.27) --
	(176.59, 81.27) --
	(176.60, 81.27) --
	(176.62, 81.27) --
	(176.63, 81.27) --
	(176.64, 81.27) --
	(176.66, 81.27) --
	(176.67, 81.27) --
	(176.68, 81.27) --
	(176.70, 81.27) --
	(176.71, 81.27) --
	(176.72, 81.27) --
	(176.74, 81.27) --
	(176.75, 81.27) --
	(176.76, 81.27) --
	(176.78, 81.27) --
	(176.79, 81.27) --
	(176.80, 81.27) --
	(176.81, 81.27) --
	(176.83, 81.27) --
	(176.84, 81.27) --
	(176.85, 81.27) --
	(176.86, 81.27) --
	(176.88, 81.27) --
	(176.89, 81.27) --
	(176.90, 81.27) --
	(176.91, 81.27) --
	(176.93, 81.27) --
	(176.94, 81.27) --
	(176.95, 81.27) --
	(176.96, 81.27) --
	(176.98, 81.27) --
	(176.99, 81.27) --
	(177.00, 81.27) --
	(177.01, 81.27) --
	(177.03, 81.27) --
	(177.04, 81.27) --
	(177.05, 81.27) --
	(177.06, 81.27) --
	(177.07, 81.27) --
	(177.09, 81.27) --
	(177.10, 81.27) --
	(177.11, 81.27) --
	(177.12, 81.27) --
	(177.13, 81.27) --
	(177.14, 81.27) --
	(177.16, 81.27) --
	(177.17, 81.27) --
	(177.18, 81.27) --
	(177.19, 81.27) --
	(177.20, 81.27) --
	(177.21, 81.27) --
	(177.23, 81.27) --
	(177.24, 81.27) --
	(177.25, 81.27) --
	(177.26, 81.27) --
	(177.27, 81.27) --
	(177.28, 81.27) --
	(177.29, 81.27) --
	(177.31, 81.27) --
	(177.32, 81.27) --
	(177.33, 81.27) --
	(177.34, 81.27) --
	(177.35, 81.27) --
	(177.36, 81.27) --
	(177.37, 81.27) --
	(177.38, 81.27) --
	(177.39, 81.27) --
	(177.41, 81.27) --
	(177.42, 81.27) --
	(177.43, 81.27) --
	(177.44, 81.27) --
	(177.45, 81.27) --
	(177.46, 81.27) --
	(177.47, 81.27) --
	(177.48, 81.27) --
	(177.49, 81.27) --
	(177.50, 81.27) --
	(177.51, 81.27) --
	(177.52, 81.27) --
	(177.53, 81.27) --
	(177.55, 81.27) --
	(177.56, 81.27) --
	(177.57, 81.27) --
	(177.58, 81.27) --
	(177.59, 81.27) --
	(177.60, 81.27) --
	(177.61, 81.27) --
	(177.62, 81.27) --
	(177.63, 81.27) --
	(177.64, 81.27) --
	(177.65, 81.27) --
	(177.66, 81.27) --
	(177.67, 81.27) --
	(177.68, 81.27) --
	(177.69, 81.27) --
	(177.70, 81.27) --
	(177.71, 81.27) --
	(177.72, 81.27) --
	(177.73, 81.27) --
	(177.74, 81.27) --
	(177.75, 81.27) --
	(177.76, 81.27) --
	(177.77, 81.27) --
	(177.78, 81.27) --
	(177.79, 81.27) --
	(177.80, 81.27) --
	(177.81, 81.27) --
	(177.82, 81.27) --
	(177.83, 81.27) --
	(177.84, 81.27) --
	(177.85, 81.27) --
	(177.86, 81.27) --
	(177.87, 81.27) --
	(177.88, 81.27) --
	(177.89, 81.27) --
	(177.90, 81.27) --
	(177.91, 81.27) --
	(177.92, 81.27) --
	(177.93, 81.27) --
	(177.94, 81.27) --
	(177.95, 81.27) --
	(177.96, 81.27) --
	(177.97, 81.27) --
	(177.98, 81.27) --
	(177.99, 81.27) --
	(177.99, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93, 81.27) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{174,141,10}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 26.54) --
	( 35.64, 26.54) --
	( 36.36, 27.32) --
	( 37.07, 27.71) --
	( 37.79, 28.49) --
	( 38.50, 28.49) --
	( 39.22, 28.49) --
	( 39.93, 28.49) --
	( 40.65, 28.49) --
	( 41.36, 28.49) --
	( 42.08, 28.49) --
	( 42.79, 28.89) --
	( 43.51, 28.89) --
	( 44.23, 28.89) --
	( 44.94, 28.89) --
	( 45.66, 29.67) --
	( 46.37, 29.67) --
	( 47.09, 29.67) --
	( 47.80, 29.67) --
	( 48.52, 30.06) --
	( 49.23, 30.06) --
	( 49.95, 30.06) --
	( 50.66, 30.06) --
	( 51.38, 30.06) --
	( 52.09, 30.06) --
	( 52.81, 30.06) --
	( 53.52, 30.45) --
	( 54.24, 30.45) --
	( 54.96, 30.45) --
	( 55.67, 30.45) --
	( 56.39, 30.45) --
	( 57.10, 30.45) --
	( 57.82, 30.45) --
	( 58.53, 30.45) --
	( 59.25, 30.84) --
	( 59.96, 30.84) --
	( 60.68, 30.84) --
	( 61.39, 30.84) --
	( 62.11, 31.23) --
	( 62.82, 31.23) --
	( 63.54, 31.23) --
	( 64.25, 31.23) --
	( 64.97, 31.23) --
	( 65.68, 31.23) --
	( 66.40, 31.23) --
	( 67.12, 31.23) --
	( 67.83, 31.23) --
	( 68.55, 31.23) --
	( 69.26, 31.23) --
	( 69.98, 31.23) --
	( 70.69, 31.62) --
	( 71.41, 31.62) --
	( 72.12, 32.01) --
	( 72.84, 32.01) --
	( 73.55, 32.01) --
	( 74.27, 32.01) --
	( 74.98, 32.01) --
	( 75.70, 32.01) --
	( 76.41, 32.01) --
	( 77.13, 32.01) --
	( 77.84, 32.40) --
	( 78.56, 32.40) --
	( 79.28, 32.40) --
	( 79.99, 32.40) --
	( 80.71, 32.40) --
	( 81.42, 32.40) --
	( 82.14, 32.40) --
	( 82.85, 32.40) --
	( 83.57, 32.40) --
	( 84.28, 32.40) --
	( 85.00, 32.40) --
	( 85.71, 32.40) --
	( 86.43, 32.40) --
	( 87.14, 32.40) --
	( 87.86, 32.40) --
	( 88.57, 32.40) --
	( 89.29, 32.40) --
	( 90.01, 32.40) --
	( 90.72, 32.40) --
	( 91.44, 32.40) --
	( 92.15, 32.79) --
	( 92.87, 32.79) --
	( 93.58, 32.79) --
	( 94.30, 32.79) --
	( 95.01, 32.79) --
	( 95.73, 32.79) --
	( 96.44, 32.79) --
	( 97.16, 32.79) --
	( 97.87, 32.79) --
	( 98.59, 32.79) --
	( 99.30, 32.79) --
	(100.02, 32.79) --
	(100.73, 32.79) --
	(101.45, 32.79) --
	(102.17, 32.79) --
	(102.88, 32.79) --
	(103.60, 32.79) --
	(104.31, 32.79) --
	(105.03, 32.79) --
	(105.74, 32.79) --
	(106.46, 32.79) --
	(106.46, 32.79) --
	(106.99, 33.19) --
	(107.52, 33.19) --
	(108.05, 33.19) --
	(108.58, 33.19) --
	(109.11, 33.19) --
	(109.64, 33.19) --
	(110.17, 33.58) --
	(110.70, 33.97) --
	(111.23, 34.36) --
	(111.76, 34.75) --
	(112.29, 34.75) --
	(112.82, 34.75) --
	(113.35, 35.14) --
	(113.88, 35.14) --
	(114.40, 35.53) --
	(114.93, 35.53) --
	(115.46, 35.53) --
	(115.99, 35.92) --
	(116.52, 35.92) --
	(117.05, 35.92) --
	(117.58, 35.92) --
	(118.11, 35.92) --
	(118.64, 36.31) --
	(119.17, 36.70) --
	(119.70, 36.70) --
	(120.23, 36.70) --
	(120.76, 36.70) --
	(121.29, 36.70) --
	(121.82, 36.70) --
	(122.35, 36.70) --
	(122.88, 36.70) --
	(123.41, 36.70) --
	(123.94, 36.70) --
	(124.47, 36.70) --
	(125.00, 36.70) --
	(125.53, 36.70) --
	(126.06, 36.70) --
	(126.59, 37.09) --
	(127.12, 37.09) --
	(127.65, 37.09) --
	(128.18, 37.09) --
	(128.71, 37.09) --
	(129.24, 37.49) --
	(129.77, 37.49) --
	(130.30, 37.49) --
	(130.83, 37.49) --
	(131.36, 37.49) --
	(131.89, 37.49) --
	(132.42, 37.49) --
	(132.95, 37.49) --
	(133.48, 37.49) --
	(134.01, 37.49) --
	(134.54, 37.49) --
	(135.07, 37.49) --
	(135.60, 37.49) --
	(136.13, 37.49) --
	(136.66, 37.49) --
	(137.19, 37.49) --
	(137.72, 37.49) --
	(138.25, 37.49) --
	(138.78, 37.49) --
	(139.31, 37.49) --
	(139.84, 37.49) --
	(140.37, 37.49) --
	(140.90, 37.49) --
	(141.43, 37.49) --
	(141.96, 37.49) --
	(142.49, 37.49) --
	(143.02, 37.49) --
	(143.55, 37.49) --
	(144.08, 37.49) --
	(144.61, 37.49) --
	(145.14, 37.49) --
	(145.67, 37.49) --
	(146.20, 37.49) --
	(146.73, 37.49) --
	(147.26, 37.49) --
	(147.79, 37.49) --
	(148.32, 37.49) --
	(148.85, 37.49) --
	(149.38, 37.49) --
	(149.91, 37.49) --
	(150.44, 37.49) --
	(150.96, 37.49) --
	(151.49, 37.49) --
	(152.02, 37.49) --
	(152.55, 37.49) --
	(153.08, 37.49) --
	(153.61, 37.49) --
	(154.14, 37.49) --
	(154.14, 37.49) --
	(156.88, 37.49) --
	(158.49, 37.49) --
	(159.62, 38.27) --
	(160.50, 38.27) --
	(161.22, 38.27) --
	(161.83, 38.27) --
	(162.36, 38.27) --
	(162.83, 38.27) --
	(163.24, 38.27) --
	(163.62, 38.27) --
	(163.96, 38.27) --
	(164.28, 38.27) --
	(164.57, 38.27) --
	(164.85, 38.27) --
	(165.10, 38.27) --
	(165.34, 38.27) --
	(165.57, 38.27) --
	(165.78, 38.27) --
	(165.98, 38.27) --
	(166.18, 38.27) --
	(166.36, 38.27) --
	(166.54, 38.27) --
	(166.70, 38.27) --
	(166.86, 38.27) --
	(167.02, 38.27) --
	(167.17, 38.27) --
	(167.31, 38.27) --
	(167.45, 38.27) --
	(167.59, 38.27) --
	(167.71, 38.27) --
	(167.84, 38.27) --
	(167.96, 38.27) --
	(168.08, 38.27) --
	(168.19, 38.27) --
	(168.31, 38.27) --
	(168.41, 38.27) --
	(168.52, 38.27) --
	(168.62, 38.27) --
	(168.72, 38.27) --
	(168.82, 38.27) --
	(168.91, 38.27) --
	(169.01, 38.27) --
	(169.10, 38.27) --
	(169.19, 38.27) --
	(169.27, 38.27) --
	(169.36, 38.27) --
	(169.44, 38.27) --
	(169.52, 38.27) --
	(169.60, 38.27) --
	(169.68, 38.27) --
	(169.76, 38.27) --
	(169.83, 38.27) --
	(169.91, 38.27) --
	(169.98, 38.27) --
	(170.05, 38.27) --
	(170.12, 38.27) --
	(170.19, 38.27) --
	(170.26, 38.27) --
	(170.32, 38.27) --
	(170.39, 38.27) --
	(170.45, 38.27) --
	(170.52, 38.27) --
	(170.58, 38.27) --
	(170.64, 38.27) --
	(170.70, 38.27) --
	(170.76, 38.27) --
	(170.82, 38.27) --
	(170.88, 38.27) --
	(170.93, 38.27) --
	(170.99, 38.27) --
	(171.04, 38.27) --
	(171.10, 38.27) --
	(171.15, 38.27) --
	(171.21, 38.27) --
	(171.26, 38.27) --
	(171.31, 38.27) --
	(171.36, 38.27) --
	(171.41, 38.27) --
	(171.46, 38.27) --
	(171.51, 38.27) --
	(171.56, 38.27) --
	(171.61, 38.27) --
	(171.65, 38.27) --
	(171.70, 38.27) --
	(171.75, 38.27) --
	(171.79, 38.27) --
	(171.84, 38.27) --
	(171.88, 38.27) --
	(171.93, 38.27) --
	(171.97, 38.27) --
	(172.01, 38.27) --
	(172.06, 38.27) --
	(172.10, 38.27) --
	(172.14, 38.27) --
	(172.18, 38.27) --
	(172.22, 38.27) --
	(172.26, 38.27) --
	(172.30, 38.27) --
	(172.34, 38.27) --
	(172.38, 38.27) --
	(172.42, 38.27) --
	(172.46, 38.27) --
	(172.50, 38.27) --
	(172.54, 38.27) --
	(172.57, 38.27) --
	(172.61, 38.27) --
	(172.65, 38.27) --
	(172.68, 38.27) --
	(172.72, 38.27) --
	(172.76, 38.27) --
	(172.79, 38.27) --
	(172.83, 38.27) --
	(172.86, 38.27) --
	(172.90, 38.27) --
	(172.93, 38.27) --
	(172.96, 38.27) --
	(173.00, 38.27) --
	(173.03, 38.27) --
	(173.06, 38.27) --
	(173.10, 38.27) --
	(173.13, 38.27) --
	(173.16, 38.27) --
	(173.19, 38.27) --
	(173.22, 38.27) --
	(173.26, 38.27) --
	(173.29, 38.27) --
	(173.32, 38.27) --
	(173.35, 38.27) --
	(173.38, 38.27) --
	(173.41, 38.27) --
	(173.44, 38.27) --
	(173.47, 38.27) --
	(173.50, 38.27) --
	(173.53, 38.27) --
	(173.56, 38.27) --
	(173.59, 38.27) --
	(173.62, 38.27) --
	(173.64, 38.27) --
	(173.67, 38.27) --
	(173.70, 38.27) --
	(173.73, 38.27) --
	(173.76, 38.27) --
	(173.78, 38.27) --
	(173.81, 38.27) --
	(173.84, 38.27) --
	(173.87, 38.27) --
	(173.89, 38.27) --
	(173.92, 38.27) --
	(173.95, 38.27) --
	(173.97, 38.27) --
	(174.00, 38.27) --
	(174.02, 38.27) --
	(174.05, 38.27) --
	(174.07, 38.27) --
	(174.10, 38.27) --
	(174.13, 38.27) --
	(174.15, 38.27) --
	(174.18, 38.27) --
	(174.20, 38.27) --
	(174.23, 38.27) --
	(174.25, 38.27) --
	(174.27, 38.27) --
	(174.30, 38.27) --
	(174.32, 38.27) --
	(174.35, 38.27) --
	(174.37, 38.27) --
	(174.39, 38.27) --
	(174.42, 38.27) --
	(174.44, 38.27) --
	(174.46, 38.27) --
	(174.49, 38.27) --
	(174.51, 38.27) --
	(174.53, 38.27) --
	(174.55, 38.27) --
	(174.58, 38.27) --
	(174.60, 38.27) --
	(174.62, 38.27) --
	(174.64, 38.27) --
	(174.67, 38.27) --
	(174.69, 38.27) --
	(174.71, 38.27) --
	(174.73, 38.27) --
	(174.75, 38.27) --
	(174.77, 38.27) --
	(174.80, 38.27) --
	(174.82, 38.27) --
	(174.84, 38.27) --
	(174.86, 38.27) --
	(174.88, 38.27) --
	(174.90, 38.27) --
	(174.92, 38.27) --
	(174.94, 38.27) --
	(174.96, 38.27) --
	(174.98, 38.27) --
	(175.00, 38.27) --
	(175.02, 38.27) --
	(175.04, 38.27) --
	(175.06, 38.27) --
	(175.08, 38.27) --
	(175.10, 38.27) --
	(175.12, 38.27) --
	(175.14, 38.27) --
	(175.16, 38.27) --
	(175.18, 38.27) --
	(175.20, 38.27) --
	(175.22, 38.27) --
	(175.24, 38.27) --
	(175.26, 38.27) --
	(175.28, 38.27) --
	(175.29, 38.27) --
	(175.31, 38.27) --
	(175.33, 38.27) --
	(175.35, 38.27) --
	(175.37, 38.27) --
	(175.39, 38.27) --
	(175.40, 38.27) --
	(175.42, 38.27) --
	(175.44, 38.27) --
	(175.46, 38.27) --
	(175.48, 38.27) --
	(175.49, 38.27) --
	(175.51, 38.27) --
	(175.53, 38.27) --
	(175.55, 38.27) --
	(175.57, 38.27) --
	(175.58, 38.27) --
	(175.60, 38.27) --
	(175.62, 38.27) --
	(175.63, 38.27) --
	(175.65, 38.27) --
	(175.67, 38.27) --
	(175.69, 38.27) --
	(175.70, 38.27) --
	(175.72, 38.27) --
	(175.74, 38.27) --
	(175.75, 38.27) --
	(175.77, 38.27) --
	(175.79, 38.27) --
	(175.80, 38.27) --
	(175.82, 38.27) --
	(175.84, 38.27) --
	(175.85, 38.27) --
	(175.87, 38.27) --
	(175.88, 38.27) --
	(175.90, 38.27) --
	(175.92, 38.27) --
	(175.93, 38.27) --
	(175.95, 38.27) --
	(175.96, 38.27) --
	(175.98, 38.27) --
	(176.00, 38.27) --
	(176.01, 38.27) --
	(176.03, 38.27) --
	(176.04, 38.27) --
	(176.06, 38.27) --
	(176.07, 38.27) --
	(176.09, 38.27) --
	(176.10, 38.27) --
	(176.12, 38.27) --
	(176.13, 38.27) --
	(176.15, 38.27) --
	(176.16, 38.27) --
	(176.18, 38.27) --
	(176.19, 38.27) --
	(176.21, 38.27) --
	(176.22, 38.27) --
	(176.24, 38.27) --
	(176.25, 38.27) --
	(176.27, 38.27) --
	(176.28, 38.27) --
	(176.30, 38.27) --
	(176.31, 38.27) --
	(176.33, 38.27) --
	(176.34, 38.27) --
	(176.36, 38.27) --
	(176.37, 38.27) --
	(176.38, 38.27) --
	(176.40, 38.27) --
	(176.41, 38.27) --
	(176.43, 38.27) --
	(176.44, 38.27) --
	(176.45, 38.27) --
	(176.47, 38.27) --
	(176.48, 38.27) --
	(176.50, 38.27) --
	(176.51, 38.27) --
	(176.52, 38.27) --
	(176.54, 38.27) --
	(176.55, 38.27) --
	(176.56, 38.27) --
	(176.58, 38.27) --
	(176.59, 38.27) --
	(176.60, 38.27) --
	(176.62, 38.27) --
	(176.63, 38.27) --
	(176.64, 38.27) --
	(176.66, 38.27) --
	(176.67, 38.27) --
	(176.68, 38.27) --
	(176.70, 38.27) --
	(176.71, 38.27) --
	(176.72, 38.27) --
	(176.74, 38.27) --
	(176.75, 38.27) --
	(176.76, 38.27) --
	(176.78, 38.27) --
	(176.79, 38.27) --
	(176.80, 38.27) --
	(176.81, 38.27) --
	(176.83, 38.27) --
	(176.84, 38.27) --
	(176.85, 38.27) --
	(176.86, 38.27) --
	(176.88, 38.27) --
	(176.89, 38.27) --
	(176.90, 38.27) --
	(176.91, 38.27) --
	(176.93, 38.27) --
	(176.94, 38.27) --
	(176.95, 38.27) --
	(176.96, 38.27) --
	(176.98, 38.27) --
	(176.99, 38.27) --
	(177.00, 38.27) --
	(177.01, 38.27) --
	(177.03, 38.27) --
	(177.04, 38.27) --
	(177.05, 38.27) --
	(177.06, 38.27) --
	(177.07, 38.27) --
	(177.09, 38.27) --
	(177.10, 38.27) --
	(177.11, 38.27) --
	(177.12, 38.27) --
	(177.13, 38.27) --
	(177.14, 38.27) --
	(177.16, 38.27) --
	(177.17, 38.27) --
	(177.18, 38.27) --
	(177.19, 38.27) --
	(177.20, 38.27) --
	(177.21, 38.27) --
	(177.23, 38.27) --
	(177.24, 38.27) --
	(177.25, 38.27) --
	(177.26, 38.27) --
	(177.27, 38.27) --
	(177.28, 38.27) --
	(177.29, 38.27) --
	(177.31, 38.27) --
	(177.32, 38.27) --
	(177.33, 38.27) --
	(177.34, 38.27) --
	(177.35, 38.27) --
	(177.36, 38.27) --
	(177.37, 38.27) --
	(177.38, 38.27) --
	(177.39, 38.27) --
	(177.41, 38.27) --
	(177.42, 38.27) --
	(177.43, 38.27) --
	(177.44, 38.27) --
	(177.45, 38.27) --
	(177.46, 38.27) --
	(177.47, 38.27) --
	(177.48, 38.27) --
	(177.49, 38.27) --
	(177.50, 38.27) --
	(177.51, 38.27) --
	(177.52, 38.27) --
	(177.53, 38.27) --
	(177.55, 38.27) --
	(177.56, 38.27) --
	(177.57, 38.27) --
	(177.58, 38.27) --
	(177.59, 38.27) --
	(177.60, 38.27) --
	(177.61, 38.27) --
	(177.62, 38.27) --
	(177.63, 38.27) --
	(177.64, 38.27) --
	(177.65, 38.27) --
	(177.66, 38.27) --
	(177.67, 38.27) --
	(177.68, 38.27) --
	(177.69, 38.27) --
	(177.70, 38.27) --
	(177.71, 38.27) --
	(177.72, 38.27) --
	(177.73, 38.27) --
	(177.74, 38.27) --
	(177.75, 38.27) --
	(177.76, 38.27) --
	(177.77, 38.27) --
	(177.78, 38.27) --
	(177.79, 38.27) --
	(177.80, 38.27) --
	(177.81, 38.27) --
	(177.82, 38.27) --
	(177.83, 38.27) --
	(177.84, 38.27) --
	(177.85, 38.27) --
	(177.86, 38.27) --
	(177.87, 38.27) --
	(177.88, 38.27) --
	(177.89, 38.27) --
	(177.90, 38.27) --
	(177.91, 38.27) --
	(177.92, 38.27) --
	(177.93, 38.27) --
	(177.94, 38.27) --
	(177.95, 38.27) --
	(177.96, 38.27) --
	(177.97, 38.27) --
	(177.98, 38.27) --
	(177.99, 38.27) --
	(177.99, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93, 38.27) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 24.19) --
	( 35.64, 24.59) --
	( 36.36, 24.98) --
	( 37.07, 24.98) --
	( 37.79, 24.98) --
	( 38.50, 25.37) --
	( 39.22, 27.71) --
	( 39.93, 28.49) --
	( 40.65, 28.89) --
	( 41.36, 30.06) --
	( 42.08, 30.06) --
	( 42.79, 30.45) --
	( 43.51, 30.84) --
	( 44.23, 31.62) --
	( 44.94, 31.62) --
	( 45.66, 31.62) --
	( 46.37, 32.01) --
	( 47.09, 32.01) --
	( 47.80, 32.40) --
	( 48.52, 32.79) --
	( 49.23, 32.79) --
	( 49.95, 32.79) --
	( 50.66, 32.79) --
	( 51.38, 32.79) --
	( 52.09, 32.79) --
	( 52.81, 32.79) --
	( 53.52, 33.97) --
	( 54.24, 33.97) --
	( 54.96, 33.97) --
	( 55.67, 33.97) --
	( 56.39, 33.97) --
	( 57.10, 33.97) --
	( 57.82, 33.97) --
	( 58.53, 34.36) --
	( 59.25, 34.36) --
	( 59.96, 34.36) --
	( 60.68, 34.36) --
	( 61.39, 34.36) --
	( 62.11, 34.36) --
	( 62.82, 34.75) --
	( 63.54, 34.75) --
	( 64.25, 34.75) --
	( 64.97, 34.75) --
	( 65.68, 34.75) --
	( 66.40, 34.75) --
	( 67.12, 35.53) --
	( 67.83, 35.53) --
	( 68.55, 35.53) --
	( 69.26, 35.53) --
	( 69.98, 35.53) --
	( 70.69, 35.53) --
	( 71.41, 35.92) --
	( 72.12, 35.92) --
	( 72.84, 35.92) --
	( 73.55, 36.31) --
	( 74.27, 36.31) --
	( 74.98, 37.09) --
	( 75.70, 37.09) --
	( 76.41, 37.09) --
	( 77.13, 37.09) --
	( 77.84, 37.09) --
	( 78.56, 37.09) --
	( 79.28, 37.09) --
	( 79.99, 37.49) --
	( 80.71, 37.49) --
	( 81.42, 37.49) --
	( 82.14, 37.49) --
	( 82.85, 37.49) --
	( 83.57, 37.49) --
	( 84.28, 37.49) --
	( 85.00, 37.88) --
	( 85.71, 37.88) --
	( 86.43, 39.05) --
	( 87.14, 39.05) --
	( 87.86, 39.05) --
	( 88.57, 39.44) --
	( 89.29, 39.44) --
	( 90.01, 39.44) --
	( 90.72, 39.83) --
	( 91.44, 39.83) --
	( 92.15, 40.22) --
	( 92.87, 40.61) --
	( 93.58, 40.61) --
	( 94.30, 40.61) --
	( 95.01, 41.00) --
	( 95.73, 41.00) --
	( 96.44, 41.79) --
	( 97.16, 42.18) --
	( 97.87, 42.57) --
	( 98.59, 42.96) --
	( 99.30, 42.96) --
	(100.02, 42.96) --
	(100.73, 42.96) --
	(101.45, 42.96) --
	(102.17, 43.35) --
	(102.88, 43.74) --
	(103.60, 44.13) --
	(104.31, 44.13) --
	(105.03, 44.13) --
	(105.74, 44.13) --
	(106.46, 44.13) --
	(106.46, 44.13) --
	(106.99, 45.69) --
	(107.52, 46.87) --
	(108.05, 48.82) --
	(108.58, 49.99) --
	(109.11, 51.17) --
	(109.64, 52.34) --
	(110.17, 53.12) --
	(110.70, 54.30) --
	(111.23, 55.47) --
	(111.76, 55.86) --
	(112.29, 56.25) --
	(112.82, 57.42) --
	(113.35, 58.20) --
	(113.88, 58.99) --
	(114.40, 59.77) --
	(114.93, 60.94) --
	(115.46, 61.72) --
	(115.99, 62.50) --
	(116.52, 64.07) --
	(117.05, 64.46) --
	(117.58, 64.46) --
	(118.11, 64.46) --
	(118.64, 64.85) --
	(119.17, 65.24) --
	(119.70, 65.24) --
	(120.23, 65.24) --
	(120.76, 65.24) --
	(121.29, 65.63) --
	(121.82, 66.02) --
	(122.35, 66.02) --
	(122.88, 66.02) --
	(123.41, 66.02) --
	(123.94, 66.41) --
	(124.47, 67.20) --
	(125.00, 67.98) --
	(125.53, 68.37) --
	(126.06, 68.37) --
	(126.59, 68.37) --
	(127.12, 68.76) --
	(127.65, 69.15) --
	(128.18, 69.15) --
	(128.71, 69.15) --
	(129.24, 69.15) --
	(129.77, 69.15) --
	(130.30, 69.54) --
	(130.83, 69.93) --
	(131.36, 69.93) --
	(131.89, 69.93) --
	(132.42, 69.93) --
	(132.95, 71.10) --
	(133.48, 71.50) --
	(134.01, 71.50) --
	(134.54, 71.50) --
	(135.07, 71.50) --
	(135.60, 71.50) --
	(136.13, 71.50) --
	(136.66, 71.50) --
	(137.19, 71.50) --
	(137.72, 71.50) --
	(138.25, 71.50) --
	(138.78, 71.50) --
	(139.31, 72.28) --
	(139.84, 72.28) --
	(140.37, 72.28) --
	(140.90, 72.28) --
	(141.43, 72.28) --
	(141.96, 72.28) --
	(142.49, 72.28) --
	(143.02, 72.28) --
	(143.55, 72.28) --
	(144.08, 72.28) --
	(144.61, 72.67) --
	(145.14, 72.67) --
	(145.67, 72.67) --
	(146.20, 72.67) --
	(146.73, 72.67) --
	(147.26, 73.06) --
	(147.79, 73.06) --
	(148.32, 73.06) --
	(148.85, 73.06) --
	(149.38, 73.06) --
	(149.91, 73.06) --
	(150.44, 73.06) --
	(150.96, 73.06) --
	(151.49, 73.06) --
	(152.02, 73.06) --
	(152.55, 73.06) --
	(153.08, 73.06) --
	(153.61, 73.06) --
	(154.14, 73.06) --
	(154.14, 73.06) --
	(156.88, 73.45) --
	(158.49, 73.84) --
	(159.62, 74.23) --
	(160.50, 74.23) --
	(161.22, 74.23) --
	(161.83, 74.23) --
	(162.36, 74.23) --
	(162.83, 74.62) --
	(163.24, 74.62) --
	(163.62, 74.62) --
	(163.96, 74.62) --
	(164.28, 75.01) --
	(164.57, 75.01) --
	(164.85, 75.01) --
	(165.10, 75.01) --
	(165.34, 75.01) --
	(165.57, 75.01) --
	(165.78, 75.01) --
	(165.98, 75.01) --
	(166.18, 75.01) --
	(166.36, 75.01) --
	(166.54, 75.01) --
	(166.70, 75.01) --
	(166.86, 75.01) --
	(167.02, 75.01) --
	(167.17, 75.01) --
	(167.31, 75.40) --
	(167.45, 75.40) --
	(167.59, 75.40) --
	(167.71, 75.40) --
	(167.84, 75.40) --
	(167.96, 75.40) --
	(168.08, 75.40) --
	(168.19, 75.40) --
	(168.31, 75.40) --
	(168.41, 75.40) --
	(168.52, 75.40) --
	(168.62, 75.40) --
	(168.72, 75.40) --
	(168.82, 75.40) --
	(168.91, 75.40) --
	(169.01, 75.40) --
	(169.10, 75.40) --
	(169.19, 75.40) --
	(169.27, 75.40) --
	(169.36, 75.80) --
	(169.44, 75.80) --
	(169.52, 75.80) --
	(169.60, 75.80) --
	(169.68, 75.80) --
	(169.76, 75.80) --
	(169.83, 75.80) --
	(169.91, 75.80) --
	(169.98, 75.80) --
	(170.05, 75.80) --
	(170.12, 75.80) --
	(170.19, 75.80) --
	(170.26, 75.80) --
	(170.32, 75.80) --
	(170.39, 75.80) --
	(170.45, 75.80) --
	(170.52, 75.80) --
	(170.58, 75.80) --
	(170.64, 75.80) --
	(170.70, 75.80) --
	(170.76, 75.80) --
	(170.82, 75.80) --
	(170.88, 75.80) --
	(170.93, 75.80) --
	(170.99, 75.80) --
	(171.04, 75.80) --
	(171.10, 75.80) --
	(171.15, 75.80) --
	(171.21, 75.80) --
	(171.26, 75.80) --
	(171.31, 75.80) --
	(171.36, 75.80) --
	(171.41, 75.80) --
	(171.46, 75.80) --
	(171.51, 75.80) --
	(171.56, 75.80) --
	(171.61, 75.80) --
	(171.65, 75.80) --
	(171.70, 75.80) --
	(171.75, 75.80) --
	(171.79, 75.80) --
	(171.84, 75.80) --
	(171.88, 75.80) --
	(171.93, 75.80) --
	(171.97, 75.80) --
	(172.01, 75.80) --
	(172.06, 75.80) --
	(172.10, 75.80) --
	(172.14, 75.80) --
	(172.18, 75.80) --
	(172.22, 75.80) --
	(172.26, 75.80) --
	(172.30, 75.80) --
	(172.34, 75.80) --
	(172.38, 75.80) --
	(172.42, 75.80) --
	(172.46, 75.80) --
	(172.50, 75.80) --
	(172.54, 75.80) --
	(172.57, 75.80) --
	(172.61, 75.80) --
	(172.65, 75.80) --
	(172.68, 75.80) --
	(172.72, 75.80) --
	(172.76, 75.80) --
	(172.79, 75.80) --
	(172.83, 75.80) --
	(172.86, 75.80) --
	(172.90, 75.80) --
	(172.93, 75.80) --
	(172.96, 75.80) --
	(173.00, 75.80) --
	(173.03, 75.80) --
	(173.06, 75.80) --
	(173.10, 75.80) --
	(173.13, 75.80) --
	(173.16, 75.80) --
	(173.19, 75.80) --
	(173.22, 75.80) --
	(173.26, 75.80) --
	(173.29, 75.80) --
	(173.32, 75.80) --
	(173.35, 75.80) --
	(173.38, 75.80) --
	(173.41, 75.80) --
	(173.44, 75.80) --
	(173.47, 75.80) --
	(173.50, 75.80) --
	(173.53, 75.80) --
	(173.56, 75.80) --
	(173.59, 75.80) --
	(173.62, 75.80) --
	(173.64, 75.80) --
	(173.67, 75.80) --
	(173.70, 75.80) --
	(173.73, 75.80) --
	(173.76, 75.80) --
	(173.78, 75.80) --
	(173.81, 75.80) --
	(173.84, 75.80) --
	(173.87, 75.80) --
	(173.89, 75.80) --
	(173.92, 75.80) --
	(173.95, 75.80) --
	(173.97, 75.80) --
	(174.00, 75.80) --
	(174.02, 75.80) --
	(174.05, 75.80) --
	(174.07, 75.80) --
	(174.10, 75.80) --
	(174.13, 75.80) --
	(174.15, 75.80) --
	(174.18, 75.80) --
	(174.20, 75.80) --
	(174.23, 75.80) --
	(174.25, 75.80) --
	(174.27, 75.80) --
	(174.30, 75.80) --
	(174.32, 75.80) --
	(174.35, 75.80) --
	(174.37, 75.80) --
	(174.39, 75.80) --
	(174.42, 75.80) --
	(174.44, 75.80) --
	(174.46, 75.80) --
	(174.49, 75.80) --
	(174.51, 75.80) --
	(174.53, 75.80) --
	(174.55, 75.80) --
	(174.58, 75.80) --
	(174.60, 75.80) --
	(174.62, 75.80) --
	(174.64, 75.80) --
	(174.67, 75.80) --
	(174.69, 75.80) --
	(174.71, 75.80) --
	(174.73, 75.80) --
	(174.75, 75.80) --
	(174.77, 75.80) --
	(174.80, 75.80) --
	(174.82, 75.80) --
	(174.84, 75.80) --
	(174.86, 75.80) --
	(174.88, 75.80) --
	(174.90, 75.80) --
	(174.92, 75.80) --
	(174.94, 75.80) --
	(174.96, 75.80) --
	(174.98, 75.80) --
	(175.00, 75.80) --
	(175.02, 75.80) --
	(175.04, 75.80) --
	(175.06, 75.80) --
	(175.08, 75.80) --
	(175.10, 75.80) --
	(175.12, 75.80) --
	(175.14, 75.80) --
	(175.16, 75.80) --
	(175.18, 75.80) --
	(175.20, 75.80) --
	(175.22, 75.80) --
	(175.24, 75.80) --
	(175.26, 75.80) --
	(175.28, 75.80) --
	(175.29, 75.80) --
	(175.31, 75.80) --
	(175.33, 75.80) --
	(175.35, 75.80) --
	(175.37, 75.80) --
	(175.39, 75.80) --
	(175.40, 75.80) --
	(175.42, 75.80) --
	(175.44, 75.80) --
	(175.46, 75.80) --
	(175.48, 75.80) --
	(175.49, 75.80) --
	(175.51, 75.80) --
	(175.53, 75.80) --
	(175.55, 75.80) --
	(175.57, 75.80) --
	(175.58, 75.80) --
	(175.60, 75.80) --
	(175.62, 75.80) --
	(175.63, 75.80) --
	(175.65, 75.80) --
	(175.67, 75.80) --
	(175.69, 75.80) --
	(175.70, 75.80) --
	(175.72, 75.80) --
	(175.74, 75.80) --
	(175.75, 75.80) --
	(175.77, 75.80) --
	(175.79, 75.80) --
	(175.80, 75.80) --
	(175.82, 75.80) --
	(175.84, 75.80) --
	(175.85, 75.80) --
	(175.87, 75.80) --
	(175.88, 75.80) --
	(175.90, 75.80) --
	(175.92, 75.80) --
	(175.93, 75.80) --
	(175.95, 75.80) --
	(175.96, 75.80) --
	(175.98, 75.80) --
	(176.00, 75.80) --
	(176.01, 75.80) --
	(176.03, 75.80) --
	(176.04, 75.80) --
	(176.06, 75.80) --
	(176.07, 75.80) --
	(176.09, 75.80) --
	(176.10, 75.80) --
	(176.12, 75.80) --
	(176.13, 75.80) --
	(176.15, 75.80) --
	(176.16, 75.80) --
	(176.18, 75.80) --
	(176.19, 75.80) --
	(176.21, 75.80) --
	(176.22, 75.80) --
	(176.24, 75.80) --
	(176.25, 75.80) --
	(176.27, 75.80) --
	(176.28, 75.80) --
	(176.30, 75.80) --
	(176.31, 75.80) --
	(176.33, 75.80) --
	(176.34, 75.80) --
	(176.36, 75.80) --
	(176.37, 75.80) --
	(176.38, 75.80) --
	(176.40, 75.80) --
	(176.41, 75.80) --
	(176.43, 75.80) --
	(176.44, 75.80) --
	(176.45, 75.80) --
	(176.47, 75.80) --
	(176.48, 75.80) --
	(176.50, 75.80) --
	(176.51, 75.80) --
	(176.52, 75.80) --
	(176.54, 75.80) --
	(176.55, 75.80) --
	(176.56, 75.80) --
	(176.58, 75.80) --
	(176.59, 75.80) --
	(176.60, 75.80) --
	(176.62, 75.80) --
	(176.63, 75.80) --
	(176.64, 75.80) --
	(176.66, 75.80) --
	(176.67, 75.80) --
	(176.68, 75.80) --
	(176.70, 75.80) --
	(176.71, 75.80) --
	(176.72, 75.80) --
	(176.74, 75.80) --
	(176.75, 75.80) --
	(176.76, 75.80) --
	(176.78, 75.80) --
	(176.79, 75.80) --
	(176.80, 75.80) --
	(176.81, 75.80) --
	(176.83, 75.80) --
	(176.84, 75.80) --
	(176.85, 75.80) --
	(176.86, 75.80) --
	(176.88, 75.80) --
	(176.89, 75.80) --
	(176.90, 75.80) --
	(176.91, 75.80) --
	(176.93, 75.80) --
	(176.94, 75.80) --
	(176.95, 75.80) --
	(176.96, 75.80) --
	(176.98, 75.80) --
	(176.99, 75.80) --
	(177.00, 75.80) --
	(177.01, 75.80) --
	(177.03, 75.80) --
	(177.04, 75.80) --
	(177.05, 75.80) --
	(177.06, 75.80) --
	(177.07, 75.80) --
	(177.09, 75.80) --
	(177.10, 75.80) --
	(177.11, 75.80) --
	(177.12, 75.80) --
	(177.13, 75.80) --
	(177.14, 75.80) --
	(177.16, 75.80) --
	(177.17, 75.80) --
	(177.18, 75.80) --
	(177.19, 75.80) --
	(177.20, 75.80) --
	(177.21, 75.80) --
	(177.23, 75.80) --
	(177.24, 75.80) --
	(177.25, 75.80) --
	(177.26, 75.80) --
	(177.27, 75.80) --
	(177.28, 75.80) --
	(177.29, 75.80) --
	(177.31, 75.80) --
	(177.32, 75.80) --
	(177.33, 75.80) --
	(177.34, 75.80) --
	(177.35, 75.80) --
	(177.36, 75.80) --
	(177.37, 75.80) --
	(177.38, 75.80) --
	(177.39, 75.80) --
	(177.41, 75.80) --
	(177.42, 75.80) --
	(177.43, 75.80) --
	(177.44, 75.80) --
	(177.45, 75.80) --
	(177.46, 75.80) --
	(177.47, 75.80) --
	(177.48, 75.80) --
	(177.49, 75.80) --
	(177.50, 75.80) --
	(177.51, 75.80) --
	(177.52, 75.80) --
	(177.53, 75.80) --
	(177.55, 75.80) --
	(177.56, 75.80) --
	(177.57, 75.80) --
	(177.58, 75.80) --
	(177.59, 75.80) --
	(177.60, 75.80) --
	(177.61, 75.80) --
	(177.62, 75.80) --
	(177.63, 75.80) --
	(177.64, 75.80) --
	(177.65, 75.80) --
	(177.66, 75.80) --
	(177.67, 75.80) --
	(177.68, 75.80) --
	(177.69, 75.80) --
	(177.70, 75.80) --
	(177.71, 75.80) --
	(177.72, 75.80) --
	(177.73, 75.80) --
	(177.74, 75.80) --
	(177.75, 75.80) --
	(177.76, 75.80) --
	(177.77, 75.80) --
	(177.78, 75.80) --
	(177.79, 75.80) --
	(177.80, 75.80) --
	(177.81, 75.80) --
	(177.82, 75.80) --
	(177.83, 75.80) --
	(177.84, 75.80) --
	(177.85, 75.80) --
	(177.86, 75.80) --
	(177.87, 75.80) --
	(177.88, 75.80) --
	(177.89, 75.80) --
	(177.90, 75.80) --
	(177.91, 75.80) --
	(177.92, 75.80) --
	(177.93, 75.80) --
	(177.94, 75.80) --
	(177.95, 75.80) --
	(177.96, 75.80) --
	(177.97, 75.80) --
	(177.98, 75.80) --
	(177.99, 75.80) --
	(177.99, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93, 76.19) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 22.63) --
	( 35.64, 22.63) --
	( 36.36, 22.63) --
	( 37.07, 22.63) --
	( 37.79, 22.63) --
	( 38.50, 22.63) --
	( 39.22, 22.63) --
	( 39.93, 22.63) --
	( 40.65, 22.63) --
	( 41.36, 22.63) --
	( 42.08, 22.63) --
	( 42.79, 22.63) --
	( 43.51, 22.63) --
	( 44.23, 23.02) --
	( 44.94, 23.02) --
	( 45.66, 23.02) --
	( 46.37, 23.02) --
	( 47.09, 23.02) --
	( 47.80, 23.02) --
	( 48.52, 23.02) --
	( 49.23, 23.02) --
	( 49.95, 23.02) --
	( 50.66, 23.02) --
	( 51.38, 23.02) --
	( 52.09, 23.02) --
	( 52.81, 23.02) --
	( 53.52, 23.02) --
	( 54.24, 23.02) --
	( 54.96, 23.02) --
	( 55.67, 23.02) --
	( 56.39, 23.02) --
	( 57.10, 23.02) --
	( 57.82, 23.02) --
	( 58.53, 23.02) --
	( 59.25, 23.02) --
	( 59.96, 23.02) --
	( 60.68, 23.02) --
	( 61.39, 23.02) --
	( 62.11, 23.02) --
	( 62.82, 23.02) --
	( 63.54, 23.02) --
	( 64.25, 23.02) --
	( 64.97, 23.02) --
	( 65.68, 23.02) --
	( 66.40, 23.02) --
	( 67.12, 23.02) --
	( 67.83, 23.02) --
	( 68.55, 23.02) --
	( 69.26, 23.02) --
	( 69.98, 23.02) --
	( 70.69, 23.02) --
	( 71.41, 23.02) --
	( 72.12, 23.02) --
	( 72.84, 23.02) --
	( 73.55, 23.02) --
	( 74.27, 23.02) --
	( 74.98, 23.02) --
	( 75.70, 23.02) --
	( 76.41, 23.02) --
	( 77.13, 23.02) --
	( 77.84, 23.02) --
	( 78.56, 23.02) --
	( 79.28, 23.02) --
	( 79.99, 23.02) --
	( 80.71, 23.02) --
	( 81.42, 23.02) --
	( 82.14, 23.02) --
	( 82.85, 23.02) --
	( 83.57, 23.02) --
	( 84.28, 23.02) --
	( 85.00, 23.02) --
	( 85.71, 23.02) --
	( 86.43, 23.02) --
	( 87.14, 23.02) --
	( 87.86, 23.02) --
	( 88.57, 23.02) --
	( 89.29, 23.02) --
	( 90.01, 23.02) --
	( 90.72, 23.02) --
	( 91.44, 23.02) --
	( 92.15, 23.02) --
	( 92.87, 23.02) --
	( 93.58, 23.02) --
	( 94.30, 23.02) --
	( 95.01, 23.02) --
	( 95.73, 23.02) --
	( 96.44, 23.02) --
	( 97.16, 23.02) --
	( 97.87, 23.02) --
	( 98.59, 23.02) --
	( 99.30, 23.02) --
	(100.02, 23.02) --
	(100.73, 23.02) --
	(101.45, 23.02) --
	(102.17, 23.02) --
	(102.88, 23.02) --
	(103.60, 23.02) --
	(104.31, 23.02) --
	(105.03, 23.02) --
	(105.74, 23.02) --
	(106.46, 23.02) --
	(106.46, 23.02) --
	(106.99, 23.02) --
	(107.52, 23.02) --
	(108.05, 23.02) --
	(108.58, 23.02) --
	(109.11, 23.02) --
	(109.64, 23.02) --
	(110.17, 23.02) --
	(110.70, 23.02) --
	(111.23, 23.02) --
	(111.76, 23.02) --
	(112.29, 23.02) --
	(112.82, 23.02) --
	(113.35, 23.02) --
	(113.88, 23.02) --
	(114.40, 23.02) --
	(114.93, 23.02) --
	(115.46, 23.02) --
	(115.99, 23.02) --
	(116.52, 23.02) --
	(117.05, 23.02) --
	(117.58, 23.02) --
	(118.11, 23.02) --
	(118.64, 23.02) --
	(119.17, 23.02) --
	(119.70, 23.02) --
	(120.23, 23.02) --
	(120.76, 23.41) --
	(121.29, 23.41) --
	(121.82, 23.41) --
	(122.35, 23.41) --
	(122.88, 23.41) --
	(123.41, 23.41) --
	(123.94, 23.41) --
	(124.47, 23.41) --
	(125.00, 23.41) --
	(125.53, 23.41) --
	(126.06, 23.41) --
	(126.59, 23.41) --
	(127.12, 23.41) --
	(127.65, 23.41) --
	(128.18, 23.41) --
	(128.71, 23.41) --
	(129.24, 23.41) --
	(129.77, 23.41) --
	(130.30, 23.41) --
	(130.83, 23.41) --
	(131.36, 23.41) --
	(131.89, 23.41) --
	(132.42, 23.41) --
	(132.95, 23.41) --
	(133.48, 23.41) --
	(134.01, 23.41) --
	(134.54, 23.41) --
	(135.07, 23.41) --
	(135.60, 23.41) --
	(136.13, 23.41) --
	(136.66, 23.41) --
	(137.19, 23.41) --
	(137.72, 23.41) --
	(138.25, 23.41) --
	(138.78, 23.41) --
	(139.31, 23.41) --
	(139.84, 23.41) --
	(140.37, 23.41) --
	(140.90, 23.41) --
	(141.43, 23.41) --
	(141.96, 23.41) --
	(142.49, 23.41) --
	(143.02, 23.41) --
	(143.55, 23.41) --
	(144.08, 23.41) --
	(144.61, 23.41) --
	(145.14, 23.41) --
	(145.67, 23.41) --
	(146.20, 23.41) --
	(146.73, 23.41) --
	(147.26, 23.41) --
	(147.79, 23.41) --
	(148.32, 23.41) --
	(148.85, 23.41) --
	(149.38, 23.41) --
	(149.91, 23.41) --
	(150.44, 23.41) --
	(150.96, 23.41) --
	(151.49, 23.41) --
	(152.02, 23.41) --
	(152.55, 23.41) --
	(153.08, 23.41) --
	(153.61, 23.41) --
	(154.14, 23.41) --
	(154.14, 23.41) --
	(156.88, 23.41) --
	(158.49, 23.41) --
	(159.62, 23.80) --
	(160.50, 23.80) --
	(161.22, 23.80) --
	(161.83, 23.80) --
	(162.36, 23.80) --
	(162.83, 23.80) --
	(163.24, 23.80) --
	(163.62, 23.80) --
	(163.96, 23.80) --
	(164.28, 23.80) --
	(164.57, 23.80) --
	(164.85, 23.80) --
	(165.10, 23.80) --
	(165.34, 23.80) --
	(165.57, 23.80) --
	(165.78, 23.80) --
	(165.98, 23.80) --
	(166.18, 24.19) --
	(166.36, 24.59) --
	(166.54, 24.59) --
	(166.70, 24.59) --
	(166.86, 24.98) --
	(167.02, 24.98) --
	(167.17, 24.98) --
	(167.31, 24.98) --
	(167.45, 24.98) --
	(167.59, 24.98) --
	(167.71, 24.98) --
	(167.84, 24.98) --
	(167.96, 24.98) --
	(168.08, 25.37) --
	(168.19, 25.37) --
	(168.31, 25.37) --
	(168.41, 25.37) --
	(168.52, 25.37) --
	(168.62, 25.37) --
	(168.72, 25.37) --
	(168.82, 25.37) --
	(168.91, 25.37) --
	(169.01, 25.37) --
	(169.10, 25.37) --
	(169.19, 25.37) --
	(169.27, 25.37) --
	(169.36, 25.37) --
	(169.44, 25.76) --
	(169.52, 25.76) --
	(169.60, 25.76) --
	(169.68, 25.76) --
	(169.76, 25.76) --
	(169.83, 25.76) --
	(169.91, 25.76) --
	(169.98, 25.76) --
	(170.05, 25.76) --
	(170.12, 25.76) --
	(170.19, 25.76) --
	(170.26, 25.76) --
	(170.32, 25.76) --
	(170.39, 25.76) --
	(170.45, 25.76) --
	(170.52, 25.76) --
	(170.58, 25.76) --
	(170.64, 25.76) --
	(170.70, 25.76) --
	(170.76, 25.76) --
	(170.82, 25.76) --
	(170.88, 25.76) --
	(170.93, 25.76) --
	(170.99, 25.76) --
	(171.04, 25.76) --
	(171.10, 25.76) --
	(171.15, 25.76) --
	(171.21, 25.76) --
	(171.26, 25.76) --
	(171.31, 25.76) --
	(171.36, 25.76) --
	(171.41, 25.76) --
	(171.46, 25.76) --
	(171.51, 26.15) --
	(171.56, 26.15) --
	(171.61, 26.15) --
	(171.65, 26.15) --
	(171.70, 26.15) --
	(171.75, 26.15) --
	(171.79, 26.15) --
	(171.84, 26.15) --
	(171.88, 26.15) --
	(171.93, 26.15) --
	(171.97, 26.15) --
	(172.01, 26.15) --
	(172.06, 26.15) --
	(172.10, 26.15) --
	(172.14, 26.15) --
	(172.18, 26.15) --
	(172.22, 26.15) --
	(172.26, 26.15) --
	(172.30, 26.15) --
	(172.34, 26.15) --
	(172.38, 26.15) --
	(172.42, 26.15) --
	(172.46, 26.15) --
	(172.50, 26.15) --
	(172.54, 26.15) --
	(172.57, 26.15) --
	(172.61, 26.15) --
	(172.65, 26.15) --
	(172.68, 26.15) --
	(172.72, 26.15) --
	(172.76, 26.15) --
	(172.79, 26.15) --
	(172.83, 26.15) --
	(172.86, 26.15) --
	(172.90, 26.15) --
	(172.93, 26.15) --
	(172.96, 26.15) --
	(173.00, 26.15) --
	(173.03, 26.15) --
	(173.06, 26.15) --
	(173.10, 26.15) --
	(173.13, 26.15) --
	(173.16, 26.15) --
	(173.19, 26.15) --
	(173.22, 26.15) --
	(173.26, 26.15) --
	(173.29, 26.15) --
	(173.32, 26.15) --
	(173.35, 26.15) --
	(173.38, 26.15) --
	(173.41, 26.15) --
	(173.44, 26.15) --
	(173.47, 26.15) --
	(173.50, 26.15) --
	(173.53, 26.15) --
	(173.56, 26.15) --
	(173.59, 26.15) --
	(173.62, 26.15) --
	(173.64, 26.15) --
	(173.67, 26.15) --
	(173.70, 26.15) --
	(173.73, 26.15) --
	(173.76, 26.15) --
	(173.78, 26.15) --
	(173.81, 26.15) --
	(173.84, 26.15) --
	(173.87, 26.15) --
	(173.89, 26.15) --
	(173.92, 26.15) --
	(173.95, 26.15) --
	(173.97, 26.15) --
	(174.00, 26.15) --
	(174.02, 26.15) --
	(174.05, 26.15) --
	(174.07, 26.15) --
	(174.10, 26.15) --
	(174.13, 26.15) --
	(174.15, 26.15) --
	(174.18, 26.15) --
	(174.20, 26.15) --
	(174.23, 26.15) --
	(174.25, 26.15) --
	(174.27, 26.15) --
	(174.30, 26.15) --
	(174.32, 26.15) --
	(174.35, 26.15) --
	(174.37, 26.15) --
	(174.39, 26.15) --
	(174.42, 26.15) --
	(174.44, 26.15) --
	(174.46, 26.15) --
	(174.49, 26.15) --
	(174.51, 26.15) --
	(174.53, 26.15) --
	(174.55, 26.15) --
	(174.58, 26.15) --
	(174.60, 26.15) --
	(174.62, 26.15) --
	(174.64, 26.15) --
	(174.67, 26.15) --
	(174.69, 26.15) --
	(174.71, 26.15) --
	(174.73, 26.15) --
	(174.75, 26.15) --
	(174.77, 26.15) --
	(174.80, 26.15) --
	(174.82, 26.15) --
	(174.84, 26.15) --
	(174.86, 26.15) --
	(174.88, 26.15) --
	(174.90, 26.15) --
	(174.92, 26.15) --
	(174.94, 26.15) --
	(174.96, 26.15) --
	(174.98, 26.15) --
	(175.00, 26.15) --
	(175.02, 26.15) --
	(175.04, 26.15) --
	(175.06, 26.15) --
	(175.08, 26.15) --
	(175.10, 26.15) --
	(175.12, 26.15) --
	(175.14, 26.15) --
	(175.16, 26.15) --
	(175.18, 26.15) --
	(175.20, 26.15) --
	(175.22, 26.15) --
	(175.24, 26.15) --
	(175.26, 26.15) --
	(175.28, 26.15) --
	(175.29, 26.15) --
	(175.31, 26.15) --
	(175.33, 26.15) --
	(175.35, 26.15) --
	(175.37, 26.15) --
	(175.39, 26.15) --
	(175.40, 26.15) --
	(175.42, 26.15) --
	(175.44, 26.15) --
	(175.46, 26.15) --
	(175.48, 26.15) --
	(175.49, 26.15) --
	(175.51, 26.15) --
	(175.53, 26.15) --
	(175.55, 26.15) --
	(175.57, 26.15) --
	(175.58, 26.15) --
	(175.60, 26.15) --
	(175.62, 26.15) --
	(175.63, 26.15) --
	(175.65, 26.15) --
	(175.67, 26.15) --
	(175.69, 26.15) --
	(175.70, 26.15) --
	(175.72, 26.15) --
	(175.74, 26.15) --
	(175.75, 26.15) --
	(175.77, 26.15) --
	(175.79, 26.15) --
	(175.80, 26.15) --
	(175.82, 26.15) --
	(175.84, 26.15) --
	(175.85, 26.15) --
	(175.87, 26.15) --
	(175.88, 26.15) --
	(175.90, 26.15) --
	(175.92, 26.15) --
	(175.93, 26.15) --
	(175.95, 26.15) --
	(175.96, 26.15) --
	(175.98, 26.15) --
	(176.00, 26.15) --
	(176.01, 26.15) --
	(176.03, 26.15) --
	(176.04, 26.15) --
	(176.06, 26.15) --
	(176.07, 26.15) --
	(176.09, 26.15) --
	(176.10, 26.15) --
	(176.12, 26.15) --
	(176.13, 26.15) --
	(176.15, 26.15) --
	(176.16, 26.15) --
	(176.18, 26.15) --
	(176.19, 26.15) --
	(176.21, 26.15) --
	(176.22, 26.15) --
	(176.24, 26.15) --
	(176.25, 26.15) --
	(176.27, 26.15) --
	(176.28, 26.15) --
	(176.30, 26.15) --
	(176.31, 26.15) --
	(176.33, 26.15) --
	(176.34, 26.15) --
	(176.36, 26.15) --
	(176.37, 26.15) --
	(176.38, 26.15) --
	(176.40, 26.15) --
	(176.41, 26.15) --
	(176.43, 26.15) --
	(176.44, 26.15) --
	(176.45, 26.15) --
	(176.47, 26.15) --
	(176.48, 26.15) --
	(176.50, 26.15) --
	(176.51, 26.15) --
	(176.52, 26.15) --
	(176.54, 26.15) --
	(176.55, 26.15) --
	(176.56, 26.15) --
	(176.58, 26.15) --
	(176.59, 26.15) --
	(176.60, 26.15) --
	(176.62, 26.15) --
	(176.63, 26.15) --
	(176.64, 26.15) --
	(176.66, 26.15) --
	(176.67, 26.15) --
	(176.68, 26.15) --
	(176.70, 26.15) --
	(176.71, 26.15) --
	(176.72, 26.15) --
	(176.74, 26.15) --
	(176.75, 26.15) --
	(176.76, 26.15) --
	(176.78, 26.15) --
	(176.79, 26.15) --
	(176.80, 26.15) --
	(176.81, 26.15) --
	(176.83, 26.15) --
	(176.84, 26.15) --
	(176.85, 26.15) --
	(176.86, 26.15) --
	(176.88, 26.15) --
	(176.89, 26.15) --
	(176.90, 26.15) --
	(176.91, 26.15) --
	(176.93, 26.15) --
	(176.94, 26.15) --
	(176.95, 26.15) --
	(176.96, 26.15) --
	(176.98, 26.15) --
	(176.99, 26.15) --
	(177.00, 26.15) --
	(177.01, 26.15) --
	(177.03, 26.15) --
	(177.04, 26.15) --
	(177.05, 26.15) --
	(177.06, 26.15) --
	(177.07, 26.15) --
	(177.09, 26.15) --
	(177.10, 26.15) --
	(177.11, 26.15) --
	(177.12, 26.15) --
	(177.13, 26.15) --
	(177.14, 26.15) --
	(177.16, 26.15) --
	(177.17, 26.15) --
	(177.18, 26.15) --
	(177.19, 26.15) --
	(177.20, 26.15) --
	(177.21, 26.15) --
	(177.23, 26.15) --
	(177.24, 26.15) --
	(177.25, 26.15) --
	(177.26, 26.15) --
	(177.27, 26.15) --
	(177.28, 26.15) --
	(177.29, 26.15) --
	(177.31, 26.15) --
	(177.32, 26.15) --
	(177.33, 26.15) --
	(177.34, 26.15) --
	(177.35, 26.15) --
	(177.36, 26.15) --
	(177.37, 26.15) --
	(177.38, 26.15) --
	(177.39, 26.15) --
	(177.41, 26.15) --
	(177.42, 26.15) --
	(177.43, 26.15) --
	(177.44, 26.15) --
	(177.45, 26.15) --
	(177.46, 26.15) --
	(177.47, 26.15) --
	(177.48, 26.15) --
	(177.49, 26.15) --
	(177.50, 26.15) --
	(177.51, 26.15) --
	(177.52, 26.15) --
	(177.53, 26.15) --
	(177.55, 26.15) --
	(177.56, 26.15) --
	(177.57, 26.15) --
	(177.58, 26.15) --
	(177.59, 26.15) --
	(177.60, 26.15) --
	(177.61, 26.15) --
	(177.62, 26.15) --
	(177.63, 26.15) --
	(177.64, 26.15) --
	(177.65, 26.15) --
	(177.66, 26.15) --
	(177.67, 26.15) --
	(177.68, 26.15) --
	(177.69, 26.15) --
	(177.70, 26.15) --
	(177.71, 26.15) --
	(177.72, 26.15) --
	(177.73, 26.15) --
	(177.74, 26.15) --
	(177.75, 26.15) --
	(177.76, 26.15) --
	(177.77, 26.15) --
	(177.78, 26.15) --
	(177.79, 26.15) --
	(177.80, 26.15) --
	(177.81, 26.15) --
	(177.82, 26.15) --
	(177.83, 26.15) --
	(177.84, 26.15) --
	(177.85, 26.15) --
	(177.86, 26.15) --
	(177.87, 26.15) --
	(177.88, 26.15) --
	(177.89, 26.15) --
	(177.90, 26.15) --
	(177.91, 26.15) --
	(177.92, 26.15) --
	(177.93, 26.15) --
	(177.94, 26.15) --
	(177.95, 26.15) --
	(177.96, 26.15) --
	(177.97, 26.15) --
	(177.98, 26.15) --
	(177.99, 26.15) --
	(177.99, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93, 26.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.46, 18.10) -- (106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.14, 18.10) -- (154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.30, 18.10) -- (172.30,117.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.45, 18.10) rectangle (195.87,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	( 34.45,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 19.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 37.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 55.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 73.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 91.83) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95,109.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 22.63) --
	( 34.45, 22.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 40.77) --
	( 34.45, 40.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 58.91) --
	( 34.45, 58.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 77.05) --
	( 34.45, 77.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 95.19) --
	( 34.45, 95.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95,113.32) --
	( 34.45,113.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	(195.87, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.93, 15.60) --
	( 34.93, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.69, 15.60) --
	( 70.69, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.46, 15.60) --
	(106.46, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.65, 15.60) --
	(127.65, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.14, 15.60) --
	(154.14, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.83, 15.60) --
	(162.83, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.30, 15.60) --
	(172.30, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.93, 15.60) --
	(186.93, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 34.93,  6.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.69,  6.89) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.46,  6.89) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.65,  6.89) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.14,  6.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (162.83,  6.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.93,  6.89) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.24, 67.98) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/final_e1_quality_ufm_regular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-02 13:04:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,122.86);
\begin{scope}
\path[clip] (  1.49,  0.00) rectangle (200.87,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.49,  0.00) rectangle (200.87,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 18.10) rectangle (195.87,117.86);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 22.63) --
	(195.87, 22.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 40.77) --
	(195.87, 40.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 58.91) --
	(195.87, 58.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 77.05) --
	(195.87, 77.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 95.19) --
	(195.87, 95.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45,113.32) --
	(195.87,113.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.93, 18.10) --
	( 34.93,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.69, 18.10) --
	( 70.69,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.46, 18.10) --
	(106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.65, 18.10) --
	(127.65,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.14, 18.10) --
	(154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (162.87, 18.10) --
	(162.87,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (172.39, 18.10) --
	(172.39,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.93, 18.10) --
	(186.93,117.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 16.74) -- ( 42.08, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 16.74) -- ( 49.23, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.39, 16.74) -- ( 56.39, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.54, 16.74) -- ( 63.54, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.84, 16.74) -- ( 77.84, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 16.74) -- ( 85.00, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.15, 16.74) -- ( 92.15, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.30, 16.74) -- ( 99.30, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.40, 16.74) -- (114.40, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 16.74) -- (140.90, 18.10);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.08, 18.10) -- ( 42.08,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.23, 18.10) -- ( 49.23,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.39, 18.10) -- ( 56.39,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.54, 18.10) -- ( 63.54,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.84, 18.10) -- ( 77.84,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.00, 18.10) -- ( 85.00,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.15, 18.10) -- ( 92.15,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.30, 18.10) -- ( 99.30,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.40, 18.10) -- (114.40,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.90, 18.10) -- (140.90,117.86);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 83.09) --
	( 35.64, 84.66) --
	( 36.36, 84.66) --
	( 37.07, 85.06) --
	( 37.79, 85.06) --
	( 38.50, 85.06) --
	( 39.22, 85.84) --
	( 39.93, 86.23) --
	( 40.65, 86.23) --
	( 41.36, 87.41) --
	( 42.08, 87.41) --
	( 42.79, 89.37) --
	( 43.51, 89.37) --
	( 44.23, 90.16) --
	( 44.94, 90.16) --
	( 45.66, 90.55) --
	( 46.37, 90.95) --
	( 47.09, 90.95) --
	( 47.80, 91.73) --
	( 48.52, 92.12) --
	( 49.23, 92.12) --
	( 49.95, 92.12) --
	( 50.66, 92.12) --
	( 51.38, 92.12) --
	( 52.09, 92.12) --
	( 52.81, 92.12) --
	( 53.52, 92.52) --
	( 54.24, 92.52) --
	( 54.96, 92.52) --
	( 55.67, 92.91) --
	( 56.39, 92.91) --
	( 57.10, 92.91) --
	( 57.82, 93.30) --
	( 58.53, 93.30) --
	( 59.25, 93.69) --
	( 59.96, 94.09) --
	( 60.68, 94.48) --
	( 61.39, 94.48) --
	( 62.11, 94.48) --
	( 62.82, 94.48) --
	( 63.54, 94.87) --
	( 64.25, 94.87) --
	( 64.97, 95.26) --
	( 65.68, 95.66) --
	( 66.40, 95.66) --
	( 67.12, 95.66) --
	( 67.83, 95.66) --
	( 68.55, 95.66) --
	( 69.26, 96.44) --
	( 69.98, 96.83) --
	( 70.69, 96.83) --
	( 71.41, 96.83) --
	( 72.12, 96.83) --
	( 72.84, 97.23) --
	( 73.55, 97.62) --
	( 74.27, 97.62) --
	( 74.98, 98.01) --
	( 75.70, 98.80) --
	( 76.41, 98.80) --
	( 77.13, 98.80) --
	( 77.84, 98.80) --
	( 78.56, 99.19) --
	( 79.28, 99.98) --
	( 79.99, 99.98) --
	( 80.71,100.37) --
	( 81.42,100.76) --
	( 82.14,100.76) --
	( 82.85,100.76) --
	( 83.57,100.76) --
	( 84.28,100.76) --
	( 85.00,101.15) --
	( 85.71,101.55) --
	( 86.43,101.94) --
	( 87.14,102.33) --
	( 87.86,102.72) --
	( 88.57,103.12) --
	( 89.29,103.12) --
	( 90.01,103.12) --
	( 90.72,103.12) --
	( 91.44,103.12) --
	( 92.15,103.12) --
	( 92.87,103.12) --
	( 93.58,103.12) --
	( 94.30,103.51) --
	( 95.01,103.90) --
	( 95.73,103.90) --
	( 96.44,103.90) --
	( 97.16,103.90) --
	( 97.87,103.90) --
	( 98.59,103.90) --
	( 99.30,103.90) --
	(100.02,103.90) --
	(100.73,103.90) --
	(101.45,104.29) --
	(102.17,104.29) --
	(102.88,104.29) --
	(103.60,104.29) --
	(104.31,104.29) --
	(105.03,104.29) --
	(105.74,104.29) --
	(106.46,104.29) --
	(106.46,104.29) --
	(106.99,106.26) --
	(107.52,106.65) --
	(108.05,107.83) --
	(108.58,107.83) --
	(109.11,107.83) --
	(109.64,108.22) --
	(110.17,108.61) --
	(110.70,109.40) --
	(111.23,109.40) --
	(111.76,110.18) --
	(112.29,110.18) --
	(112.82,110.18) --
	(113.35,110.18) --
	(113.88,110.18) --
	(114.40,110.18) --
	(114.93,110.18) --
	(115.46,110.18) --
	(115.99,110.18) --
	(116.52,110.18) --
	(117.05,110.58) --
	(117.58,110.58) --
	(118.11,110.58) --
	(118.64,110.97) --
	(119.17,110.97) --
	(119.70,110.97) --
	(120.23,110.97) --
	(120.76,111.36) --
	(121.29,111.36) --
	(121.82,111.36) --
	(122.35,111.36) --
	(122.88,111.75) --
	(123.41,111.75) --
	(123.94,112.15) --
	(124.47,112.15) --
	(125.00,112.15) --
	(125.53,112.15) --
	(126.06,112.15) --
	(126.59,112.15) --
	(127.12,112.15) --
	(127.65,112.54) --
	(128.18,112.54) --
	(128.71,112.54) --
	(129.24,112.93) --
	(129.77,112.93) --
	(130.30,112.93) --
	(130.83,112.93) --
	(131.36,112.93) --
	(131.89,112.93) --
	(132.42,112.93) --
	(132.95,112.93) --
	(133.48,112.93) --
	(134.01,113.32);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 45.79) --
	( 35.64, 45.79) --
	( 36.36, 46.19) --
	( 37.07, 47.37) --
	( 37.79, 47.37) --
	( 38.50, 47.37) --
	( 39.22, 48.15) --
	( 39.93, 48.94) --
	( 40.65, 50.11) --
	( 41.36, 50.11) --
	( 42.08, 51.68) --
	( 42.79, 51.68) --
	( 43.51, 51.68) --
	( 44.23, 52.47) --
	( 44.94, 52.47) --
	( 45.66, 52.86) --
	( 46.37, 53.65) --
	( 47.09, 54.04) --
	( 47.80, 54.43) --
	( 48.52, 54.82) --
	( 49.23, 55.22) --
	( 49.95, 56.00) --
	( 50.66, 56.79) --
	( 51.38, 57.57) --
	( 52.09, 57.57) --
	( 52.81, 57.97) --
	( 53.52, 58.75) --
	( 54.24, 59.93) --
	( 54.96, 60.71) --
	( 55.67, 61.11) --
	( 56.39, 61.89) --
	( 57.10, 61.89) --
	( 57.82, 62.28) --
	( 58.53, 62.68) --
	( 59.25, 62.68) --
	( 59.96, 63.07) --
	( 60.68, 63.07) --
	( 61.39, 63.85) --
	( 62.11, 64.25) --
	( 62.82, 64.25) --
	( 63.54, 65.03) --
	( 64.25, 65.03) --
	( 64.97, 65.43) --
	( 65.68, 66.21) --
	( 66.40, 66.60) --
	( 67.12, 67.00) --
	( 67.83, 67.78) --
	( 68.55, 68.57) --
	( 69.26, 68.96) --
	( 69.98, 69.74) --
	( 70.69, 69.74) --
	( 71.41, 70.92) --
	( 72.12, 71.31) --
	( 72.84, 71.71) --
	( 73.55, 72.89) --
	( 74.27, 73.67) --
	( 74.98, 74.06) --
	( 75.70, 75.24) --
	( 76.41, 75.63) --
	( 77.13, 76.03) --
	( 77.84, 77.20) --
	( 78.56, 77.20) --
	( 79.28, 78.38) --
	( 79.99, 78.77) --
	( 80.71, 78.77) --
	( 81.42, 79.95) --
	( 82.14, 80.74) --
	( 82.85, 81.13) --
	( 83.57, 81.52) --
	( 84.28, 82.31) --
	( 85.00, 83.88) --
	( 85.71, 83.88) --
	( 86.43, 84.66) --
	( 87.14, 86.23) --
	( 87.86, 87.02) --
	( 88.57, 87.80) --
	( 89.29, 88.59) --
	( 90.01, 88.98) --
	( 90.72, 89.37) --
	( 91.44, 89.37) --
	( 92.15, 89.37) --
	( 92.87, 90.16) --
	( 93.58, 91.34) --
	( 94.30, 91.73) --
	( 95.01, 91.73) --
	( 95.73, 92.52) --
	( 96.44, 92.52) --
	( 97.16, 93.30) --
	( 97.87, 94.09) --
	( 98.59, 94.09) --
	( 99.30, 95.26) --
	(100.02, 95.66) --
	(100.73, 95.66) --
	(101.45, 95.66) --
	(102.17, 95.66) --
	(102.88, 95.66) --
	(103.60, 96.44) --
	(104.31, 96.83) --
	(105.03, 97.23) --
	(105.74, 97.62) --
	(106.46, 97.62) --
	(106.46, 97.62) --
	(106.99, 99.19) --
	(107.52, 99.58) --
	(108.05,100.76) --
	(108.58,100.76) --
	(109.11,101.55) --
	(109.64,102.33) --
	(110.17,102.72) --
	(110.70,103.51) --
	(111.23,104.29) --
	(111.76,104.29) --
	(112.29,104.69) --
	(112.82,104.69) --
	(113.35,106.26) --
	(113.88,107.04) --
	(114.40,107.83) --
	(114.93,108.22) --
	(115.46,108.61) --
	(115.99,108.61) --
	(116.52,108.61) --
	(117.05,108.61) --
	(117.58,108.61) --
	(118.11,108.61) --
	(118.64,108.61) --
	(119.17,108.61) --
	(119.70,109.01) --
	(120.23,109.01) --
	(120.76,109.01) --
	(121.29,109.01) --
	(121.82,109.01) --
	(122.35,109.40) --
	(122.88,109.40) --
	(123.41,109.40) --
	(123.94,109.40) --
	(124.47,109.40) --
	(125.00,109.40) --
	(125.53,109.79) --
	(126.06,109.79) --
	(126.59,109.79) --
	(127.12,109.79) --
	(127.65,110.58) --
	(128.18,110.58) --
	(128.71,110.58) --
	(129.24,110.58) --
	(129.77,110.58) --
	(130.30,110.58) --
	(130.83,110.58) --
	(131.36,110.58) --
	(131.89,110.58) --
	(132.42,110.58) --
	(132.95,110.58) --
	(133.48,110.58) --
	(134.01,110.58) --
	(134.54,110.97) --
	(135.07,110.97) --
	(135.60,110.97) --
	(136.13,111.36) --
	(136.66,111.36) --
	(137.19,111.36) --
	(137.72,111.36) --
	(138.25,111.75) --
	(138.78,111.75) --
	(139.31,111.75) --
	(139.84,111.75) --
	(140.37,111.75) --
	(140.90,111.75) --
	(141.43,111.75) --
	(141.96,111.75) --
	(142.49,111.75) --
	(143.02,111.75) --
	(143.55,111.75) --
	(144.08,111.75) --
	(144.61,111.75) --
	(145.14,111.75) --
	(145.67,111.75) --
	(146.20,111.75) --
	(146.73,111.75) --
	(147.26,111.75) --
	(147.79,111.75) --
	(148.32,111.75) --
	(148.85,111.75) --
	(149.38,111.75) --
	(149.91,111.75) --
	(150.44,111.75) --
	(150.96,111.75) --
	(151.49,111.75) --
	(152.02,111.75) --
	(152.55,111.75) --
	(153.08,111.75) --
	(153.61,111.75) --
	(154.14,111.75) --
	(154.14,111.75) --
	(156.90,112.93) --
	(158.51,112.93) --
	(159.65,113.32);
\definecolor{drawColor}{RGB}{174,141,10}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 29.30) --
	( 35.64, 29.70) --
	( 36.36, 30.88) --
	( 37.07, 31.27) --
	( 37.79, 31.27) --
	( 38.50, 31.66) --
	( 39.22, 32.05) --
	( 39.93, 32.84) --
	( 40.65, 33.23) --
	( 41.36, 33.23) --
	( 42.08, 33.23) --
	( 42.79, 34.02) --
	( 43.51, 34.80) --
	( 44.23, 34.80) --
	( 44.94, 35.19) --
	( 45.66, 35.19) --
	( 46.37, 35.59) --
	( 47.09, 35.59) --
	( 47.80, 35.98) --
	( 48.52, 36.76) --
	( 49.23, 37.16) --
	( 49.95, 37.94) --
	( 50.66, 39.91) --
	( 51.38, 40.69) --
	( 52.09, 40.69) --
	( 52.81, 40.69) --
	( 53.52, 41.48) --
	( 54.24, 41.48) --
	( 54.96, 41.87) --
	( 55.67, 41.87) --
	( 56.39, 42.26) --
	( 57.10, 43.05) --
	( 57.82, 43.44) --
	( 58.53, 44.22) --
	( 59.25, 44.62) --
	( 59.96, 44.62) --
	( 60.68, 45.01) --
	( 61.39, 45.40) --
	( 62.11, 46.19) --
	( 62.82, 47.37) --
	( 63.54, 47.76) --
	( 64.25, 48.15) --
	( 64.97, 48.54) --
	( 65.68, 48.94) --
	( 66.40, 49.33) --
	( 67.12, 49.72) --
	( 67.83, 50.51) --
	( 68.55, 50.90) --
	( 69.26, 50.90) --
	( 69.98, 51.29) --
	( 70.69, 51.29) --
	( 71.41, 51.68) --
	( 72.12, 52.86) --
	( 72.84, 52.86) --
	( 73.55, 53.25) --
	( 74.27, 53.65) --
	( 74.98, 54.04) --
	( 75.70, 54.82) --
	( 76.41, 56.40) --
	( 77.13, 56.79) --
	( 77.84, 57.18) --
	( 78.56, 57.57) --
	( 79.28, 57.57) --
	( 79.99, 57.97) --
	( 80.71, 57.97) --
	( 81.42, 58.75) --
	( 82.14, 59.14) --
	( 82.85, 59.93) --
	( 83.57, 59.93) --
	( 84.28, 59.93) --
	( 85.00, 60.32) --
	( 85.71, 60.32) --
	( 86.43, 60.32) --
	( 87.14, 60.71) --
	( 87.86, 61.11) --
	( 88.57, 61.89) --
	( 89.29, 63.07) --
	( 90.01, 63.07) --
	( 90.72, 63.46) --
	( 91.44, 63.46) --
	( 92.15, 63.46) --
	( 92.87, 63.46) --
	( 93.58, 63.85) --
	( 94.30, 64.25) --
	( 95.01, 64.25) --
	( 95.73, 64.25) --
	( 96.44, 64.25) --
	( 97.16, 64.25) --
	( 97.87, 64.25) --
	( 98.59, 64.25) --
	( 99.30, 64.25) --
	(100.02, 64.25) --
	(100.73, 64.25) --
	(101.45, 65.82) --
	(102.17, 66.21) --
	(102.88, 66.21) --
	(103.60, 66.21) --
	(104.31, 66.21) --
	(105.03, 66.21) --
	(105.74, 66.21) --
	(106.46, 66.60) --
	(106.46, 66.60) --
	(106.99, 67.78) --
	(107.52, 69.74) --
	(108.05, 70.14) --
	(108.58, 71.31) --
	(109.11, 72.49) --
	(109.64, 74.06) --
	(110.17, 75.24) --
	(110.70, 76.81) --
	(111.23, 77.60) --
	(111.76, 79.95) --
	(112.29, 79.95) --
	(112.82, 80.74) --
	(113.35, 81.92) --
	(113.88, 82.70) --
	(114.40, 83.49) --
	(114.93, 83.88) --
	(115.46, 83.88) --
	(115.99, 83.88) --
	(116.52, 85.06) --
	(117.05, 85.84) --
	(117.58, 86.23) --
	(118.11, 86.23) --
	(118.64, 87.02) --
	(119.17, 87.80) --
	(119.70, 87.80) --
	(120.23, 87.80) --
	(120.76, 88.20) --
	(121.29, 88.20) --
	(121.82, 88.59) --
	(122.35, 88.98) --
	(122.88, 88.98) --
	(123.41, 89.37) --
	(123.94, 89.77) --
	(124.47, 89.77) --
	(125.00, 89.77) --
	(125.53, 89.77) --
	(126.06, 89.77) --
	(126.59, 89.77) --
	(127.12, 89.77) --
	(127.65, 89.77) --
	(128.18, 89.77) --
	(128.71, 89.77) --
	(129.24, 89.77) --
	(129.77, 89.77) --
	(130.30, 89.77) --
	(130.83, 89.77) --
	(131.36, 89.77) --
	(131.89, 89.77) --
	(132.42, 89.77) --
	(132.95, 89.77) --
	(133.48, 90.16) --
	(134.01, 90.16) --
	(134.54, 90.16) --
	(135.07, 90.16) --
	(135.60, 90.16) --
	(136.13, 90.16) --
	(136.66, 90.16) --
	(137.19, 90.16) --
	(137.72, 90.16) --
	(138.25, 90.16) --
	(138.78, 90.16) --
	(139.31, 90.16) --
	(139.84, 90.55) --
	(140.37, 90.55) --
	(140.90, 90.55) --
	(141.43, 90.55) --
	(141.96, 90.55) --
	(142.49, 90.55) --
	(143.02, 90.55) --
	(143.55, 90.55) --
	(144.08, 90.55) --
	(144.61, 90.55) --
	(145.14, 90.55) --
	(145.67, 90.55) --
	(146.20, 90.55) --
	(146.73, 90.55) --
	(147.26, 90.55) --
	(147.79, 90.55) --
	(148.32, 90.55) --
	(148.85, 90.55) --
	(149.38, 90.55) --
	(149.91, 90.55) --
	(150.44, 90.55) --
	(150.96, 90.55) --
	(151.49, 90.55) --
	(152.02, 90.55) --
	(152.55, 90.55) --
	(153.08, 90.55) --
	(153.61, 90.55) --
	(154.14, 90.55) --
	(154.14, 90.55) --
	(156.90, 90.95) --
	(158.51, 90.95) --
	(159.65, 90.95) --
	(160.53, 90.95) --
	(161.26, 90.95) --
	(161.87, 90.95) --
	(162.40, 90.95) --
	(162.87, 90.95) --
	(163.29, 90.95) --
	(163.67, 90.95) --
	(164.01, 90.95) --
	(164.33, 90.95) --
	(164.62, 90.95) --
	(164.90, 90.95) --
	(165.15, 90.95) --
	(165.39, 90.95) --
	(165.62, 90.95) --
	(165.84, 90.95) --
	(166.04, 90.95) --
	(166.23, 90.95) --
	(166.42, 90.95) --
	(166.59, 90.95) --
	(166.76, 90.95) --
	(166.93, 90.95) --
	(167.08, 90.95) --
	(167.23, 90.95) --
	(167.38, 90.95) --
	(167.51, 90.95) --
	(167.65, 90.95) --
	(167.78, 90.95) --
	(167.91, 90.95) --
	(168.03, 90.95) --
	(168.15, 90.95) --
	(168.26, 90.95) --
	(168.37, 90.95) --
	(168.48, 90.95) --
	(168.59, 90.95) --
	(168.69, 90.95) --
	(168.79, 90.95) --
	(168.89, 90.95) --
	(168.99, 90.95) --
	(169.08, 90.95) --
	(169.17, 90.95) --
	(169.26, 90.95) --
	(169.35, 90.95) --
	(169.43, 90.95) --
	(169.52, 90.95) --
	(169.60, 90.95) --
	(169.68, 90.95) --
	(169.76, 90.95) --
	(169.83, 90.95) --
	(169.91, 90.95) --
	(169.98, 90.95) --
	(170.06, 90.95) --
	(170.13, 90.95) --
	(170.20, 90.95) --
	(170.27, 90.95) --
	(170.33, 90.95) --
	(170.40, 90.95) --
	(170.47, 90.95) --
	(170.53, 90.95) --
	(170.60, 90.95) --
	(170.66, 90.95) --
	(170.72, 90.95) --
	(170.78, 90.95) --
	(170.84, 90.95) --
	(170.90, 90.95) --
	(170.96, 90.95) --
	(171.01, 90.95) --
	(171.07, 90.95) --
	(171.13, 90.95) --
	(171.18, 90.95) --
	(171.23, 90.95) --
	(171.29, 90.95) --
	(171.34, 90.95) --
	(171.39, 90.95) --
	(171.44, 90.95) --
	(171.49, 90.95) --
	(171.54, 90.95) --
	(171.59, 90.95) --
	(171.64, 90.95) --
	(171.69, 90.95) --
	(171.74, 90.95) --
	(171.78, 90.95) --
	(171.83, 90.95) --
	(171.88, 90.95) --
	(171.92, 90.95) --
	(171.97, 90.95) --
	(172.01, 90.95) --
	(172.06, 90.95) --
	(172.10, 90.95) --
	(172.14, 90.95) --
	(172.18, 90.95) --
	(172.23, 90.95) --
	(172.27, 90.95) --
	(172.31, 90.95) --
	(172.35, 90.95) --
	(172.39, 90.95) --
	(172.43, 90.95) --
	(172.47, 90.95) --
	(172.51, 90.95) --
	(172.55, 90.95) --
	(172.59, 90.95) --
	(172.62, 90.95) --
	(172.66, 90.95) --
	(172.70, 90.95) --
	(172.74, 90.95) --
	(172.77, 90.95) --
	(172.81, 90.95) --
	(172.84, 90.95) --
	(172.88, 90.95) --
	(172.92, 90.95) --
	(172.95, 90.95) --
	(172.98, 90.95) --
	(173.02, 90.95) --
	(173.05, 90.95) --
	(173.09, 90.95) --
	(173.12, 90.95) --
	(173.15, 90.95) --
	(173.19, 90.95) --
	(173.22, 90.95) --
	(173.25, 90.95) --
	(173.28, 90.95) --
	(173.32, 90.95) --
	(173.35, 90.95) --
	(173.38, 90.95) --
	(173.41, 90.95) --
	(173.44, 90.95) --
	(173.47, 90.95) --
	(173.50, 90.95) --
	(173.53, 90.95) --
	(173.56, 90.95) --
	(173.59, 90.95) --
	(173.62, 90.95) --
	(173.65, 90.95) --
	(173.68, 90.95) --
	(173.71, 90.95) --
	(173.74, 90.95) --
	(173.77, 90.95) --
	(173.79, 90.95) --
	(173.82, 90.95) --
	(173.85, 90.95) --
	(173.88, 90.95) --
	(173.91, 90.95) --
	(173.93, 90.95) --
	(173.96, 90.95) --
	(173.99, 90.95) --
	(174.01, 90.95) --
	(174.04, 90.95) --
	(174.07, 90.95) --
	(174.09, 90.95) --
	(174.12, 90.95) --
	(174.14, 90.95) --
	(174.17, 90.95) --
	(174.20, 90.95) --
	(174.22, 90.95) --
	(174.25, 90.95) --
	(174.27, 90.95) --
	(174.30, 90.95) --
	(174.32, 90.95) --
	(174.35, 90.95) --
	(174.37, 90.95) --
	(174.39, 90.95) --
	(174.42, 90.95) --
	(174.44, 90.95) --
	(174.47, 90.95) --
	(174.49, 90.95) --
	(174.51, 90.95) --
	(174.54, 90.95) --
	(174.56, 90.95) --
	(174.58, 90.95) --
	(174.61, 90.95) --
	(174.63, 90.95) --
	(174.65, 90.95) --
	(174.67, 90.95) --
	(174.70, 90.95) --
	(174.72, 90.95) --
	(174.74, 90.95) --
	(174.76, 90.95) --
	(174.79, 90.95) --
	(174.81, 90.95) --
	(174.83, 90.95) --
	(174.85, 90.95) --
	(174.87, 90.95) --
	(174.89, 90.95) --
	(174.92, 90.95) --
	(174.94, 90.95) --
	(174.96, 90.95) --
	(174.98, 90.95) --
	(175.00, 90.95) --
	(175.02, 90.95) --
	(175.04, 90.95) --
	(175.06, 90.95) --
	(175.08, 90.95) --
	(175.10, 90.95) --
	(175.12, 90.95) --
	(175.14, 90.95) --
	(175.16, 90.95) --
	(175.18, 90.95) --
	(175.20, 90.95) --
	(175.22, 90.95) --
	(175.24, 90.95) --
	(175.26, 90.95) --
	(175.28, 90.95) --
	(175.30, 90.95) --
	(175.32, 90.95) --
	(175.34, 90.95) --
	(175.36, 90.95) --
	(175.38, 90.95) --
	(175.39, 90.95) --
	(175.41, 90.95) --
	(175.43, 90.95) --
	(175.45, 90.95) --
	(175.47, 90.95) --
	(175.49, 90.95) --
	(175.51, 90.95) --
	(175.52, 90.95) --
	(175.54, 90.95) --
	(175.56, 90.95) --
	(175.58, 90.95) --
	(175.60, 90.95) --
	(175.61, 90.95) --
	(175.63, 90.95) --
	(175.65, 90.95) --
	(175.67, 90.95) --
	(175.68, 90.95) --
	(175.70, 90.95) --
	(175.72, 90.95) --
	(175.74, 90.95) --
	(175.75, 90.95) --
	(175.77, 90.95) --
	(175.79, 90.95) --
	(175.81, 90.95) --
	(175.82, 90.95) --
	(175.84, 90.95) --
	(175.86, 90.95) --
	(175.87, 90.95) --
	(175.89, 90.95) --
	(175.91, 90.95) --
	(175.92, 90.95) --
	(175.94, 90.95) --
	(175.96, 90.95) --
	(175.97, 90.95) --
	(175.99, 90.95) --
	(176.00, 90.95) --
	(176.02, 90.95) --
	(176.04, 90.95) --
	(176.05, 90.95) --
	(176.07, 90.95) --
	(176.08, 90.95) --
	(176.10, 90.95) --
	(176.12, 90.95) --
	(176.13, 90.95) --
	(176.15, 90.95) --
	(176.16, 90.95) --
	(176.18, 90.95) --
	(176.19, 90.95) --
	(176.21, 90.95) --
	(176.22, 90.95) --
	(176.24, 90.95) --
	(176.25, 90.95) --
	(176.27, 90.95) --
	(176.28, 90.95) --
	(176.30, 90.95) --
	(176.31, 90.95) --
	(176.33, 90.95) --
	(176.34, 90.95) --
	(176.36, 90.95) --
	(176.37, 90.95) --
	(176.39, 90.95) --
	(176.40, 90.95) --
	(176.42, 90.95) --
	(176.43, 90.95) --
	(176.45, 90.95) --
	(176.46, 90.95) --
	(176.48, 90.95) --
	(176.49, 90.95) --
	(176.50, 90.95) --
	(176.52, 90.95) --
	(176.53, 90.95) --
	(176.55, 90.95) --
	(176.56, 90.95) --
	(176.57, 90.95) --
	(176.59, 90.95) --
	(176.60, 90.95) --
	(176.62, 90.95) --
	(176.63, 90.95) --
	(176.64, 90.95) --
	(176.66, 90.95) --
	(176.67, 90.95) --
	(176.68, 90.95) --
	(176.70, 90.95) --
	(176.71, 90.95) --
	(176.73, 90.95) --
	(176.74, 90.95) --
	(176.75, 90.95) --
	(176.77, 90.95) --
	(176.78, 90.95) --
	(176.79, 90.95) --
	(176.81, 90.95) --
	(176.82, 90.95) --
	(176.83, 90.95) --
	(176.84, 90.95) --
	(176.86, 90.95) --
	(176.87, 90.95) --
	(176.88, 90.95) --
	(176.90, 90.95) --
	(176.91, 90.95) --
	(176.92, 90.95) --
	(176.94, 90.95) --
	(176.95, 90.95) --
	(176.96, 90.95) --
	(176.97, 90.95) --
	(176.99, 90.95) --
	(177.00, 90.95) --
	(177.01, 90.95) --
	(177.02, 90.95) --
	(177.04, 90.95) --
	(177.05, 90.95) --
	(177.06, 90.95) --
	(177.07, 90.95) --
	(177.09, 90.95) --
	(177.10, 90.95) --
	(177.11, 90.95) --
	(177.12, 90.95) --
	(177.13, 90.95) --
	(177.15, 90.95) --
	(177.16, 90.95) --
	(177.17, 90.95) --
	(177.18, 90.95) --
	(177.19, 90.95) --
	(177.21, 90.95) --
	(177.22, 90.95) --
	(177.23, 90.95) --
	(177.24, 90.95) --
	(177.25, 90.95) --
	(177.27, 90.95) --
	(177.28, 90.95) --
	(177.29, 90.95) --
	(177.30, 90.95) --
	(177.31, 90.95) --
	(177.32, 90.95) --
	(177.34, 90.95) --
	(177.35, 90.95) --
	(177.36, 90.95) --
	(177.37, 90.95) --
	(177.38, 90.95) --
	(177.39, 90.95) --
	(177.40, 90.95) --
	(177.42, 90.95) --
	(177.43, 90.95) --
	(177.44, 90.95) --
	(177.45, 90.95) --
	(177.46, 90.95) --
	(177.47, 90.95) --
	(177.48, 90.95) --
	(177.49, 90.95) --
	(177.50, 90.95) --
	(177.52, 90.95) --
	(177.53, 90.95) --
	(177.54, 90.95) --
	(177.55, 90.95) --
	(177.56, 90.95) --
	(177.57, 90.95) --
	(177.58, 90.95) --
	(177.59, 90.95) --
	(177.60, 90.95) --
	(177.61, 90.95) --
	(177.62, 90.95) --
	(177.64, 90.95) --
	(177.65, 90.95) --
	(177.66, 90.95) --
	(177.67, 90.95) --
	(177.68, 90.95) --
	(177.69, 90.95) --
	(177.70, 90.95) --
	(177.71, 90.95) --
	(177.72, 90.95) --
	(177.73, 90.95) --
	(177.74, 90.95) --
	(177.75, 90.95) --
	(177.76, 90.95) --
	(177.77, 90.95) --
	(177.78, 90.95) --
	(177.79, 90.95) --
	(177.80, 90.95) --
	(177.81, 90.95) --
	(177.82, 90.95) --
	(177.83, 90.95) --
	(177.84, 90.95) --
	(177.85, 90.95) --
	(177.86, 90.95) --
	(177.87, 90.95) --
	(177.88, 90.95) --
	(177.89, 90.95) --
	(177.90, 90.95) --
	(177.91, 90.95) --
	(177.92, 90.95) --
	(177.93, 90.95) --
	(177.94, 90.95) --
	(177.95, 90.95) --
	(177.96, 90.95) --
	(177.97, 90.95) --
	(177.98, 90.95) --
	(177.99, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93, 90.95) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 23.02) --
	( 35.64, 23.02) --
	( 36.36, 23.02) --
	( 37.07, 23.02) --
	( 37.79, 23.02) --
	( 38.50, 23.02) --
	( 39.22, 23.02) --
	( 39.93, 23.42) --
	( 40.65, 23.42) --
	( 41.36, 23.42) --
	( 42.08, 23.42) --
	( 42.79, 23.42) --
	( 43.51, 23.42) --
	( 44.23, 23.42) --
	( 44.94, 23.42) --
	( 45.66, 23.42) --
	( 46.37, 23.42) --
	( 47.09, 23.42) --
	( 47.80, 23.42) --
	( 48.52, 23.42) --
	( 49.23, 23.42) --
	( 49.95, 23.42) --
	( 50.66, 23.42) --
	( 51.38, 23.42) --
	( 52.09, 23.42) --
	( 52.81, 23.42) --
	( 53.52, 23.42) --
	( 54.24, 23.42) --
	( 54.96, 23.42) --
	( 55.67, 23.42) --
	( 56.39, 23.42) --
	( 57.10, 23.42) --
	( 57.82, 23.42) --
	( 58.53, 23.42) --
	( 59.25, 23.42) --
	( 59.96, 23.42) --
	( 60.68, 23.42) --
	( 61.39, 23.42) --
	( 62.11, 23.42) --
	( 62.82, 23.42) --
	( 63.54, 23.42) --
	( 64.25, 23.42) --
	( 64.97, 23.42) --
	( 65.68, 23.81) --
	( 66.40, 23.81) --
	( 67.12, 23.81) --
	( 67.83, 23.81) --
	( 68.55, 24.20) --
	( 69.26, 24.20) --
	( 69.98, 24.20) --
	( 70.69, 24.20) --
	( 71.41, 24.20) --
	( 72.12, 24.20) --
	( 72.84, 24.20) --
	( 73.55, 24.20) --
	( 74.27, 24.59) --
	( 74.98, 24.59) --
	( 75.70, 25.38) --
	( 76.41, 25.38) --
	( 77.13, 25.38) --
	( 77.84, 25.38) --
	( 78.56, 25.38) --
	( 79.28, 25.38) --
	( 79.99, 25.38) --
	( 80.71, 25.77) --
	( 81.42, 25.77) --
	( 82.14, 25.77) --
	( 82.85, 25.77) --
	( 83.57, 25.77) --
	( 84.28, 25.77) --
	( 85.00, 25.77) --
	( 85.71, 26.16) --
	( 86.43, 26.16) --
	( 87.14, 26.16) --
	( 87.86, 26.16) --
	( 88.57, 26.16) --
	( 89.29, 26.16) --
	( 90.01, 26.16) --
	( 90.72, 26.16) --
	( 91.44, 26.16) --
	( 92.15, 26.16) --
	( 92.87, 26.16) --
	( 93.58, 26.16) --
	( 94.30, 26.16) --
	( 95.01, 26.16) --
	( 95.73, 26.16) --
	( 96.44, 26.16) --
	( 97.16, 26.16) --
	( 97.87, 26.56) --
	( 98.59, 26.56) --
	( 99.30, 26.56) --
	(100.02, 26.56) --
	(100.73, 26.56) --
	(101.45, 26.56) --
	(102.17, 26.56) --
	(102.88, 26.56) --
	(103.60, 26.56) --
	(104.31, 26.56) --
	(105.03, 26.56) --
	(105.74, 26.56) --
	(106.46, 26.95) --
	(106.46, 26.95) --
	(106.99, 26.95) --
	(107.52, 27.34) --
	(108.05, 27.34) --
	(108.58, 27.34) --
	(109.11, 27.73) --
	(109.64, 27.73) --
	(110.17, 29.70) --
	(110.70, 30.48) --
	(111.23, 30.48) --
	(111.76, 30.88) --
	(112.29, 31.27) --
	(112.82, 31.66) --
	(113.35, 32.45) --
	(113.88, 32.84) --
	(114.40, 32.84) --
	(114.93, 33.62) --
	(115.46, 34.02) --
	(115.99, 34.41) --
	(116.52, 34.41) --
	(117.05, 35.19) --
	(117.58, 35.59) --
	(118.11, 35.98) --
	(118.64, 37.55) --
	(119.17, 38.73) --
	(119.70, 40.69) --
	(120.23, 41.48) --
	(120.76, 43.44) --
	(121.29, 45.01) --
	(121.82, 46.58) --
	(122.35, 48.54) --
	(122.88, 49.33) --
	(123.41, 50.11) --
	(123.94, 52.08) --
	(124.47, 53.25) --
	(125.00, 54.43) --
	(125.53, 54.82) --
	(126.06, 54.82) --
	(126.59, 56.40) --
	(127.12, 56.40) --
	(127.65, 56.79) --
	(128.18, 57.97) --
	(128.71, 58.36) --
	(129.24, 59.14) --
	(129.77, 59.14) --
	(130.30, 59.54) --
	(130.83, 59.93) --
	(131.36, 60.32) --
	(131.89, 61.50) --
	(132.42, 62.68) --
	(132.95, 63.07) --
	(133.48, 63.85) --
	(134.01, 64.25) --
	(134.54, 64.64) --
	(135.07, 65.03) --
	(135.60, 65.43) --
	(136.13, 66.60) --
	(136.66, 66.60) --
	(137.19, 67.00) --
	(137.72, 68.17) --
	(138.25, 68.17) --
	(138.78, 68.57) --
	(139.31, 69.35) --
	(139.84, 70.14) --
	(140.37, 70.14) --
	(140.90, 70.14) --
	(141.43, 70.53) --
	(141.96, 70.53) --
	(142.49, 70.92) --
	(143.02, 71.31) --
	(143.55, 72.10) --
	(144.08, 72.10) --
	(144.61, 72.89) --
	(145.14, 73.67) --
	(145.67, 73.67) --
	(146.20, 73.67) --
	(146.73, 74.85) --
	(147.26, 75.24) --
	(147.79, 75.63) --
	(148.32, 76.03) --
	(148.85, 76.42) --
	(149.38, 76.42) --
	(149.91, 76.42) --
	(150.44, 76.42) --
	(150.96, 76.42) --
	(151.49, 76.42) --
	(152.02, 76.42) --
	(152.55, 76.42) --
	(153.08, 76.42) --
	(153.61, 76.42) --
	(154.14, 76.42) --
	(154.14, 76.42) --
	(156.90, 80.74) --
	(158.51, 80.74) --
	(159.65, 81.92) --
	(160.53, 81.92) --
	(161.26, 82.31) --
	(161.87, 82.31) --
	(162.40, 82.31) --
	(162.87, 82.31) --
	(163.29, 82.31) --
	(163.67, 82.70) --
	(164.01, 82.70) --
	(164.33, 82.70) --
	(164.62, 82.70) --
	(164.90, 82.70) --
	(165.15, 82.70) --
	(165.39, 82.70) --
	(165.62, 82.70) --
	(165.84, 82.70) --
	(166.04, 82.70) --
	(166.23, 82.70) --
	(166.42, 83.09) --
	(166.59, 83.09) --
	(166.76, 83.09) --
	(166.93, 83.09) --
	(167.08, 83.09) --
	(167.23, 83.09) --
	(167.38, 83.09) --
	(167.51, 83.09) --
	(167.65, 83.09) --
	(167.78, 83.09) --
	(167.91, 83.09) --
	(168.03, 83.09) --
	(168.15, 83.09) --
	(168.26, 83.09) --
	(168.37, 83.09) --
	(168.48, 83.09) --
	(168.59, 83.09) --
	(168.69, 83.09) --
	(168.79, 83.09) --
	(168.89, 83.09) --
	(168.99, 83.09) --
	(169.08, 83.09) --
	(169.17, 83.09) --
	(169.26, 83.09) --
	(169.35, 83.09) --
	(169.43, 83.09) --
	(169.52, 83.09) --
	(169.60, 83.09) --
	(169.68, 83.09) --
	(169.76, 83.09) --
	(169.83, 83.09) --
	(169.91, 83.09) --
	(169.98, 83.09) --
	(170.06, 83.09) --
	(170.13, 83.09) --
	(170.20, 83.09) --
	(170.27, 83.09) --
	(170.33, 83.09) --
	(170.40, 83.09) --
	(170.47, 83.09) --
	(170.53, 83.09) --
	(170.60, 83.09) --
	(170.66, 83.09) --
	(170.72, 83.09) --
	(170.78, 83.09) --
	(170.84, 83.09) --
	(170.90, 83.09) --
	(170.96, 83.09) --
	(171.01, 83.09) --
	(171.07, 83.09) --
	(171.13, 83.09) --
	(171.18, 83.09) --
	(171.23, 83.09) --
	(171.29, 83.09) --
	(171.34, 83.09) --
	(171.39, 83.09) --
	(171.44, 83.09) --
	(171.49, 83.09) --
	(171.54, 83.09) --
	(171.59, 83.09) --
	(171.64, 83.09) --
	(171.69, 83.09) --
	(171.74, 83.09) --
	(171.78, 83.09) --
	(171.83, 83.09) --
	(171.88, 83.09) --
	(171.92, 83.09) --
	(171.97, 83.09) --
	(172.01, 83.09) --
	(172.06, 83.09) --
	(172.10, 83.09) --
	(172.14, 83.09) --
	(172.18, 83.09) --
	(172.23, 83.09) --
	(172.27, 83.09) --
	(172.31, 83.09) --
	(172.35, 83.09) --
	(172.39, 83.09) --
	(172.43, 83.09) --
	(172.47, 83.09) --
	(172.51, 83.09) --
	(172.55, 83.09) --
	(172.59, 83.09) --
	(172.62, 83.09) --
	(172.66, 83.09) --
	(172.70, 83.09) --
	(172.74, 83.09) --
	(172.77, 83.09) --
	(172.81, 83.09) --
	(172.84, 83.09) --
	(172.88, 83.09) --
	(172.92, 83.09) --
	(172.95, 83.09) --
	(172.98, 83.09) --
	(173.02, 83.09) --
	(173.05, 83.09) --
	(173.09, 83.09) --
	(173.12, 83.09) --
	(173.15, 83.09) --
	(173.19, 83.09) --
	(173.22, 83.09) --
	(173.25, 83.09) --
	(173.28, 83.09) --
	(173.32, 83.09) --
	(173.35, 83.09) --
	(173.38, 83.09) --
	(173.41, 83.09) --
	(173.44, 83.09) --
	(173.47, 83.09) --
	(173.50, 83.09) --
	(173.53, 83.09) --
	(173.56, 83.09) --
	(173.59, 83.09) --
	(173.62, 83.09) --
	(173.65, 83.09) --
	(173.68, 83.09) --
	(173.71, 83.09) --
	(173.74, 83.09) --
	(173.77, 83.09) --
	(173.79, 83.09) --
	(173.82, 83.09) --
	(173.85, 83.09) --
	(173.88, 83.09) --
	(173.91, 83.09) --
	(173.93, 83.09) --
	(173.96, 83.09) --
	(173.99, 83.09) --
	(174.01, 83.09) --
	(174.04, 83.09) --
	(174.07, 83.09) --
	(174.09, 83.09) --
	(174.12, 83.09) --
	(174.14, 83.09) --
	(174.17, 83.09) --
	(174.20, 83.09) --
	(174.22, 83.09) --
	(174.25, 83.09) --
	(174.27, 83.09) --
	(174.30, 83.09) --
	(174.32, 83.09) --
	(174.35, 83.09) --
	(174.37, 83.09) --
	(174.39, 83.09) --
	(174.42, 83.09) --
	(174.44, 83.09) --
	(174.47, 83.09) --
	(174.49, 83.09) --
	(174.51, 83.09) --
	(174.54, 83.09) --
	(174.56, 83.09) --
	(174.58, 83.09) --
	(174.61, 83.09) --
	(174.63, 83.09) --
	(174.65, 83.09) --
	(174.67, 83.09) --
	(174.70, 83.09) --
	(174.72, 83.09) --
	(174.74, 83.09) --
	(174.76, 83.09) --
	(174.79, 83.09) --
	(174.81, 83.09) --
	(174.83, 83.09) --
	(174.85, 83.09) --
	(174.87, 83.09) --
	(174.89, 83.09) --
	(174.92, 83.09) --
	(174.94, 83.09) --
	(174.96, 83.09) --
	(174.98, 83.09) --
	(175.00, 83.09) --
	(175.02, 83.09) --
	(175.04, 83.09) --
	(175.06, 83.09) --
	(175.08, 83.09) --
	(175.10, 83.09) --
	(175.12, 83.09) --
	(175.14, 83.09) --
	(175.16, 83.09) --
	(175.18, 83.09) --
	(175.20, 83.09) --
	(175.22, 83.09) --
	(175.24, 83.09) --
	(175.26, 83.09) --
	(175.28, 83.09) --
	(175.30, 83.09) --
	(175.32, 83.09) --
	(175.34, 83.09) --
	(175.36, 83.09) --
	(175.38, 83.09) --
	(175.39, 83.09) --
	(175.41, 83.09) --
	(175.43, 83.09) --
	(175.45, 83.09) --
	(175.47, 83.09) --
	(175.49, 83.09) --
	(175.51, 83.09) --
	(175.52, 83.09) --
	(175.54, 83.09) --
	(175.56, 83.09) --
	(175.58, 83.09) --
	(175.60, 83.09) --
	(175.61, 83.09) --
	(175.63, 83.09) --
	(175.65, 83.09) --
	(175.67, 83.09) --
	(175.68, 83.09) --
	(175.70, 83.09) --
	(175.72, 83.09) --
	(175.74, 83.09) --
	(175.75, 83.09) --
	(175.77, 83.09) --
	(175.79, 83.09) --
	(175.81, 83.09) --
	(175.82, 83.09) --
	(175.84, 83.09) --
	(175.86, 83.09) --
	(175.87, 83.09) --
	(175.89, 83.09) --
	(175.91, 83.09) --
	(175.92, 83.09) --
	(175.94, 83.09) --
	(175.96, 83.09) --
	(175.97, 83.09) --
	(175.99, 83.09) --
	(176.00, 83.09) --
	(176.02, 83.09) --
	(176.04, 83.09) --
	(176.05, 83.09) --
	(176.07, 83.09) --
	(176.08, 83.09) --
	(176.10, 83.09) --
	(176.12, 83.09) --
	(176.13, 83.09) --
	(176.15, 83.09) --
	(176.16, 83.09) --
	(176.18, 83.09) --
	(176.19, 83.09) --
	(176.21, 83.09) --
	(176.22, 83.09) --
	(176.24, 83.09) --
	(176.25, 83.09) --
	(176.27, 83.09) --
	(176.28, 83.09) --
	(176.30, 83.09) --
	(176.31, 83.09) --
	(176.33, 83.09) --
	(176.34, 83.09) --
	(176.36, 83.09) --
	(176.37, 83.09) --
	(176.39, 83.09) --
	(176.40, 83.09) --
	(176.42, 83.09) --
	(176.43, 83.09) --
	(176.45, 83.09) --
	(176.46, 83.09) --
	(176.48, 83.09) --
	(176.49, 83.09) --
	(176.50, 83.09) --
	(176.52, 83.09) --
	(176.53, 83.09) --
	(176.55, 83.09) --
	(176.56, 83.09) --
	(176.57, 83.09) --
	(176.59, 83.09) --
	(176.60, 83.09) --
	(176.62, 83.09) --
	(176.63, 83.09) --
	(176.64, 83.09) --
	(176.66, 83.09) --
	(176.67, 83.09) --
	(176.68, 83.09) --
	(176.70, 83.09) --
	(176.71, 83.09) --
	(176.73, 83.09) --
	(176.74, 83.09) --
	(176.75, 83.09) --
	(176.77, 83.09) --
	(176.78, 83.09) --
	(176.79, 83.09) --
	(176.81, 83.09) --
	(176.82, 83.09) --
	(176.83, 83.09) --
	(176.84, 83.09) --
	(176.86, 83.09) --
	(176.87, 83.09) --
	(176.88, 83.09) --
	(176.90, 83.09) --
	(176.91, 83.09) --
	(176.92, 83.09) --
	(176.94, 83.09) --
	(176.95, 83.09) --
	(176.96, 83.09) --
	(176.97, 83.09) --
	(176.99, 83.09) --
	(177.00, 83.09) --
	(177.01, 83.09) --
	(177.02, 83.09) --
	(177.04, 83.09) --
	(177.05, 83.09) --
	(177.06, 83.09) --
	(177.07, 83.09) --
	(177.09, 83.09) --
	(177.10, 83.09) --
	(177.11, 83.09) --
	(177.12, 83.09) --
	(177.13, 83.09) --
	(177.15, 83.09) --
	(177.16, 83.09) --
	(177.17, 83.09) --
	(177.18, 83.09) --
	(177.19, 83.09) --
	(177.21, 83.09) --
	(177.22, 83.09) --
	(177.23, 83.09) --
	(177.24, 83.09) --
	(177.25, 83.09) --
	(177.27, 83.09) --
	(177.28, 83.09) --
	(177.29, 83.09) --
	(177.30, 83.09) --
	(177.31, 83.09) --
	(177.32, 83.09) --
	(177.34, 83.09) --
	(177.35, 83.09) --
	(177.36, 83.09) --
	(177.37, 83.09) --
	(177.38, 83.09) --
	(177.39, 83.09) --
	(177.40, 83.09) --
	(177.42, 83.09) --
	(177.43, 83.09) --
	(177.44, 83.09) --
	(177.45, 83.09) --
	(177.46, 83.09) --
	(177.47, 83.09) --
	(177.48, 83.09) --
	(177.49, 83.09) --
	(177.50, 83.09) --
	(177.52, 83.09) --
	(177.53, 83.09) --
	(177.54, 83.09) --
	(177.55, 83.09) --
	(177.56, 83.09) --
	(177.57, 83.09) --
	(177.58, 83.09) --
	(177.59, 83.09) --
	(177.60, 83.09) --
	(177.61, 83.09) --
	(177.62, 83.09) --
	(177.64, 83.09) --
	(177.65, 83.09) --
	(177.66, 83.09) --
	(177.67, 83.09) --
	(177.68, 83.09) --
	(177.69, 83.09) --
	(177.70, 83.09) --
	(177.71, 83.09) --
	(177.72, 83.09) --
	(177.73, 83.09) --
	(177.74, 83.49) --
	(177.75, 83.49) --
	(177.76, 83.49) --
	(177.77, 83.49) --
	(177.78, 83.49) --
	(177.79, 83.49) --
	(177.80, 83.49) --
	(177.81, 83.49) --
	(177.82, 83.49) --
	(177.83, 83.49) --
	(177.84, 83.49) --
	(177.85, 83.49) --
	(177.86, 83.49) --
	(177.87, 83.49) --
	(177.88, 83.49) --
	(177.89, 83.49) --
	(177.90, 83.49) --
	(177.91, 83.49) --
	(177.92, 83.49) --
	(177.93, 83.49) --
	(177.94, 83.49) --
	(177.95, 83.49) --
	(177.96, 83.49) --
	(177.97, 83.49) --
	(177.98, 83.49) --
	(177.99, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93, 83.49) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 22.63) --
	( 35.64, 22.63) --
	( 36.36, 22.63) --
	( 37.07, 22.63) --
	( 37.79, 22.63) --
	( 38.50, 22.63) --
	( 39.22, 22.63) --
	( 39.93, 22.63) --
	( 40.65, 22.63) --
	( 41.36, 22.63) --
	( 42.08, 22.63) --
	( 42.79, 22.63) --
	( 43.51, 22.63) --
	( 44.23, 22.63) --
	( 44.94, 22.63) --
	( 45.66, 22.63) --
	( 46.37, 22.63) --
	( 47.09, 22.63) --
	( 47.80, 22.63) --
	( 48.52, 22.63) --
	( 49.23, 22.63) --
	( 49.95, 22.63) --
	( 50.66, 22.63) --
	( 51.38, 22.63) --
	( 52.09, 22.63) --
	( 52.81, 22.63) --
	( 53.52, 22.63) --
	( 54.24, 22.63) --
	( 54.96, 22.63) --
	( 55.67, 22.63) --
	( 56.39, 22.63) --
	( 57.10, 22.63) --
	( 57.82, 22.63) --
	( 58.53, 22.63) --
	( 59.25, 22.63) --
	( 59.96, 22.63) --
	( 60.68, 22.63) --
	( 61.39, 22.63) --
	( 62.11, 22.63) --
	( 62.82, 22.63) --
	( 63.54, 22.63) --
	( 64.25, 22.63) --
	( 64.97, 22.63) --
	( 65.68, 22.63) --
	( 66.40, 22.63) --
	( 67.12, 22.63) --
	( 67.83, 22.63) --
	( 68.55, 22.63) --
	( 69.26, 22.63) --
	( 69.98, 22.63) --
	( 70.69, 22.63) --
	( 71.41, 22.63) --
	( 72.12, 22.63) --
	( 72.84, 22.63) --
	( 73.55, 22.63) --
	( 74.27, 22.63) --
	( 74.98, 22.63) --
	( 75.70, 22.63) --
	( 76.41, 22.63) --
	( 77.13, 22.63) --
	( 77.84, 22.63) --
	( 78.56, 22.63) --
	( 79.28, 22.63) --
	( 79.99, 22.63) --
	( 80.71, 22.63) --
	( 81.42, 22.63) --
	( 82.14, 22.63) --
	( 82.85, 22.63) --
	( 83.57, 22.63) --
	( 84.28, 22.63) --
	( 85.00, 22.63) --
	( 85.71, 22.63) --
	( 86.43, 22.63) --
	( 87.14, 22.63) --
	( 87.86, 22.63) --
	( 88.57, 22.63) --
	( 89.29, 22.63) --
	( 90.01, 22.63) --
	( 90.72, 22.63) --
	( 91.44, 22.63) --
	( 92.15, 22.63) --
	( 92.87, 22.63) --
	( 93.58, 22.63) --
	( 94.30, 22.63) --
	( 95.01, 22.63) --
	( 95.73, 22.63) --
	( 96.44, 22.63) --
	( 97.16, 22.63) --
	( 97.87, 22.63) --
	( 98.59, 22.63) --
	( 99.30, 22.63) --
	(100.02, 22.63) --
	(100.73, 22.63) --
	(101.45, 22.63) --
	(102.17, 22.63) --
	(102.88, 22.63) --
	(103.60, 22.63) --
	(104.31, 22.63) --
	(105.03, 22.63) --
	(105.74, 22.63) --
	(106.46, 22.63) --
	(106.46, 22.63) --
	(106.99, 23.02) --
	(107.52, 23.02) --
	(108.05, 23.02) --
	(108.58, 23.02) --
	(109.11, 23.02) --
	(109.64, 23.02) --
	(110.17, 23.02) --
	(110.70, 23.02) --
	(111.23, 23.02) --
	(111.76, 23.42) --
	(112.29, 23.81) --
	(112.82, 23.81) --
	(113.35, 23.81) --
	(113.88, 23.81) --
	(114.40, 24.20) --
	(114.93, 24.20) --
	(115.46, 24.20) --
	(115.99, 24.20) --
	(116.52, 24.20) --
	(117.05, 24.20) --
	(117.58, 24.20) --
	(118.11, 24.59) --
	(118.64, 24.99) --
	(119.17, 25.38) --
	(119.70, 26.16) --
	(120.23, 26.56) --
	(120.76, 26.56) --
	(121.29, 26.95) --
	(121.82, 27.34) --
	(122.35, 28.13) --
	(122.88, 28.91) --
	(123.41, 28.91) --
	(123.94, 29.30) --
	(124.47, 29.30) --
	(125.00, 29.30) --
	(125.53, 29.70) --
	(126.06, 29.70) --
	(126.59, 30.88) --
	(127.12, 31.27) --
	(127.65, 31.27) --
	(128.18, 31.66) --
	(128.71, 32.84) --
	(129.24, 33.62) --
	(129.77, 34.02) --
	(130.30, 34.41) --
	(130.83, 35.19) --
	(131.36, 35.98) --
	(131.89, 35.98) --
	(132.42, 36.37) --
	(132.95, 36.37) --
	(133.48, 36.37) --
	(134.01, 37.16) --
	(134.54, 37.55) --
	(135.07, 37.55) --
	(135.60, 37.94) --
	(136.13, 38.34) --
	(136.66, 38.34) --
	(137.19, 38.34) --
	(137.72, 38.73) --
	(138.25, 38.73) --
	(138.78, 38.73) --
	(139.31, 39.91) --
	(139.84, 40.30) --
	(140.37, 40.30) --
	(140.90, 40.69) --
	(141.43, 40.69) --
	(141.96, 41.08) --
	(142.49, 41.48) --
	(143.02, 41.87) --
	(143.55, 41.87) --
	(144.08, 42.26) --
	(144.61, 42.26) --
	(145.14, 42.26) --
	(145.67, 42.26) --
	(146.20, 42.26) --
	(146.73, 42.26) --
	(147.26, 42.65) --
	(147.79, 42.65) --
	(148.32, 42.65) --
	(148.85, 42.65) --
	(149.38, 43.05) --
	(149.91, 43.05) --
	(150.44, 43.05) --
	(150.96, 43.05) --
	(151.49, 43.05) --
	(152.02, 43.44) --
	(152.55, 43.83) --
	(153.08, 43.83) --
	(153.61, 43.83) --
	(154.14, 43.83) --
	(154.14, 43.83) --
	(156.90, 50.90) --
	(158.51, 55.22) --
	(159.65, 57.97) --
	(160.53, 60.32) --
	(161.26, 60.71) --
	(161.87, 60.71) --
	(162.40, 60.71) --
	(162.87, 60.71) --
	(163.29, 61.11) --
	(163.67, 61.50) --
	(164.01, 61.50) --
	(164.33, 61.50) --
	(164.62, 61.50) --
	(164.90, 61.50) --
	(165.15, 61.50) --
	(165.39, 61.50) --
	(165.62, 61.50) --
	(165.84, 61.50) --
	(166.04, 61.50) --
	(166.23, 61.50) --
	(166.42, 61.50) --
	(166.59, 61.50) --
	(166.76, 61.50) --
	(166.93, 61.50) --
	(167.08, 61.50) --
	(167.23, 61.50) --
	(167.38, 61.50) --
	(167.51, 61.50) --
	(167.65, 61.50) --
	(167.78, 61.50) --
	(167.91, 61.50) --
	(168.03, 61.50) --
	(168.15, 61.50) --
	(168.26, 61.50) --
	(168.37, 61.50) --
	(168.48, 61.50) --
	(168.59, 61.50) --
	(168.69, 61.50) --
	(168.79, 61.50) --
	(168.89, 61.50) --
	(168.99, 61.50) --
	(169.08, 61.50) --
	(169.17, 61.50) --
	(169.26, 61.50) --
	(169.35, 61.50) --
	(169.43, 61.50) --
	(169.52, 61.50) --
	(169.60, 61.50) --
	(169.68, 61.50) --
	(169.76, 61.50) --
	(169.83, 61.50) --
	(169.91, 61.50) --
	(169.98, 61.50) --
	(170.06, 61.50) --
	(170.13, 61.50) --
	(170.20, 61.50) --
	(170.27, 61.50) --
	(170.33, 61.50) --
	(170.40, 61.50) --
	(170.47, 61.50) --
	(170.53, 61.50) --
	(170.60, 61.50) --
	(170.66, 61.50) --
	(170.72, 61.50) --
	(170.78, 61.50) --
	(170.84, 61.50) --
	(170.90, 61.50) --
	(170.96, 61.50) --
	(171.01, 61.50) --
	(171.07, 61.50) --
	(171.13, 61.50) --
	(171.18, 61.50) --
	(171.23, 61.50) --
	(171.29, 61.50) --
	(171.34, 61.50) --
	(171.39, 61.50) --
	(171.44, 61.50) --
	(171.49, 61.50) --
	(171.54, 61.50) --
	(171.59, 61.50) --
	(171.64, 61.50) --
	(171.69, 61.50) --
	(171.74, 61.50) --
	(171.78, 61.50) --
	(171.83, 61.50) --
	(171.88, 61.50) --
	(171.92, 61.50) --
	(171.97, 61.50) --
	(172.01, 61.50) --
	(172.06, 61.50) --
	(172.10, 61.50) --
	(172.14, 61.50) --
	(172.18, 61.50) --
	(172.23, 61.50) --
	(172.27, 61.50) --
	(172.31, 61.50) --
	(172.35, 61.50) --
	(172.39, 61.50) --
	(172.43, 61.50) --
	(172.47, 61.50) --
	(172.51, 61.50) --
	(172.55, 61.50) --
	(172.59, 61.50) --
	(172.62, 61.50) --
	(172.66, 61.50) --
	(172.70, 61.50) --
	(172.74, 61.50) --
	(172.77, 61.50) --
	(172.81, 61.50) --
	(172.84, 61.50) --
	(172.88, 61.50) --
	(172.92, 61.50) --
	(172.95, 61.50) --
	(172.98, 61.50) --
	(173.02, 61.50) --
	(173.05, 61.50) --
	(173.09, 61.50) --
	(173.12, 61.50) --
	(173.15, 61.50) --
	(173.19, 61.50) --
	(173.22, 61.50) --
	(173.25, 61.50) --
	(173.28, 61.50) --
	(173.32, 61.50) --
	(173.35, 61.50) --
	(173.38, 61.50) --
	(173.41, 61.50) --
	(173.44, 61.50) --
	(173.47, 61.50) --
	(173.50, 61.50) --
	(173.53, 61.50) --
	(173.56, 61.50) --
	(173.59, 61.50) --
	(173.62, 61.50) --
	(173.65, 61.50) --
	(173.68, 61.50) --
	(173.71, 61.50) --
	(173.74, 61.50) --
	(173.77, 61.50) --
	(173.79, 61.50) --
	(173.82, 61.50) --
	(173.85, 61.50) --
	(173.88, 61.50) --
	(173.91, 61.50) --
	(173.93, 61.50) --
	(173.96, 61.50) --
	(173.99, 61.50) --
	(174.01, 61.50) --
	(174.04, 61.50) --
	(174.07, 61.50) --
	(174.09, 61.50) --
	(174.12, 61.50) --
	(174.14, 61.50) --
	(174.17, 61.50) --
	(174.20, 61.50) --
	(174.22, 61.50) --
	(174.25, 61.50) --
	(174.27, 61.50) --
	(174.30, 61.50) --
	(174.32, 61.50) --
	(174.35, 61.50) --
	(174.37, 61.50) --
	(174.39, 61.50) --
	(174.42, 61.50) --
	(174.44, 61.50) --
	(174.47, 61.50) --
	(174.49, 61.50) --
	(174.51, 61.50) --
	(174.54, 61.50) --
	(174.56, 61.50) --
	(174.58, 61.50) --
	(174.61, 61.50) --
	(174.63, 61.50) --
	(174.65, 61.50) --
	(174.67, 61.50) --
	(174.70, 61.50) --
	(174.72, 61.50) --
	(174.74, 61.50) --
	(174.76, 61.50) --
	(174.79, 61.50) --
	(174.81, 61.50) --
	(174.83, 61.50) --
	(174.85, 61.50) --
	(174.87, 61.50) --
	(174.89, 61.50) --
	(174.92, 61.50) --
	(174.94, 61.50) --
	(174.96, 61.50) --
	(174.98, 61.50) --
	(175.00, 61.50) --
	(175.02, 61.50) --
	(175.04, 61.50) --
	(175.06, 61.50) --
	(175.08, 61.50) --
	(175.10, 61.50) --
	(175.12, 61.50) --
	(175.14, 61.50) --
	(175.16, 61.50) --
	(175.18, 61.50) --
	(175.20, 61.50) --
	(175.22, 61.50) --
	(175.24, 61.50) --
	(175.26, 61.50) --
	(175.28, 61.50) --
	(175.30, 61.50) --
	(175.32, 61.50) --
	(175.34, 61.50) --
	(175.36, 61.50) --
	(175.38, 61.50) --
	(175.39, 61.50) --
	(175.41, 61.50) --
	(175.43, 61.50) --
	(175.45, 61.50) --
	(175.47, 61.50) --
	(175.49, 61.50) --
	(175.51, 61.50) --
	(175.52, 61.50) --
	(175.54, 61.50) --
	(175.56, 61.50) --
	(175.58, 61.50) --
	(175.60, 61.50) --
	(175.61, 61.50) --
	(175.63, 61.50) --
	(175.65, 61.50) --
	(175.67, 61.50) --
	(175.68, 61.50) --
	(175.70, 61.50) --
	(175.72, 61.50) --
	(175.74, 61.50) --
	(175.75, 61.50) --
	(175.77, 61.50) --
	(175.79, 61.50) --
	(175.81, 61.50) --
	(175.82, 61.50) --
	(175.84, 61.50) --
	(175.86, 61.50) --
	(175.87, 61.50) --
	(175.89, 61.50) --
	(175.91, 61.50) --
	(175.92, 61.50) --
	(175.94, 61.50) --
	(175.96, 61.50) --
	(175.97, 61.50) --
	(175.99, 61.50) --
	(176.00, 61.50) --
	(176.02, 61.50) --
	(176.04, 61.50) --
	(176.05, 61.50) --
	(176.07, 61.50) --
	(176.08, 61.50) --
	(176.10, 61.50) --
	(176.12, 61.50) --
	(176.13, 61.50) --
	(176.15, 61.50) --
	(176.16, 61.50) --
	(176.18, 61.50) --
	(176.19, 61.50) --
	(176.21, 61.50) --
	(176.22, 61.50) --
	(176.24, 61.50) --
	(176.25, 61.50) --
	(176.27, 61.50) --
	(176.28, 61.50) --
	(176.30, 61.50) --
	(176.31, 61.50) --
	(176.33, 61.50) --
	(176.34, 61.50) --
	(176.36, 61.50) --
	(176.37, 61.50) --
	(176.39, 61.50) --
	(176.40, 61.50) --
	(176.42, 61.50) --
	(176.43, 61.50) --
	(176.45, 61.50) --
	(176.46, 61.50) --
	(176.48, 61.50) --
	(176.49, 61.50) --
	(176.50, 61.50) --
	(176.52, 61.50) --
	(176.53, 61.50) --
	(176.55, 61.50) --
	(176.56, 61.50) --
	(176.57, 61.50) --
	(176.59, 61.50) --
	(176.60, 61.50) --
	(176.62, 61.50) --
	(176.63, 61.50) --
	(176.64, 61.50) --
	(176.66, 61.50) --
	(176.67, 61.50) --
	(176.68, 61.50) --
	(176.70, 61.50) --
	(176.71, 61.50) --
	(176.73, 61.50) --
	(176.74, 61.50) --
	(176.75, 61.50) --
	(176.77, 61.50) --
	(176.78, 61.50) --
	(176.79, 61.50) --
	(176.81, 61.50) --
	(176.82, 61.50) --
	(176.83, 61.50) --
	(176.84, 61.50) --
	(176.86, 61.50) --
	(176.87, 61.50) --
	(176.88, 61.50) --
	(176.90, 61.50) --
	(176.91, 61.50) --
	(176.92, 61.50) --
	(176.94, 61.50) --
	(176.95, 61.50) --
	(176.96, 61.50) --
	(176.97, 61.50) --
	(176.99, 61.50) --
	(177.00, 61.50) --
	(177.01, 61.50) --
	(177.02, 61.50) --
	(177.04, 61.50) --
	(177.05, 61.50) --
	(177.06, 61.50) --
	(177.07, 61.50) --
	(177.09, 61.50) --
	(177.10, 61.50) --
	(177.11, 61.50) --
	(177.12, 61.50) --
	(177.13, 61.50) --
	(177.15, 61.50) --
	(177.16, 61.50) --
	(177.17, 61.50) --
	(177.18, 61.50) --
	(177.19, 61.50) --
	(177.21, 61.50) --
	(177.22, 61.50) --
	(177.23, 61.50) --
	(177.24, 61.50) --
	(177.25, 61.50) --
	(177.27, 61.50) --
	(177.28, 61.50) --
	(177.29, 61.50) --
	(177.30, 61.50) --
	(177.31, 61.50) --
	(177.32, 61.50) --
	(177.34, 61.50) --
	(177.35, 61.50) --
	(177.36, 61.50) --
	(177.37, 61.50) --
	(177.38, 61.50) --
	(177.39, 61.50) --
	(177.40, 61.50) --
	(177.42, 61.50) --
	(177.43, 61.50) --
	(177.44, 61.50) --
	(177.45, 61.50) --
	(177.46, 61.50) --
	(177.47, 61.50) --
	(177.48, 61.50) --
	(177.49, 61.50) --
	(177.50, 61.50) --
	(177.52, 61.50) --
	(177.53, 61.50) --
	(177.54, 61.50) --
	(177.55, 61.50) --
	(177.56, 61.50) --
	(177.57, 61.50) --
	(177.58, 61.50) --
	(177.59, 61.50) --
	(177.60, 61.50) --
	(177.61, 61.50) --
	(177.62, 61.50) --
	(177.64, 61.50) --
	(177.65, 61.50) --
	(177.66, 61.50) --
	(177.67, 61.50) --
	(177.68, 61.50) --
	(177.69, 61.50) --
	(177.70, 61.50) --
	(177.71, 61.50) --
	(177.72, 61.50) --
	(177.73, 61.50) --
	(177.74, 61.50) --
	(177.75, 61.50) --
	(177.76, 61.50) --
	(177.77, 61.50) --
	(177.78, 61.50) --
	(177.79, 61.50) --
	(177.80, 61.50) --
	(177.81, 61.50) --
	(177.82, 61.50) --
	(177.83, 61.50) --
	(177.84, 61.50) --
	(177.85, 61.50) --
	(177.86, 61.50) --
	(177.87, 61.50) --
	(177.88, 61.50) --
	(177.89, 61.50) --
	(177.90, 61.50) --
	(177.91, 61.50) --
	(177.92, 61.50) --
	(177.93, 61.50) --
	(177.94, 61.50) --
	(177.95, 61.50) --
	(177.96, 61.50) --
	(177.97, 61.50) --
	(177.98, 61.50) --
	(177.99, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93, 61.89) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.46, 18.10) -- (106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.14, 18.10) -- (154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.39, 18.10) -- (172.39,117.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.45, 18.10) rectangle (195.87,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	( 34.45,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 19.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 37.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 55.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 73.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 91.83) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95,109.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 22.63) --
	( 34.45, 22.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 40.77) --
	( 34.45, 40.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 58.91) --
	( 34.45, 58.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 77.05) --
	( 34.45, 77.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 95.19) --
	( 34.45, 95.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95,113.32) --
	( 34.45,113.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	(195.87, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.93, 15.60) --
	( 34.93, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.69, 15.60) --
	( 70.69, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.46, 15.60) --
	(106.46, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.65, 15.60) --
	(127.65, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.14, 15.60) --
	(154.14, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (162.87, 15.60) --
	(162.87, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (172.39, 15.60) --
	(172.39, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.93, 15.60) --
	(186.93, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 34.93,  6.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.69,  6.89) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.46,  6.89) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.65,  6.89) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.14,  6.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (162.87,  6.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.93,  6.89) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.24, 67.98) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/final_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:41:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.36,  7.92) -- ( 57.04,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.79,  7.92) -- (159.46,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{174,141,10}

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.07,  7.92) -- (210.74,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.27,  7.92) -- (276.94,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (325.54,  7.92) -- (334.21,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 62.12,  4.57) {Mt-KaHyPar-MC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (164.54,  4.57) {Metis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.82,  4.57) {ParMetis};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (282.02,  4.57) {PaToH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (339.30,  4.57) {PuLP};
\end{scope}
\end{tikzpicture}


==> figures/final_quality_ufm_irregular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-27 11:33:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,122.86);
\begin{scope}
\path[clip] (  1.49,  0.00) rectangle (200.87,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.49,  0.00) rectangle (200.87,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 18.10) rectangle (195.87,117.86);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 22.63) --
	(195.87, 22.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 40.77) --
	(195.87, 40.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 58.91) --
	(195.87, 58.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 77.05) --
	(195.87, 77.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 95.19) --
	(195.87, 95.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45,113.32) --
	(195.87,113.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.93, 18.10) --
	( 34.93,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.69, 18.10) --
	( 70.69,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.46, 18.10) --
	(106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.65, 18.10) --
	(127.65,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.14, 18.10) --
	(154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.55, 18.10) --
	(165.55,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.99, 18.10) --
	(177.99,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.93, 18.10) --
	(186.93,117.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 16.74) -- ( 42.08, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 16.74) -- ( 49.23, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.39, 16.74) -- ( 56.39, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.54, 16.74) -- ( 63.54, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.84, 16.74) -- ( 77.84, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 16.74) -- ( 85.00, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.15, 16.74) -- ( 92.15, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.30, 16.74) -- ( 99.30, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.40, 16.74) -- (114.40, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 16.74) -- (140.90, 18.10);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.08, 18.10) -- ( 42.08,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.23, 18.10) -- ( 49.23,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.39, 18.10) -- ( 56.39,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.54, 18.10) -- ( 63.54,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.84, 18.10) -- ( 77.84,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.00, 18.10) -- ( 85.00,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.15, 18.10) -- ( 92.15,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.30, 18.10) -- ( 99.30,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.40, 18.10) -- (114.40,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.90, 18.10) -- (140.90,117.86);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 92.21) --
	( 35.64, 94.17) --
	( 36.36, 95.34) --
	( 37.07, 95.73) --
	( 37.79, 96.12) --
	( 38.50, 96.12) --
	( 39.22, 96.51) --
	( 39.93, 97.30) --
	( 40.65, 97.30) --
	( 41.36, 97.30) --
	( 42.08, 97.69) --
	( 42.79, 97.69) --
	( 43.51, 97.69) --
	( 44.23, 98.08) --
	( 44.94, 98.47) --
	( 45.66, 98.86) --
	( 46.37, 98.86) --
	( 47.09, 98.86) --
	( 47.80, 98.86) --
	( 48.52, 98.86) --
	( 49.23, 99.25) --
	( 49.95, 99.25) --
	( 50.66, 99.25) --
	( 51.38, 99.64) --
	( 52.09,100.03) --
	( 52.81,100.03) --
	( 53.52,100.03) --
	( 54.24,100.03) --
	( 54.96,100.42) --
	( 55.67,100.42) --
	( 56.39,100.42) --
	( 57.10,100.42) --
	( 57.82,100.42) --
	( 58.53,100.42) --
	( 59.25,101.21) --
	( 59.96,101.21) --
	( 60.68,101.60) --
	( 61.39,101.60) --
	( 62.11,101.60) --
	( 62.82,101.60) --
	( 63.54,101.99) --
	( 64.25,102.38) --
	( 64.97,102.38) --
	( 65.68,102.38) --
	( 66.40,102.77) --
	( 67.12,103.16) --
	( 67.83,103.16) --
	( 68.55,103.55) --
	( 69.26,103.55) --
	( 69.98,103.55) --
	( 70.69,103.55) --
	( 71.41,104.33) --
	( 72.12,104.33) --
	( 72.84,104.33) --
	( 73.55,104.33) --
	( 74.27,104.33) --
	( 74.98,104.33) --
	( 75.70,104.33) --
	( 76.41,104.33) --
	( 77.13,104.72) --
	( 77.84,104.72) --
	( 78.56,104.72) --
	( 79.28,104.72) --
	( 79.99,104.72) --
	( 80.71,104.72) --
	( 81.42,104.72) --
	( 82.14,105.11) --
	( 82.85,105.11) --
	( 83.57,105.11) --
	( 84.28,105.11) --
	( 85.00,105.11) --
	( 85.71,105.11) --
	( 86.43,105.11) --
	( 87.14,105.11) --
	( 87.86,105.11) --
	( 88.57,105.11) --
	( 89.29,105.11) --
	( 90.01,105.11) --
	( 90.72,105.11) --
	( 91.44,105.11) --
	( 92.15,105.11) --
	( 92.87,105.11) --
	( 93.58,105.51) --
	( 94.30,105.51) --
	( 95.01,105.51) --
	( 95.73,105.51) --
	( 96.44,105.51) --
	( 97.16,105.51) --
	( 97.87,105.51) --
	( 98.59,105.51) --
	( 99.30,105.51) --
	(100.02,105.51) --
	(100.73,105.51) --
	(101.45,105.51) --
	(102.17,105.90) --
	(102.88,105.90) --
	(103.60,106.29) --
	(104.31,106.29) --
	(105.03,106.29) --
	(105.74,106.29) --
	(106.46,106.29) --
	(106.46,106.29) --
	(106.99,107.07) --
	(107.52,107.85) --
	(108.05,108.24) --
	(108.58,108.24) --
	(109.11,108.24) --
	(109.64,108.63) --
	(110.17,109.42) --
	(110.70,109.42) --
	(111.23,110.20) --
	(111.76,110.20) --
	(112.29,110.20) --
	(112.82,110.20) --
	(113.35,110.59) --
	(113.88,110.98) --
	(114.40,111.37) --
	(114.93,111.37) --
	(115.46,111.76) --
	(115.99,111.76) --
	(116.52,111.76) --
	(117.05,111.76) --
	(117.58,112.15) --
	(118.11,112.15) --
	(118.64,112.15) --
	(119.17,112.15) --
	(119.70,112.15) --
	(120.23,112.15) --
	(120.76,112.15) --
	(121.29,112.15) --
	(121.82,112.54) --
	(122.35,112.54) --
	(122.88,112.54) --
	(123.41,112.93) --
	(123.94,112.93) --
	(124.47,112.93) --
	(125.00,112.93) --
	(125.53,112.93) --
	(126.06,112.93) --
	(126.59,112.93) --
	(127.12,112.93) --
	(127.65,112.93) --
	(128.18,112.93) --
	(128.71,112.93) --
	(129.24,112.93) --
	(129.77,112.93) --
	(130.30,112.93) --
	(130.83,112.93) --
	(131.36,112.93) --
	(131.89,112.93) --
	(132.42,112.93) --
	(132.95,112.93) --
	(133.48,112.93) --
	(134.01,112.93) --
	(134.54,112.93) --
	(135.07,112.93) --
	(135.60,112.93) --
	(136.13,112.93) --
	(136.66,112.93) --
	(137.19,112.93) --
	(137.72,112.93) --
	(138.25,112.93) --
	(138.78,112.93) --
	(139.31,112.93) --
	(139.84,112.93) --
	(140.37,112.93) --
	(140.90,112.93) --
	(141.43,112.93) --
	(141.96,112.93) --
	(142.49,112.93) --
	(143.02,112.93) --
	(143.55,112.93) --
	(144.08,112.93) --
	(144.61,112.93) --
	(145.14,112.93) --
	(145.67,112.93) --
	(146.20,112.93) --
	(146.73,112.93) --
	(147.26,112.93) --
	(147.79,112.93) --
	(148.32,112.93) --
	(148.85,112.93) --
	(149.38,112.93) --
	(149.91,112.93) --
	(150.44,112.93) --
	(150.96,112.93) --
	(151.49,112.93) --
	(152.02,112.93) --
	(152.55,112.93) --
	(153.08,112.93) --
	(153.61,112.93) --
	(154.14,112.93) --
	(154.14,112.93) --
	(157.74,113.32);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 35.92) --
	( 35.64, 36.31) --
	( 36.36, 37.09) --
	( 37.07, 38.27) --
	( 37.79, 39.05) --
	( 38.50, 40.61) --
	( 39.22, 41.00) --
	( 39.93, 42.57) --
	( 40.65, 43.35) --
	( 41.36, 44.13) --
	( 42.08, 44.91) --
	( 42.79, 45.69) --
	( 43.51, 45.69) --
	( 44.23, 46.09) --
	( 44.94, 46.48) --
	( 45.66, 46.87) --
	( 46.37, 46.87) --
	( 47.09, 46.87) --
	( 47.80, 46.87) --
	( 48.52, 47.65) --
	( 49.23, 48.04) --
	( 49.95, 48.43) --
	( 50.66, 49.21) --
	( 51.38, 49.60) --
	( 52.09, 49.60) --
	( 52.81, 49.60) --
	( 53.52, 49.60) --
	( 54.24, 49.60) --
	( 54.96, 49.60) --
	( 55.67, 49.60) --
	( 56.39, 50.39) --
	( 57.10, 50.39) --
	( 57.82, 51.17) --
	( 58.53, 51.95) --
	( 59.25, 52.34) --
	( 59.96, 52.34) --
	( 60.68, 52.34) --
	( 61.39, 52.73) --
	( 62.11, 52.73) --
	( 62.82, 52.73) --
	( 63.54, 52.73) --
	( 64.25, 53.12) --
	( 64.97, 53.12) --
	( 65.68, 53.51) --
	( 66.40, 53.51) --
	( 67.12, 53.51) --
	( 67.83, 53.90) --
	( 68.55, 53.90) --
	( 69.26, 53.90) --
	( 69.98, 53.90) --
	( 70.69, 53.90) --
	( 71.41, 54.30) --
	( 72.12, 54.69) --
	( 72.84, 54.69) --
	( 73.55, 54.69) --
	( 74.27, 54.69) --
	( 74.98, 54.69) --
	( 75.70, 54.69) --
	( 76.41, 54.69) --
	( 77.13, 55.08) --
	( 77.84, 55.47) --
	( 78.56, 55.47) --
	( 79.28, 55.47) --
	( 79.99, 55.86) --
	( 80.71, 56.25) --
	( 81.42, 56.64) --
	( 82.14, 56.64) --
	( 82.85, 57.42) --
	( 83.57, 57.81) --
	( 84.28, 57.81) --
	( 85.00, 57.81) --
	( 85.71, 58.60) --
	( 86.43, 58.60) --
	( 87.14, 58.60) --
	( 87.86, 58.60) --
	( 88.57, 58.60) --
	( 89.29, 58.60) --
	( 90.01, 58.60) --
	( 90.72, 59.38) --
	( 91.44, 59.77) --
	( 92.15, 59.77) --
	( 92.87, 60.16) --
	( 93.58, 60.16) --
	( 94.30, 60.16) --
	( 95.01, 60.16) --
	( 95.73, 60.55) --
	( 96.44, 60.94) --
	( 97.16, 60.94) --
	( 97.87, 60.94) --
	( 98.59, 60.94) --
	( 99.30, 60.94) --
	(100.02, 61.33) --
	(100.73, 61.33) --
	(101.45, 61.33) --
	(102.17, 61.72) --
	(102.88, 62.11) --
	(103.60, 62.50) --
	(104.31, 62.50) --
	(105.03, 62.50) --
	(105.74, 62.50) --
	(106.46, 62.50) --
	(106.46, 62.50) --
	(106.99, 64.07) --
	(107.52, 65.24) --
	(108.05, 66.41) --
	(108.58, 66.80) --
	(109.11, 67.98) --
	(109.64, 68.76) --
	(110.17, 70.32) --
	(110.70, 70.32) --
	(111.23, 71.10) --
	(111.76, 71.89) --
	(112.29, 71.89) --
	(112.82, 73.45) --
	(113.35, 73.84) --
	(113.88, 74.23) --
	(114.40, 74.62) --
	(114.93, 74.62) --
	(115.46, 74.62) --
	(115.99, 75.01) --
	(116.52, 75.01) --
	(117.05, 75.01) --
	(117.58, 75.01) --
	(118.11, 75.01) --
	(118.64, 75.80) --
	(119.17, 75.80) --
	(119.70, 75.80) --
	(120.23, 75.80) --
	(120.76, 75.80) --
	(121.29, 75.80) --
	(121.82, 75.80) --
	(122.35, 75.80) --
	(122.88, 75.80) --
	(123.41, 75.80) --
	(123.94, 76.58) --
	(124.47, 76.58) --
	(125.00, 76.58) --
	(125.53, 76.58) --
	(126.06, 76.58) --
	(126.59, 76.97) --
	(127.12, 76.97) --
	(127.65, 76.97) --
	(128.18, 76.97) --
	(128.71, 76.97) --
	(129.24, 76.97) --
	(129.77, 76.97) --
	(130.30, 76.97) --
	(130.83, 76.97) --
	(131.36, 76.97) --
	(131.89, 76.97) --
	(132.42, 76.97) --
	(132.95, 76.97) --
	(133.48, 77.75) --
	(134.01, 77.75) --
	(134.54, 77.75) --
	(135.07, 77.75) --
	(135.60, 77.75) --
	(136.13, 77.75) --
	(136.66, 77.75) --
	(137.19, 77.75) --
	(137.72, 78.14) --
	(138.25, 78.14) --
	(138.78, 78.14) --
	(139.31, 78.14) --
	(139.84, 78.14) --
	(140.37, 78.14) --
	(140.90, 78.14) --
	(141.43, 78.14) --
	(141.96, 78.14) --
	(142.49, 78.14) --
	(143.02, 78.14) --
	(143.55, 78.53) --
	(144.08, 78.53) --
	(144.61, 78.53) --
	(145.14, 78.53) --
	(145.67, 78.53) --
	(146.20, 78.53) --
	(146.73, 78.53) --
	(147.26, 78.53) --
	(147.79, 78.53) --
	(148.32, 78.92) --
	(148.85, 78.92) --
	(149.38, 78.92) --
	(149.91, 78.92) --
	(150.44, 79.31) --
	(150.96, 79.71) --
	(151.49, 79.71) --
	(152.02, 79.71) --
	(152.55, 80.10) --
	(153.08, 80.49) --
	(153.61, 80.49) --
	(154.14, 80.49) --
	(154.14, 80.49) --
	(157.74, 83.22) --
	(159.84, 85.18) --
	(161.34, 85.18) --
	(162.50, 85.18) --
	(163.44, 85.96) --
	(164.24, 85.96) --
	(164.93, 85.96) --
	(165.55, 86.35) --
	(166.09, 86.35) --
	(166.59, 86.35) --
	(167.04, 86.35) --
	(167.45, 86.74) --
	(167.84, 86.74) --
	(168.20, 86.74) --
	(168.53, 86.74) --
	(168.85, 87.13) --
	(169.14, 87.13) --
	(169.42, 87.13) --
	(169.69, 87.13) --
	(169.94, 87.13) --
	(170.18, 87.13) --
	(170.41, 87.13) --
	(170.63, 87.13) --
	(170.85, 87.13) --
	(171.05, 87.13) --
	(171.25, 87.13) --
	(171.43, 87.13) --
	(171.62, 87.13) --
	(171.79, 87.13) --
	(171.96, 87.13) --
	(172.13, 87.13) --
	(172.29, 87.13) --
	(172.44, 87.13) --
	(172.59, 87.13) --
	(172.74, 87.13) --
	(172.88, 87.13) --
	(173.02, 87.13) --
	(173.15, 87.13) --
	(173.29, 87.13) --
	(173.41, 87.13) --
	(173.54, 87.13) --
	(173.66, 87.13) --
	(173.78, 87.13) --
	(173.90, 87.13) --
	(174.01, 87.13) --
	(174.12, 87.13) --
	(174.23, 87.13) --
	(174.34, 87.13) --
	(174.44, 87.13) --
	(174.55, 87.13) --
	(174.65, 87.13) --
	(174.75, 87.13) --
	(174.84, 87.13) --
	(174.94, 87.13) --
	(175.03, 87.13) --
	(175.12, 87.13) --
	(175.21, 87.13) --
	(175.30, 87.13) --
	(175.39, 87.13) --
	(175.47, 87.13) --
	(175.56, 87.13) --
	(175.64, 87.13) --
	(175.72, 87.13) --
	(175.80, 87.13) --
	(175.88, 87.13) --
	(175.96, 87.13) --
	(176.04, 87.13) --
	(176.11, 87.13) --
	(176.19, 87.13) --
	(176.26, 87.13) --
	(176.34, 87.13) --
	(176.41, 87.13) --
	(176.48, 87.13) --
	(176.55, 87.13) --
	(176.62, 87.13) --
	(176.68, 87.13) --
	(176.75, 87.13) --
	(176.82, 87.13) --
	(176.88, 87.13) --
	(176.95, 87.13) --
	(177.01, 87.13) --
	(177.07, 87.13) --
	(177.13, 87.13) --
	(177.20, 87.13) --
	(177.26, 87.13) --
	(177.32, 87.13) --
	(177.38, 87.13) --
	(177.43, 87.13) --
	(177.49, 87.13) --
	(177.55, 87.13) --
	(177.61, 87.13) --
	(177.66, 87.13) --
	(177.72, 87.13) --
	(177.77, 87.13) --
	(177.83, 87.13) --
	(177.88, 87.13) --
	(177.93, 87.13) --
	(177.99, 87.13) --
	(177.99, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93, 87.13) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{174,141,10}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 28.49) --
	( 35.64, 28.89) --
	( 36.36, 29.28) --
	( 37.07, 29.28) --
	( 37.79, 29.67) --
	( 38.50, 30.06) --
	( 39.22, 30.45) --
	( 39.93, 30.45) --
	( 40.65, 31.23) --
	( 41.36, 31.62) --
	( 42.08, 31.62) --
	( 42.79, 31.62) --
	( 43.51, 31.62) --
	( 44.23, 31.62) --
	( 44.94, 31.62) --
	( 45.66, 32.01) --
	( 46.37, 32.01) --
	( 47.09, 32.01) --
	( 47.80, 32.01) --
	( 48.52, 32.01) --
	( 49.23, 32.01) --
	( 49.95, 32.01) --
	( 50.66, 32.79) --
	( 51.38, 33.58) --
	( 52.09, 33.58) --
	( 52.81, 33.58) --
	( 53.52, 33.97) --
	( 54.24, 34.36) --
	( 54.96, 34.36) --
	( 55.67, 34.36) --
	( 56.39, 34.36) --
	( 57.10, 34.36) --
	( 57.82, 34.36) --
	( 58.53, 34.75) --
	( 59.25, 34.75) --
	( 59.96, 34.75) --
	( 60.68, 34.75) --
	( 61.39, 35.14) --
	( 62.11, 35.53) --
	( 62.82, 35.53) --
	( 63.54, 35.92) --
	( 64.25, 35.92) --
	( 64.97, 35.92) --
	( 65.68, 35.92) --
	( 66.40, 35.92) --
	( 67.12, 35.92) --
	( 67.83, 36.31) --
	( 68.55, 36.70) --
	( 69.26, 37.09) --
	( 69.98, 37.09) --
	( 70.69, 37.49) --
	( 71.41, 37.49) --
	( 72.12, 37.88) --
	( 72.84, 37.88) --
	( 73.55, 37.88) --
	( 74.27, 38.27) --
	( 74.98, 38.27) --
	( 75.70, 38.27) --
	( 76.41, 38.27) --
	( 77.13, 38.66) --
	( 77.84, 38.66) --
	( 78.56, 38.66) --
	( 79.28, 38.66) --
	( 79.99, 38.66) --
	( 80.71, 38.66) --
	( 81.42, 39.05) --
	( 82.14, 39.05) --
	( 82.85, 39.05) --
	( 83.57, 39.05) --
	( 84.28, 39.05) --
	( 85.00, 39.05) --
	( 85.71, 39.05) --
	( 86.43, 39.44) --
	( 87.14, 39.44) --
	( 87.86, 39.83) --
	( 88.57, 40.22) --
	( 89.29, 40.22) --
	( 90.01, 41.00) --
	( 90.72, 41.39) --
	( 91.44, 41.39) --
	( 92.15, 41.39) --
	( 92.87, 41.39) --
	( 93.58, 41.79) --
	( 94.30, 41.79) --
	( 95.01, 41.79) --
	( 95.73, 41.79) --
	( 96.44, 41.79) --
	( 97.16, 41.79) --
	( 97.87, 42.18) --
	( 98.59, 42.57) --
	( 99.30, 42.57) --
	(100.02, 42.57) --
	(100.73, 42.57) --
	(101.45, 42.57) --
	(102.17, 42.57) --
	(102.88, 42.57) --
	(103.60, 42.57) --
	(104.31, 42.57) --
	(105.03, 42.57) --
	(105.74, 42.57) --
	(106.46, 42.57) --
	(106.46, 42.57) --
	(106.99, 42.57) --
	(107.52, 42.57) --
	(108.05, 42.96) --
	(108.58, 42.96) --
	(109.11, 42.96) --
	(109.64, 43.74) --
	(110.17, 44.13) --
	(110.70, 44.52) --
	(111.23, 44.52) --
	(111.76, 44.52) --
	(112.29, 44.52) --
	(112.82, 44.52) --
	(113.35, 44.52) --
	(113.88, 44.52) --
	(114.40, 44.52) --
	(114.93, 44.52) --
	(115.46, 44.52) --
	(115.99, 44.52) --
	(116.52, 44.52) --
	(117.05, 44.52) --
	(117.58, 44.52) --
	(118.11, 44.52) --
	(118.64, 44.52) --
	(119.17, 44.52) --
	(119.70, 44.91) --
	(120.23, 44.91) --
	(120.76, 44.91) --
	(121.29, 44.91) --
	(121.82, 44.91) --
	(122.35, 44.91) --
	(122.88, 44.91) --
	(123.41, 44.91) --
	(123.94, 44.91) --
	(124.47, 44.91) --
	(125.00, 44.91) --
	(125.53, 44.91) --
	(126.06, 44.91) --
	(126.59, 44.91) --
	(127.12, 44.91) --
	(127.65, 45.30) --
	(128.18, 45.30) --
	(128.71, 45.30) --
	(129.24, 45.30) --
	(129.77, 45.30) --
	(130.30, 45.30) --
	(130.83, 45.30) --
	(131.36, 45.30) --
	(131.89, 45.30) --
	(132.42, 45.30) --
	(132.95, 45.30) --
	(133.48, 45.30) --
	(134.01, 45.30) --
	(134.54, 45.30) --
	(135.07, 45.30) --
	(135.60, 45.30) --
	(136.13, 45.30) --
	(136.66, 45.30) --
	(137.19, 45.30) --
	(137.72, 45.30) --
	(138.25, 45.30) --
	(138.78, 45.30) --
	(139.31, 45.30) --
	(139.84, 45.30) --
	(140.37, 45.30) --
	(140.90, 45.69) --
	(141.43, 45.69) --
	(141.96, 45.69) --
	(142.49, 46.09) --
	(143.02, 46.09) --
	(143.55, 46.09) --
	(144.08, 46.09) --
	(144.61, 46.09) --
	(145.14, 46.48) --
	(145.67, 46.48) --
	(146.20, 46.48) --
	(146.73, 46.48) --
	(147.26, 46.48) --
	(147.79, 46.48) --
	(148.32, 46.48) --
	(148.85, 46.48) --
	(149.38, 46.48) --
	(149.91, 46.48) --
	(150.44, 46.48) --
	(150.96, 46.48) --
	(151.49, 46.48) --
	(152.02, 46.48) --
	(152.55, 46.48) --
	(153.08, 46.48) --
	(153.61, 46.48) --
	(154.14, 46.48) --
	(154.14, 46.48) --
	(157.74, 47.26) --
	(159.84, 48.43) --
	(161.34, 49.21) --
	(162.50, 49.60) --
	(163.44, 49.60) --
	(164.24, 49.60) --
	(164.93, 49.99) --
	(165.55, 49.99) --
	(166.09, 49.99) --
	(166.59, 49.99) --
	(167.04, 49.99) --
	(167.45, 49.99) --
	(167.84, 49.99) --
	(168.20, 50.39) --
	(168.53, 50.39) --
	(168.85, 50.39) --
	(169.14, 50.39) --
	(169.42, 50.39) --
	(169.69, 50.39) --
	(169.94, 50.39) --
	(170.18, 50.39) --
	(170.41, 50.39) --
	(170.63, 50.39) --
	(170.85, 50.39) --
	(171.05, 50.39) --
	(171.25, 50.39) --
	(171.43, 50.39) --
	(171.62, 50.39) --
	(171.79, 50.39) --
	(171.96, 50.39) --
	(172.13, 50.39) --
	(172.29, 50.39) --
	(172.44, 50.39) --
	(172.59, 50.39) --
	(172.74, 50.39) --
	(172.88, 50.39) --
	(173.02, 50.39) --
	(173.15, 50.39) --
	(173.29, 50.39) --
	(173.41, 50.39) --
	(173.54, 50.39) --
	(173.66, 50.39) --
	(173.78, 50.39) --
	(173.90, 50.39) --
	(174.01, 50.39) --
	(174.12, 50.39) --
	(174.23, 50.39) --
	(174.34, 50.39) --
	(174.44, 50.39) --
	(174.55, 50.39) --
	(174.65, 50.39) --
	(174.75, 50.39) --
	(174.84, 50.39) --
	(174.94, 50.39) --
	(175.03, 50.39) --
	(175.12, 50.39) --
	(175.21, 50.39) --
	(175.30, 50.39) --
	(175.39, 50.39) --
	(175.47, 50.39) --
	(175.56, 50.39) --
	(175.64, 50.39) --
	(175.72, 50.39) --
	(175.80, 50.39) --
	(175.88, 50.39) --
	(175.96, 50.39) --
	(176.04, 50.39) --
	(176.11, 50.39) --
	(176.19, 50.39) --
	(176.26, 50.39) --
	(176.34, 50.39) --
	(176.41, 50.39) --
	(176.48, 50.39) --
	(176.55, 50.39) --
	(176.62, 50.39) --
	(176.68, 50.39) --
	(176.75, 50.39) --
	(176.82, 50.39) --
	(176.88, 50.39) --
	(176.95, 50.39) --
	(177.01, 50.39) --
	(177.07, 50.39) --
	(177.13, 50.39) --
	(177.20, 50.39) --
	(177.26, 50.39) --
	(177.32, 50.39) --
	(177.38, 50.39) --
	(177.43, 50.39) --
	(177.49, 50.39) --
	(177.55, 50.39) --
	(177.61, 50.39) --
	(177.66, 50.39) --
	(177.72, 50.39) --
	(177.77, 50.39) --
	(177.83, 50.39) --
	(177.88, 50.39) --
	(177.93, 50.39) --
	(177.99, 50.39) --
	(177.99, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93, 50.39) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 24.59) --
	( 35.64, 24.98) --
	( 36.36, 25.76) --
	( 37.07, 25.76) --
	( 37.79, 25.76) --
	( 38.50, 26.54) --
	( 39.22, 26.93) --
	( 39.93, 27.71) --
	( 40.65, 28.10) --
	( 41.36, 28.49) --
	( 42.08, 28.89) --
	( 42.79, 29.28) --
	( 43.51, 30.06) --
	( 44.23, 30.45) --
	( 44.94, 31.62) --
	( 45.66, 32.40) --
	( 46.37, 32.79) --
	( 47.09, 33.58) --
	( 47.80, 33.58) --
	( 48.52, 33.58) --
	( 49.23, 33.58) --
	( 49.95, 34.36) --
	( 50.66, 34.36) --
	( 51.38, 35.14) --
	( 52.09, 35.92) --
	( 52.81, 36.31) --
	( 53.52, 36.70) --
	( 54.24, 37.09) --
	( 54.96, 37.09) --
	( 55.67, 37.09) --
	( 56.39, 37.09) --
	( 57.10, 37.49) --
	( 57.82, 37.88) --
	( 58.53, 37.88) --
	( 59.25, 38.27) --
	( 59.96, 38.27) --
	( 60.68, 38.66) --
	( 61.39, 38.66) --
	( 62.11, 38.66) --
	( 62.82, 38.66) --
	( 63.54, 39.05) --
	( 64.25, 39.05) --
	( 64.97, 39.05) --
	( 65.68, 39.05) --
	( 66.40, 39.44) --
	( 67.12, 39.44) --
	( 67.83, 39.83) --
	( 68.55, 39.83) --
	( 69.26, 40.22) --
	( 69.98, 40.61) --
	( 70.69, 40.61) --
	( 71.41, 40.61) --
	( 72.12, 40.61) --
	( 72.84, 40.61) --
	( 73.55, 40.61) --
	( 74.27, 40.61) --
	( 74.98, 41.00) --
	( 75.70, 41.00) --
	( 76.41, 41.00) --
	( 77.13, 41.00) --
	( 77.84, 41.00) --
	( 78.56, 41.39) --
	( 79.28, 41.39) --
	( 79.99, 41.39) --
	( 80.71, 41.79) --
	( 81.42, 41.79) --
	( 82.14, 41.79) --
	( 82.85, 42.18) --
	( 83.57, 42.18) --
	( 84.28, 42.18) --
	( 85.00, 42.18) --
	( 85.71, 42.18) --
	( 86.43, 42.57) --
	( 87.14, 42.57) --
	( 87.86, 42.57) --
	( 88.57, 42.57) --
	( 89.29, 42.57) --
	( 90.01, 42.96) --
	( 90.72, 42.96) --
	( 91.44, 42.96) --
	( 92.15, 42.96) --
	( 92.87, 42.96) --
	( 93.58, 42.96) --
	( 94.30, 43.35) --
	( 95.01, 43.74) --
	( 95.73, 43.74) --
	( 96.44, 44.52) --
	( 97.16, 44.91) --
	( 97.87, 44.91) --
	( 98.59, 45.30) --
	( 99.30, 45.30) --
	(100.02, 45.30) --
	(100.73, 45.69) --
	(101.45, 45.69) --
	(102.17, 45.69) --
	(102.88, 45.69) --
	(103.60, 46.09) --
	(104.31, 46.48) --
	(105.03, 46.48) --
	(105.74, 46.48) --
	(106.46, 46.48) --
	(106.46, 46.48) --
	(106.99, 47.65) --
	(107.52, 48.43) --
	(108.05, 50.78) --
	(108.58, 53.90) --
	(109.11, 54.69) --
	(109.64, 57.03) --
	(110.17, 58.60) --
	(110.70, 59.38) --
	(111.23, 60.55) --
	(111.76, 63.29) --
	(112.29, 64.46) --
	(112.82, 65.63) --
	(113.35, 66.41) --
	(113.88, 67.59) --
	(114.40, 67.98) --
	(114.93, 68.37) --
	(115.46, 68.76) --
	(115.99, 69.54) --
	(116.52, 71.10) --
	(117.05, 72.28) --
	(117.58, 73.45) --
	(118.11, 75.01) --
	(118.64, 76.19) --
	(119.17, 76.58) --
	(119.70, 76.97) --
	(120.23, 77.75) --
	(120.76, 78.53) --
	(121.29, 78.92) --
	(121.82, 78.92) --
	(122.35, 79.71) --
	(122.88, 80.10) --
	(123.41, 80.49) --
	(123.94, 81.66) --
	(124.47, 82.44) --
	(125.00, 83.22) --
	(125.53, 83.22) --
	(126.06, 84.40) --
	(126.59, 84.79) --
	(127.12, 84.79) --
	(127.65, 85.57) --
	(128.18, 85.96) --
	(128.71, 86.35) --
	(129.24, 87.13) --
	(129.77, 87.52) --
	(130.30, 88.70) --
	(130.83, 88.70) --
	(131.36, 88.70) --
	(131.89, 88.70) --
	(132.42, 89.48) --
	(132.95, 90.26) --
	(133.48, 91.43) --
	(134.01, 91.43) --
	(134.54, 91.82) --
	(135.07, 91.82) --
	(135.60, 92.21) --
	(136.13, 92.61) --
	(136.66, 92.61) --
	(137.19, 93.00) --
	(137.72, 93.39) --
	(138.25, 93.78) --
	(138.78, 93.78) --
	(139.31, 93.78) --
	(139.84, 93.78) --
	(140.37, 93.78) --
	(140.90, 94.17) --
	(141.43, 94.56) --
	(141.96, 94.56) --
	(142.49, 94.56) --
	(143.02, 94.56) --
	(143.55, 94.56) --
	(144.08, 94.56) --
	(144.61, 94.56) --
	(145.14, 94.56) --
	(145.67, 94.56) --
	(146.20, 94.56) --
	(146.73, 94.56) --
	(147.26, 94.56) --
	(147.79, 94.56) --
	(148.32, 94.56) --
	(148.85, 94.95) --
	(149.38, 94.95) --
	(149.91, 94.95) --
	(150.44, 94.95) --
	(150.96, 94.95) --
	(151.49, 94.95) --
	(152.02, 94.95) --
	(152.55, 94.95) --
	(153.08, 94.95) --
	(153.61, 94.95) --
	(154.14, 94.95) --
	(154.14, 94.95) --
	(157.74, 96.12) --
	(159.84, 96.51) --
	(161.34, 98.08) --
	(162.50, 98.47) --
	(163.44, 98.47) --
	(164.24, 98.47) --
	(164.93, 98.47) --
	(165.55, 98.47) --
	(166.09, 98.47) --
	(166.59, 98.47) --
	(167.04, 98.47) --
	(167.45, 98.47) --
	(167.84, 98.47) --
	(168.20, 98.47) --
	(168.53, 98.47) --
	(168.85, 98.47) --
	(169.14, 98.47) --
	(169.42, 98.47) --
	(169.69, 98.86) --
	(169.94, 98.86) --
	(170.18, 98.86) --
	(170.41, 98.86) --
	(170.63, 98.86) --
	(170.85, 98.86) --
	(171.05, 98.86) --
	(171.25, 98.86) --
	(171.43, 98.86) --
	(171.62, 98.86) --
	(171.79, 98.86) --
	(171.96, 98.86) --
	(172.13, 98.86) --
	(172.29, 98.86) --
	(172.44, 98.86) --
	(172.59, 98.86) --
	(172.74, 98.86) --
	(172.88, 98.86) --
	(173.02, 98.86) --
	(173.15, 98.86) --
	(173.29, 98.86) --
	(173.41, 98.86) --
	(173.54, 98.86) --
	(173.66, 98.86) --
	(173.78, 98.86) --
	(173.90, 98.86) --
	(174.01, 98.86) --
	(174.12, 98.86) --
	(174.23, 98.86) --
	(174.34, 98.86) --
	(174.44, 98.86) --
	(174.55, 98.86) --
	(174.65, 98.86) --
	(174.75, 98.86) --
	(174.84, 98.86) --
	(174.94, 98.86) --
	(175.03, 98.86) --
	(175.12, 98.86) --
	(175.21, 98.86) --
	(175.30, 98.86) --
	(175.39, 98.86) --
	(175.47, 98.86) --
	(175.56, 98.86) --
	(175.64, 98.86) --
	(175.72, 98.86) --
	(175.80, 98.86) --
	(175.88, 98.86) --
	(175.96, 98.86) --
	(176.04, 98.86) --
	(176.11, 98.86) --
	(176.19, 98.86) --
	(176.26, 98.86) --
	(176.34, 98.86) --
	(176.41, 98.86) --
	(176.48, 98.86) --
	(176.55, 98.86) --
	(176.62, 98.86) --
	(176.68, 98.86) --
	(176.75, 98.86) --
	(176.82, 98.86) --
	(176.88, 98.86) --
	(176.95, 98.86) --
	(177.01, 98.86) --
	(177.07, 98.86) --
	(177.13, 98.86) --
	(177.20, 98.86) --
	(177.26, 98.86) --
	(177.32, 98.86) --
	(177.38, 98.86) --
	(177.43, 98.86) --
	(177.49, 98.86) --
	(177.55, 98.86) --
	(177.61, 98.86) --
	(177.66, 98.86) --
	(177.72, 98.86) --
	(177.77, 98.86) --
	(177.83, 98.86) --
	(177.88, 98.86) --
	(177.93, 98.86) --
	(177.99, 98.86) --
	(177.99, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93, 98.86) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,112.93) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 22.63) --
	( 35.64, 22.63) --
	( 36.36, 22.63) --
	( 37.07, 22.63) --
	( 37.79, 22.63) --
	( 38.50, 22.63) --
	( 39.22, 22.63) --
	( 39.93, 22.63) --
	( 40.65, 22.63) --
	( 41.36, 22.63) --
	( 42.08, 22.63) --
	( 42.79, 22.63) --
	( 43.51, 22.63) --
	( 44.23, 22.63) --
	( 44.94, 22.63) --
	( 45.66, 22.63) --
	( 46.37, 22.63) --
	( 47.09, 22.63) --
	( 47.80, 22.63) --
	( 48.52, 22.63) --
	( 49.23, 22.63) --
	( 49.95, 22.63) --
	( 50.66, 22.63) --
	( 51.38, 22.63) --
	( 52.09, 22.63) --
	( 52.81, 22.63) --
	( 53.52, 22.63) --
	( 54.24, 22.63) --
	( 54.96, 22.63) --
	( 55.67, 22.63) --
	( 56.39, 22.63) --
	( 57.10, 22.63) --
	( 57.82, 22.63) --
	( 58.53, 22.63) --
	( 59.25, 22.63) --
	( 59.96, 22.63) --
	( 60.68, 22.63) --
	( 61.39, 22.63) --
	( 62.11, 22.63) --
	( 62.82, 22.63) --
	( 63.54, 22.63) --
	( 64.25, 22.63) --
	( 64.97, 22.63) --
	( 65.68, 22.63) --
	( 66.40, 22.63) --
	( 67.12, 22.63) --
	( 67.83, 22.63) --
	( 68.55, 22.63) --
	( 69.26, 22.63) --
	( 69.98, 22.63) --
	( 70.69, 22.63) --
	( 71.41, 22.63) --
	( 72.12, 22.63) --
	( 72.84, 22.63) --
	( 73.55, 22.63) --
	( 74.27, 22.63) --
	( 74.98, 22.63) --
	( 75.70, 22.63) --
	( 76.41, 22.63) --
	( 77.13, 22.63) --
	( 77.84, 22.63) --
	( 78.56, 22.63) --
	( 79.28, 22.63) --
	( 79.99, 22.63) --
	( 80.71, 22.63) --
	( 81.42, 22.63) --
	( 82.14, 22.63) --
	( 82.85, 22.63) --
	( 83.57, 23.02) --
	( 84.28, 23.02) --
	( 85.00, 23.02) --
	( 85.71, 23.02) --
	( 86.43, 23.02) --
	( 87.14, 23.02) --
	( 87.86, 23.02) --
	( 88.57, 23.02) --
	( 89.29, 23.02) --
	( 90.01, 23.02) --
	( 90.72, 23.02) --
	( 91.44, 23.02) --
	( 92.15, 23.02) --
	( 92.87, 23.02) --
	( 93.58, 23.02) --
	( 94.30, 23.02) --
	( 95.01, 23.02) --
	( 95.73, 23.02) --
	( 96.44, 23.02) --
	( 97.16, 23.02) --
	( 97.87, 23.02) --
	( 98.59, 23.02) --
	( 99.30, 23.02) --
	(100.02, 23.02) --
	(100.73, 23.02) --
	(101.45, 23.02) --
	(102.17, 23.02) --
	(102.88, 23.02) --
	(103.60, 23.02) --
	(104.31, 23.02) --
	(105.03, 23.02) --
	(105.74, 23.02) --
	(106.46, 23.02) --
	(106.46, 23.02) --
	(106.99, 23.02) --
	(107.52, 23.02) --
	(108.05, 23.02) --
	(108.58, 23.02) --
	(109.11, 23.02) --
	(109.64, 23.02) --
	(110.17, 23.02) --
	(110.70, 23.02) --
	(111.23, 23.02) --
	(111.76, 23.02) --
	(112.29, 23.02) --
	(112.82, 23.02) --
	(113.35, 23.02) --
	(113.88, 23.02) --
	(114.40, 23.02) --
	(114.93, 23.02) --
	(115.46, 23.41) --
	(115.99, 23.41) --
	(116.52, 23.41) --
	(117.05, 23.41) --
	(117.58, 23.41) --
	(118.11, 23.41) --
	(118.64, 23.41) --
	(119.17, 23.41) --
	(119.70, 23.41) --
	(120.23, 23.41) --
	(120.76, 23.41) --
	(121.29, 23.41) --
	(121.82, 23.41) --
	(122.35, 23.41) --
	(122.88, 23.41) --
	(123.41, 23.41) --
	(123.94, 23.80) --
	(124.47, 23.80) --
	(125.00, 23.80) --
	(125.53, 23.80) --
	(126.06, 23.80) --
	(126.59, 23.80) --
	(127.12, 23.80) --
	(127.65, 23.80) --
	(128.18, 23.80) --
	(128.71, 23.80) --
	(129.24, 23.80) --
	(129.77, 23.80) --
	(130.30, 23.80) --
	(130.83, 23.80) --
	(131.36, 23.80) --
	(131.89, 23.80) --
	(132.42, 23.80) --
	(132.95, 23.80) --
	(133.48, 23.80) --
	(134.01, 23.80) --
	(134.54, 23.80) --
	(135.07, 23.80) --
	(135.60, 23.80) --
	(136.13, 23.80) --
	(136.66, 23.80) --
	(137.19, 23.80) --
	(137.72, 23.80) --
	(138.25, 23.80) --
	(138.78, 23.80) --
	(139.31, 23.80) --
	(139.84, 23.80) --
	(140.37, 23.80) --
	(140.90, 23.80) --
	(141.43, 23.80) --
	(141.96, 23.80) --
	(142.49, 23.80) --
	(143.02, 23.80) --
	(143.55, 23.80) --
	(144.08, 23.80) --
	(144.61, 23.80) --
	(145.14, 23.80) --
	(145.67, 23.80) --
	(146.20, 23.80) --
	(146.73, 23.80) --
	(147.26, 23.80) --
	(147.79, 23.80) --
	(148.32, 24.19) --
	(148.85, 24.19) --
	(149.38, 24.19) --
	(149.91, 24.19) --
	(150.44, 24.19) --
	(150.96, 24.19) --
	(151.49, 24.19) --
	(152.02, 24.19) --
	(152.55, 24.19) --
	(153.08, 24.19) --
	(153.61, 24.19) --
	(154.14, 24.19) --
	(154.14, 24.19) --
	(157.74, 24.59) --
	(159.84, 24.59) --
	(161.34, 25.37) --
	(162.50, 25.37) --
	(163.44, 25.37) --
	(164.24, 25.37) --
	(164.93, 25.76) --
	(165.55, 25.76) --
	(166.09, 25.76) --
	(166.59, 25.76) --
	(167.04, 25.76) --
	(167.45, 26.15) --
	(167.84, 26.15) --
	(168.20, 26.15) --
	(168.53, 26.54) --
	(168.85, 26.54) --
	(169.14, 26.54) --
	(169.42, 26.54) --
	(169.69, 26.93) --
	(169.94, 26.93) --
	(170.18, 26.93) --
	(170.41, 27.32) --
	(170.63, 27.32) --
	(170.85, 27.71) --
	(171.05, 27.71) --
	(171.25, 27.71) --
	(171.43, 27.71) --
	(171.62, 28.10) --
	(171.79, 28.10) --
	(171.96, 28.10) --
	(172.13, 28.10) --
	(172.29, 28.10) --
	(172.44, 28.10) --
	(172.59, 28.10) --
	(172.74, 28.10) --
	(172.88, 28.49) --
	(173.02, 28.49) --
	(173.15, 28.49) --
	(173.29, 28.49) --
	(173.41, 28.49) --
	(173.54, 28.49) --
	(173.66, 28.49) --
	(173.78, 28.49) --
	(173.90, 28.49) --
	(174.01, 28.49) --
	(174.12, 28.49) --
	(174.23, 28.49) --
	(174.34, 28.49) --
	(174.44, 28.49) --
	(174.55, 28.49) --
	(174.65, 28.49) --
	(174.75, 28.49) --
	(174.84, 28.49) --
	(174.94, 28.49) --
	(175.03, 28.49) --
	(175.12, 28.49) --
	(175.21, 28.89) --
	(175.30, 28.89) --
	(175.39, 28.89) --
	(175.47, 28.89) --
	(175.56, 28.89) --
	(175.64, 28.89) --
	(175.72, 28.89) --
	(175.80, 28.89) --
	(175.88, 28.89) --
	(175.96, 28.89) --
	(176.04, 28.89) --
	(176.11, 28.89) --
	(176.19, 28.89) --
	(176.26, 28.89) --
	(176.34, 28.89) --
	(176.41, 28.89) --
	(176.48, 28.89) --
	(176.55, 29.28) --
	(176.62, 29.28) --
	(176.68, 29.28) --
	(176.75, 29.28) --
	(176.82, 29.28) --
	(176.88, 29.28) --
	(176.95, 29.28) --
	(177.01, 29.28) --
	(177.07, 29.28) --
	(177.13, 29.28) --
	(177.20, 29.28) --
	(177.26, 29.28) --
	(177.32, 29.28) --
	(177.38, 29.28) --
	(177.43, 29.28) --
	(177.49, 29.28) --
	(177.55, 29.28) --
	(177.61, 29.28) --
	(177.66, 29.28) --
	(177.72, 29.28) --
	(177.77, 29.28) --
	(177.83, 29.28) --
	(177.88, 29.28) --
	(177.93, 29.28) --
	(177.99, 29.28) --
	(177.99, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93, 29.28) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15) --
	(186.93,112.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.46, 18.10) -- (106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.14, 18.10) -- (154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.99, 18.10) -- (177.99,117.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.45, 18.10) rectangle (195.87,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	( 34.45,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 19.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 37.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 55.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 73.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 91.83) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95,109.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 22.63) --
	( 34.45, 22.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 40.77) --
	( 34.45, 40.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 58.91) --
	( 34.45, 58.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 77.05) --
	( 34.45, 77.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 95.19) --
	( 34.45, 95.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95,113.32) --
	( 34.45,113.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	(195.87, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.93, 15.60) --
	( 34.93, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.69, 15.60) --
	( 70.69, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.46, 15.60) --
	(106.46, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.65, 15.60) --
	(127.65, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.14, 15.60) --
	(154.14, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.55, 15.60) --
	(165.55, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.99, 15.60) --
	(177.99, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.93, 15.60) --
	(186.93, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 34.93,  6.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.69,  6.89) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.46,  6.89) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.65,  6.89) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.14,  6.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.55,  6.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.93,  6.89) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.24, 67.98) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/final_quality_ufm_regular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-27 11:33:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,122.86);
\begin{scope}
\path[clip] (  1.49,  0.00) rectangle (200.87,122.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.49,  0.00) rectangle (200.87,122.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.45, 18.10) rectangle (195.87,117.86);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 22.63) --
	(195.87, 22.63);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 40.77) --
	(195.87, 40.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 58.91) --
	(195.87, 58.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 77.05) --
	(195.87, 77.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45, 95.19) --
	(195.87, 95.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.45,113.32) --
	(195.87,113.32);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.93, 18.10) --
	( 34.93,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.69, 18.10) --
	( 70.69,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.46, 18.10) --
	(106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.65, 18.10) --
	(127.65,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.14, 18.10) --
	(154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.55, 18.10) --
	(165.55,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.99, 18.10) --
	(177.99,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.93, 18.10) --
	(186.93,117.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 16.74) -- ( 42.08, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.23, 16.74) -- ( 49.23, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.39, 16.74) -- ( 56.39, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.54, 16.74) -- ( 63.54, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.84, 16.74) -- ( 77.84, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.00, 16.74) -- ( 85.00, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.15, 16.74) -- ( 92.15, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.30, 16.74) -- ( 99.30, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.40, 16.74) -- (114.40, 18.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 16.74) -- (140.90, 18.10);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.08, 18.10) -- ( 42.08,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.23, 18.10) -- ( 49.23,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.39, 18.10) -- ( 56.39,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.54, 18.10) -- ( 63.54,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.84, 18.10) -- ( 77.84,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.00, 18.10) -- ( 85.00,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.15, 18.10) -- ( 92.15,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.30, 18.10) -- ( 99.30,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.40, 18.10) -- (114.40,117.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.90, 18.10) -- (140.90,117.86);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 94.09) --
	( 35.64, 95.26) --
	( 36.36, 95.66) --
	( 37.07, 96.44) --
	( 37.79, 96.44) --
	( 38.50, 96.44) --
	( 39.22, 97.23) --
	( 39.93, 97.23) --
	( 40.65, 97.62) --
	( 41.36, 97.62) --
	( 42.08, 97.62) --
	( 42.79, 97.62) --
	( 43.51, 98.40) --
	( 44.23, 98.80) --
	( 44.94, 98.80) --
	( 45.66, 99.19) --
	( 46.37, 99.58) --
	( 47.09, 99.98) --
	( 47.80, 99.98) --
	( 48.52, 99.98) --
	( 49.23, 99.98) --
	( 49.95, 99.98) --
	( 50.66, 99.98) --
	( 51.38,100.37) --
	( 52.09,100.76) --
	( 52.81,100.76) --
	( 53.52,100.76) --
	( 54.24,101.15) --
	( 54.96,101.15) --
	( 55.67,101.15) --
	( 56.39,101.94) --
	( 57.10,102.33) --
	( 57.82,103.12) --
	( 58.53,103.12) --
	( 59.25,103.51) --
	( 59.96,103.51) --
	( 60.68,103.51) --
	( 61.39,103.51) --
	( 62.11,103.90) --
	( 62.82,103.90) --
	( 63.54,103.90) --
	( 64.25,103.90) --
	( 64.97,104.29) --
	( 65.68,104.29) --
	( 66.40,104.29) --
	( 67.12,104.29) --
	( 67.83,104.29) --
	( 68.55,104.29) --
	( 69.26,104.29) --
	( 69.98,104.69) --
	( 70.69,105.47) --
	( 71.41,105.86) --
	( 72.12,105.86) --
	( 72.84,105.86) --
	( 73.55,105.86) --
	( 74.27,105.86) --
	( 74.98,105.86) --
	( 75.70,105.86) --
	( 76.41,105.86) --
	( 77.13,105.86) --
	( 77.84,105.86) --
	( 78.56,105.86) --
	( 79.28,105.86) --
	( 79.99,105.86) --
	( 80.71,105.86) --
	( 81.42,106.26) --
	( 82.14,106.26) --
	( 82.85,107.04) --
	( 83.57,107.44) --
	( 84.28,107.44) --
	( 85.00,107.44) --
	( 85.71,107.83) --
	( 86.43,107.83) --
	( 87.14,107.83) --
	( 87.86,107.83) --
	( 88.57,107.83) --
	( 89.29,107.83) --
	( 90.01,107.83) --
	( 90.72,107.83) --
	( 91.44,107.83) --
	( 92.15,108.22) --
	( 92.87,108.61) --
	( 93.58,108.61) --
	( 94.30,108.61) --
	( 95.01,109.01) --
	( 95.73,109.01) --
	( 96.44,109.01) --
	( 97.16,109.01) --
	( 97.87,109.40) --
	( 98.59,109.40) --
	( 99.30,109.40) --
	(100.02,109.40) --
	(100.73,109.40) --
	(101.45,109.40) --
	(102.17,109.40) --
	(102.88,109.40) --
	(103.60,109.79) --
	(104.31,109.79) --
	(105.03,109.79) --
	(105.74,109.79) --
	(106.46,109.79) --
	(106.46,109.79) --
	(106.99,110.58) --
	(107.52,111.36) --
	(108.05,111.36) --
	(108.58,111.36) --
	(109.11,111.36) --
	(109.64,111.36) --
	(110.17,111.75) --
	(110.70,112.15) --
	(111.23,112.54) --
	(111.76,112.54) --
	(112.29,113.32);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 36.37) --
	( 35.64, 37.16) --
	( 36.36, 37.55) --
	( 37.07, 38.34) --
	( 37.79, 39.12) --
	( 38.50, 39.91) --
	( 39.22, 40.69) --
	( 39.93, 40.69) --
	( 40.65, 41.08) --
	( 41.36, 41.87) --
	( 42.08, 43.44) --
	( 42.79, 43.44) --
	( 43.51, 44.22) --
	( 44.23, 44.22) --
	( 44.94, 44.62) --
	( 45.66, 45.01) --
	( 46.37, 45.40) --
	( 47.09, 45.79) --
	( 47.80, 45.79) --
	( 48.52, 46.58) --
	( 49.23, 47.37) --
	( 49.95, 47.37) --
	( 50.66, 47.37) --
	( 51.38, 48.15) --
	( 52.09, 48.15) --
	( 52.81, 48.15) --
	( 53.52, 48.94) --
	( 54.24, 49.33) --
	( 54.96, 50.11) --
	( 55.67, 50.90) --
	( 56.39, 51.29) --
	( 57.10, 51.68) --
	( 57.82, 51.68) --
	( 58.53, 52.47) --
	( 59.25, 53.25) --
	( 59.96, 53.25) --
	( 60.68, 54.43) --
	( 61.39, 55.22) --
	( 62.11, 56.40) --
	( 62.82, 57.18) --
	( 63.54, 58.36) --
	( 64.25, 58.75) --
	( 64.97, 59.14) --
	( 65.68, 59.54) --
	( 66.40, 59.93) --
	( 67.12, 60.71) --
	( 67.83, 62.28) --
	( 68.55, 63.07) --
	( 69.26, 63.46) --
	( 69.98, 65.03) --
	( 70.69, 65.43) --
	( 71.41, 66.60) --
	( 72.12, 67.39) --
	( 72.84, 67.78) --
	( 73.55, 68.17) --
	( 74.27, 68.57) --
	( 74.98, 68.96) --
	( 75.70, 69.35) --
	( 76.41, 69.74) --
	( 77.13, 70.14) --
	( 77.84, 70.92) --
	( 78.56, 71.31) --
	( 79.28, 72.49) --
	( 79.99, 72.89) --
	( 80.71, 75.24) --
	( 81.42, 76.42) --
	( 82.14, 77.20) --
	( 82.85, 77.60) --
	( 83.57, 77.99) --
	( 84.28, 79.17) --
	( 85.00, 79.56) --
	( 85.71, 79.95) --
	( 86.43, 80.34) --
	( 87.14, 80.34) --
	( 87.86, 80.34) --
	( 88.57, 80.74) --
	( 89.29, 80.74) --
	( 90.01, 81.92) --
	( 90.72, 82.31) --
	( 91.44, 83.09) --
	( 92.15, 83.88) --
	( 92.87, 84.27) --
	( 93.58, 84.27) --
	( 94.30, 84.66) --
	( 95.01, 86.23) --
	( 95.73, 86.63) --
	( 96.44, 87.41) --
	( 97.16, 87.41) --
	( 97.87, 87.80) --
	( 98.59, 88.98) --
	( 99.30, 88.98) --
	(100.02, 88.98) --
	(100.73, 88.98) --
	(101.45, 88.98) --
	(102.17, 89.37) --
	(102.88, 89.77) --
	(103.60, 89.77) --
	(104.31, 89.77) --
	(105.03, 89.77) --
	(105.74, 89.77) --
	(106.46, 90.16) --
	(106.46, 90.16) --
	(106.99, 92.52) --
	(107.52, 94.48) --
	(108.05, 96.44) --
	(108.58, 96.83) --
	(109.11, 98.01) --
	(109.64, 99.19) --
	(110.17, 99.98) --
	(110.70,100.76) --
	(111.23,100.76) --
	(111.76,101.15) --
	(112.29,101.94) --
	(112.82,102.33) --
	(113.35,103.12) --
	(113.88,103.51) --
	(114.40,104.29) --
	(114.93,104.29) --
	(115.46,104.69) --
	(115.99,105.47) --
	(116.52,106.26) --
	(117.05,106.65) --
	(117.58,107.83) --
	(118.11,107.83) --
	(118.64,107.83) --
	(119.17,107.83) --
	(119.70,108.61) --
	(120.23,109.01) --
	(120.76,109.40) --
	(121.29,109.40) --
	(121.82,109.79) --
	(122.35,109.79) --
	(122.88,109.79) --
	(123.41,109.79) --
	(123.94,110.18) --
	(124.47,110.58) --
	(125.00,110.58) --
	(125.53,110.58) --
	(126.06,110.58) --
	(126.59,110.58) --
	(127.12,110.58) --
	(127.65,110.58) --
	(128.18,110.58) --
	(128.71,110.58) --
	(129.24,110.58) --
	(129.77,110.58) --
	(130.30,110.58) --
	(130.83,110.58) --
	(131.36,110.58) --
	(131.89,110.58) --
	(132.42,110.58) --
	(132.95,110.58) --
	(133.48,110.58) --
	(134.01,110.58) --
	(134.54,110.58) --
	(135.07,110.58) --
	(135.60,110.58) --
	(136.13,110.58) --
	(136.66,110.58) --
	(137.19,110.58) --
	(137.72,110.58) --
	(138.25,110.58) --
	(138.78,110.58) --
	(139.31,110.58) --
	(139.84,110.58) --
	(140.37,110.97) --
	(140.90,110.97) --
	(141.43,110.97) --
	(141.96,110.97) --
	(142.49,110.97) --
	(143.02,110.97) --
	(143.55,110.97) --
	(144.08,110.97) --
	(144.61,110.97) --
	(145.14,110.97) --
	(145.67,110.97) --
	(146.20,110.97) --
	(146.73,110.97) --
	(147.26,110.97) --
	(147.79,110.97) --
	(148.32,110.97) --
	(148.85,110.97) --
	(149.38,110.97) --
	(149.91,110.97) --
	(150.44,110.97) --
	(150.96,110.97) --
	(151.49,110.97) --
	(152.02,110.97) --
	(152.55,110.97) --
	(153.08,110.97) --
	(153.61,110.97) --
	(154.14,110.97) --
	(154.14,110.97) --
	(157.74,112.93) --
	(159.84,112.93) --
	(161.34,112.93) --
	(162.50,113.32);
\definecolor{drawColor}{RGB}{174,141,10}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 25.38) --
	( 35.64, 25.38) --
	( 36.36, 25.38) --
	( 37.07, 25.38) --
	( 37.79, 25.77) --
	( 38.50, 26.16) --
	( 39.22, 26.16) --
	( 39.93, 26.16) --
	( 40.65, 26.16) --
	( 41.36, 26.16) --
	( 42.08, 27.34) --
	( 42.79, 27.34) --
	( 43.51, 27.73) --
	( 44.23, 28.91) --
	( 44.94, 29.30) --
	( 45.66, 29.30) --
	( 46.37, 30.09) --
	( 47.09, 30.48) --
	( 47.80, 30.88) --
	( 48.52, 31.27) --
	( 49.23, 31.27) --
	( 49.95, 31.66) --
	( 50.66, 32.05) --
	( 51.38, 32.45) --
	( 52.09, 32.84) --
	( 52.81, 32.84) --
	( 53.52, 33.62) --
	( 54.24, 35.98) --
	( 54.96, 36.37) --
	( 55.67, 36.76) --
	( 56.39, 36.76) --
	( 57.10, 37.16) --
	( 57.82, 37.94) --
	( 58.53, 37.94) --
	( 59.25, 40.30) --
	( 59.96, 40.30) --
	( 60.68, 40.69) --
	( 61.39, 40.69) --
	( 62.11, 41.08) --
	( 62.82, 41.08) --
	( 63.54, 43.05) --
	( 64.25, 43.44) --
	( 64.97, 44.62) --
	( 65.68, 44.62) --
	( 66.40, 44.62) --
	( 67.12, 45.79) --
	( 67.83, 46.58) --
	( 68.55, 47.76) --
	( 69.26, 47.76) --
	( 69.98, 48.15) --
	( 70.69, 48.54) --
	( 71.41, 49.33) --
	( 72.12, 50.51) --
	( 72.84, 50.51) --
	( 73.55, 51.29) --
	( 74.27, 51.68) --
	( 74.98, 52.08) --
	( 75.70, 52.47) --
	( 76.41, 53.65) --
	( 77.13, 54.04) --
	( 77.84, 54.04) --
	( 78.56, 54.43) --
	( 79.28, 54.82) --
	( 79.99, 55.61) --
	( 80.71, 55.61) --
	( 81.42, 56.00) --
	( 82.14, 56.40) --
	( 82.85, 56.79) --
	( 83.57, 57.57) --
	( 84.28, 58.36) --
	( 85.00, 59.14) --
	( 85.71, 59.54) --
	( 86.43, 60.32) --
	( 87.14, 61.50) --
	( 87.86, 62.68) --
	( 88.57, 62.68) --
	( 89.29, 63.07) --
	( 90.01, 63.07) --
	( 90.72, 63.85) --
	( 91.44, 64.25) --
	( 92.15, 64.25) --
	( 92.87, 65.03) --
	( 93.58, 65.03) --
	( 94.30, 65.03) --
	( 95.01, 65.43) --
	( 95.73, 65.43) --
	( 96.44, 65.82) --
	( 97.16, 65.82) --
	( 97.87, 65.82) --
	( 98.59, 67.78) --
	( 99.30, 68.17) --
	(100.02, 68.17) --
	(100.73, 68.57) --
	(101.45, 68.96) --
	(102.17, 68.96) --
	(102.88, 69.35) --
	(103.60, 69.35) --
	(104.31, 70.14) --
	(105.03, 70.14) --
	(105.74, 70.14) --
	(106.46, 70.53) --
	(106.46, 70.53) --
	(106.99, 74.06) --
	(107.52, 78.38) --
	(108.05, 80.74) --
	(108.58, 83.49) --
	(109.11, 84.27) --
	(109.64, 87.02) --
	(110.17, 89.77) --
	(110.70, 93.30) --
	(111.23, 94.87) --
	(111.76, 95.26) --
	(112.29, 96.83) --
	(112.82, 97.23) --
	(113.35, 98.40) --
	(113.88, 98.80) --
	(114.40, 99.19) --
	(114.93, 99.58) --
	(115.46, 99.98) --
	(115.99,100.37) --
	(116.52,101.15) --
	(117.05,102.33) --
	(117.58,102.33) --
	(118.11,102.72) --
	(118.64,103.51) --
	(119.17,105.08) --
	(119.70,105.47) --
	(120.23,106.26) --
	(120.76,106.26) --
	(121.29,107.04) --
	(121.82,107.04) --
	(122.35,107.44) --
	(122.88,108.22) --
	(123.41,108.22) --
	(123.94,108.22) --
	(124.47,108.22) --
	(125.00,108.22) --
	(125.53,108.22) --
	(126.06,108.22) --
	(126.59,108.22) --
	(127.12,108.22) --
	(127.65,108.22) --
	(128.18,108.22) --
	(128.71,108.22) --
	(129.24,108.22) --
	(129.77,108.22) --
	(130.30,108.61) --
	(130.83,108.61) --
	(131.36,108.61) --
	(131.89,108.61) --
	(132.42,108.61) --
	(132.95,108.61) --
	(133.48,108.61) --
	(134.01,108.61) --
	(134.54,108.61) --
	(135.07,109.01) --
	(135.60,109.01) --
	(136.13,109.01) --
	(136.66,109.40) --
	(137.19,109.40) --
	(137.72,109.40) --
	(138.25,109.40) --
	(138.78,109.40) --
	(139.31,109.40) --
	(139.84,109.40) --
	(140.37,109.40) --
	(140.90,109.40) --
	(141.43,109.40) --
	(141.96,109.40) --
	(142.49,109.40) --
	(143.02,109.40) --
	(143.55,109.40) --
	(144.08,109.40) --
	(144.61,109.40) --
	(145.14,109.40) --
	(145.67,109.40) --
	(146.20,109.40) --
	(146.73,109.40) --
	(147.26,109.40) --
	(147.79,109.40) --
	(148.32,109.79) --
	(148.85,109.79) --
	(149.38,109.79) --
	(149.91,109.79) --
	(150.44,109.79) --
	(150.96,109.79) --
	(151.49,109.79) --
	(152.02,109.79) --
	(152.55,109.79) --
	(153.08,109.79) --
	(153.61,109.79) --
	(154.14,109.79) --
	(154.14,109.79) --
	(157.74,110.18) --
	(159.84,110.18) --
	(161.34,110.18) --
	(162.50,110.18) --
	(163.44,110.18) --
	(164.24,110.18) --
	(164.93,110.18) --
	(165.55,110.18) --
	(166.09,110.18) --
	(166.59,110.18) --
	(167.04,110.18) --
	(167.45,110.18) --
	(167.84,110.18) --
	(168.20,110.18) --
	(168.53,110.18) --
	(168.85,110.18) --
	(169.14,110.18) --
	(169.42,110.18) --
	(169.69,110.18) --
	(169.94,110.18) --
	(170.18,110.18) --
	(170.41,110.18) --
	(170.63,110.18) --
	(170.85,110.18) --
	(171.05,110.18) --
	(171.25,110.18) --
	(171.43,110.18) --
	(171.62,110.18) --
	(171.79,110.18) --
	(171.96,110.18) --
	(172.13,110.18) --
	(172.29,110.18) --
	(172.44,110.18) --
	(172.59,110.18) --
	(172.74,110.18) --
	(172.88,110.18) --
	(173.02,110.18) --
	(173.15,110.18) --
	(173.29,110.18) --
	(173.41,110.18) --
	(173.54,110.18) --
	(173.66,110.18) --
	(173.78,110.18) --
	(173.90,110.18) --
	(174.01,110.18) --
	(174.12,110.18) --
	(174.23,110.18) --
	(174.34,110.18) --
	(174.44,110.18) --
	(174.55,110.18) --
	(174.65,110.18) --
	(174.75,110.18) --
	(174.84,110.18) --
	(174.94,110.18) --
	(175.03,110.18) --
	(175.12,110.18) --
	(175.21,110.18) --
	(175.30,110.18) --
	(175.39,110.18) --
	(175.47,110.18) --
	(175.56,110.18) --
	(175.64,110.18) --
	(175.72,110.18) --
	(175.80,110.18) --
	(175.88,110.18) --
	(175.96,110.18) --
	(176.04,110.18) --
	(176.11,110.18) --
	(176.19,110.18) --
	(176.26,110.18) --
	(176.34,110.18) --
	(176.41,110.18) --
	(176.48,110.18) --
	(176.55,110.18) --
	(176.62,110.18) --
	(176.68,110.18) --
	(176.75,110.18) --
	(176.82,110.18) --
	(176.88,110.18) --
	(176.95,110.18) --
	(177.01,110.18) --
	(177.07,110.18) --
	(177.13,110.18) --
	(177.20,110.18) --
	(177.26,110.18) --
	(177.32,110.18) --
	(177.38,110.18) --
	(177.43,110.18) --
	(177.49,110.18) --
	(177.55,110.18) --
	(177.61,110.18) --
	(177.66,110.18) --
	(177.72,110.18) --
	(177.77,110.18) --
	(177.83,110.18) --
	(177.88,110.18) --
	(177.93,110.18) --
	(177.99,110.18) --
	(177.99,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,110.18) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 24.99) --
	( 35.64, 24.99) --
	( 36.36, 25.38) --
	( 37.07, 25.38) --
	( 37.79, 25.38) --
	( 38.50, 25.38) --
	( 39.22, 25.38) --
	( 39.93, 25.77) --
	( 40.65, 25.77) --
	( 41.36, 25.77) --
	( 42.08, 25.77) --
	( 42.79, 26.16) --
	( 43.51, 26.16) --
	( 44.23, 26.16) --
	( 44.94, 26.16) --
	( 45.66, 26.16) --
	( 46.37, 26.16) --
	( 47.09, 26.56) --
	( 47.80, 26.56) --
	( 48.52, 26.56) --
	( 49.23, 26.56) --
	( 49.95, 26.56) --
	( 50.66, 26.56) --
	( 51.38, 26.95) --
	( 52.09, 26.95) --
	( 52.81, 26.95) --
	( 53.52, 26.95) --
	( 54.24, 26.95) --
	( 54.96, 26.95) --
	( 55.67, 26.95) --
	( 56.39, 27.34) --
	( 57.10, 27.73) --
	( 57.82, 27.73) --
	( 58.53, 27.73) --
	( 59.25, 27.73) --
	( 59.96, 28.13) --
	( 60.68, 28.13) --
	( 61.39, 28.13) --
	( 62.11, 28.52) --
	( 62.82, 28.52) --
	( 63.54, 28.52) --
	( 64.25, 28.52) --
	( 64.97, 28.52) --
	( 65.68, 28.91) --
	( 66.40, 29.30) --
	( 67.12, 29.30) --
	( 67.83, 29.30) --
	( 68.55, 29.30) --
	( 69.26, 29.70) --
	( 69.98, 29.70) --
	( 70.69, 29.70) --
	( 71.41, 29.70) --
	( 72.12, 30.09) --
	( 72.84, 30.09) --
	( 73.55, 30.09) --
	( 74.27, 30.09) --
	( 74.98, 30.09) --
	( 75.70, 30.09) --
	( 76.41, 30.09) --
	( 77.13, 30.09) --
	( 77.84, 30.09) --
	( 78.56, 30.48) --
	( 79.28, 30.48) --
	( 79.99, 30.48) --
	( 80.71, 30.88) --
	( 81.42, 31.27) --
	( 82.14, 31.27) --
	( 82.85, 31.27) --
	( 83.57, 31.27) --
	( 84.28, 31.27) --
	( 85.00, 31.27) --
	( 85.71, 31.27) --
	( 86.43, 31.27) --
	( 87.14, 31.27) --
	( 87.86, 31.27) --
	( 88.57, 31.27) --
	( 89.29, 31.27) --
	( 90.01, 31.27) --
	( 90.72, 31.27) --
	( 91.44, 31.27) --
	( 92.15, 31.66) --
	( 92.87, 31.66) --
	( 93.58, 31.66) --
	( 94.30, 31.66) --
	( 95.01, 31.66) --
	( 95.73, 31.66) --
	( 96.44, 31.66) --
	( 97.16, 31.66) --
	( 97.87, 31.66) --
	( 98.59, 31.66) --
	( 99.30, 31.66) --
	(100.02, 32.05) --
	(100.73, 32.45) --
	(101.45, 32.45) --
	(102.17, 32.45) --
	(102.88, 32.45) --
	(103.60, 32.84) --
	(104.31, 32.84) --
	(105.03, 33.23) --
	(105.74, 33.23) --
	(106.46, 33.23) --
	(106.46, 33.23) --
	(106.99, 34.41) --
	(107.52, 35.19) --
	(108.05, 35.98) --
	(108.58, 38.73) --
	(109.11, 41.48) --
	(109.64, 43.05) --
	(110.17, 45.79) --
	(110.70, 47.76) --
	(111.23, 49.33) --
	(111.76, 51.29) --
	(112.29, 53.65) --
	(112.82, 54.43) --
	(113.35, 56.79) --
	(113.88, 59.93) --
	(114.40, 62.28) --
	(114.93, 64.25) --
	(115.46, 67.00) --
	(115.99, 67.39) --
	(116.52, 68.96) --
	(117.05, 70.53) --
	(117.58, 71.71) --
	(118.11, 72.89) --
	(118.64, 74.06) --
	(119.17, 76.03) --
	(119.70, 77.20) --
	(120.23, 77.99) --
	(120.76, 77.99) --
	(121.29, 79.95) --
	(121.82, 79.95) --
	(122.35, 80.74) --
	(122.88, 81.92) --
	(123.41, 82.70) --
	(123.94, 83.49) --
	(124.47, 83.88) --
	(125.00, 83.88) --
	(125.53, 85.45) --
	(126.06, 87.41) --
	(126.59, 87.41) --
	(127.12, 88.20) --
	(127.65, 88.59) --
	(128.18, 88.98) --
	(128.71, 88.98) --
	(129.24, 89.77) --
	(129.77, 90.16) --
	(130.30, 91.34) --
	(130.83, 91.73) --
	(131.36, 91.73) --
	(131.89, 91.73) --
	(132.42, 91.73) --
	(132.95, 91.73) --
	(133.48, 91.73) --
	(134.01, 91.73) --
	(134.54, 92.12) --
	(135.07, 92.52) --
	(135.60, 92.52) --
	(136.13, 92.52) --
	(136.66, 92.52) --
	(137.19, 92.91) --
	(137.72, 92.91) --
	(138.25, 92.91) --
	(138.78, 93.30) --
	(139.31, 93.30) --
	(139.84, 93.30) --
	(140.37, 93.30) --
	(140.90, 93.69) --
	(141.43, 93.69) --
	(141.96, 94.09) --
	(142.49, 94.09) --
	(143.02, 94.48) --
	(143.55, 94.48) --
	(144.08, 94.87) --
	(144.61, 94.87) --
	(145.14, 94.87) --
	(145.67, 94.87) --
	(146.20, 94.87) --
	(146.73, 94.87) --
	(147.26, 94.87) --
	(147.79, 94.87) --
	(148.32, 95.66) --
	(148.85, 95.66) --
	(149.38, 95.66) --
	(149.91, 95.66) --
	(150.44, 95.66) --
	(150.96, 95.66) --
	(151.49, 95.66) --
	(152.02, 95.66) --
	(152.55, 95.66) --
	(153.08, 95.66) --
	(153.61, 95.66) --
	(154.14, 95.66) --
	(154.14, 95.66) --
	(157.74, 99.19) --
	(159.84, 99.98) --
	(161.34, 99.98) --
	(162.50, 99.98) --
	(163.44, 99.98) --
	(164.24, 99.98) --
	(164.93, 99.98) --
	(165.55, 99.98) --
	(166.09, 99.98) --
	(166.59, 99.98) --
	(167.04, 99.98) --
	(167.45, 99.98) --
	(167.84, 99.98) --
	(168.20, 99.98) --
	(168.53, 99.98) --
	(168.85, 99.98) --
	(169.14, 99.98) --
	(169.42, 99.98) --
	(169.69, 99.98) --
	(169.94, 99.98) --
	(170.18, 99.98) --
	(170.41, 99.98) --
	(170.63, 99.98) --
	(170.85, 99.98) --
	(171.05, 99.98) --
	(171.25, 99.98) --
	(171.43, 99.98) --
	(171.62, 99.98) --
	(171.79, 99.98) --
	(171.96, 99.98) --
	(172.13, 99.98) --
	(172.29, 99.98) --
	(172.44, 99.98) --
	(172.59, 99.98) --
	(172.74, 99.98) --
	(172.88, 99.98) --
	(173.02, 99.98) --
	(173.15, 99.98) --
	(173.29, 99.98) --
	(173.41, 99.98) --
	(173.54, 99.98) --
	(173.66, 99.98) --
	(173.78, 99.98) --
	(173.90, 99.98) --
	(174.01, 99.98) --
	(174.12, 99.98) --
	(174.23, 99.98) --
	(174.34, 99.98) --
	(174.44, 99.98) --
	(174.55, 99.98) --
	(174.65, 99.98) --
	(174.75, 99.98) --
	(174.84, 99.98) --
	(174.94, 99.98) --
	(175.03, 99.98) --
	(175.12, 99.98) --
	(175.21, 99.98) --
	(175.30, 99.98) --
	(175.39, 99.98) --
	(175.47, 99.98) --
	(175.56, 99.98) --
	(175.64, 99.98) --
	(175.72, 99.98) --
	(175.80, 99.98) --
	(175.88, 99.98) --
	(175.96, 99.98) --
	(176.04, 99.98) --
	(176.11, 99.98) --
	(176.19, 99.98) --
	(176.26, 99.98) --
	(176.34, 99.98) --
	(176.41, 99.98) --
	(176.48, 99.98) --
	(176.55, 99.98) --
	(176.62, 99.98) --
	(176.68, 99.98) --
	(176.75, 99.98) --
	(176.82, 99.98) --
	(176.88, 99.98) --
	(176.95, 99.98) --
	(177.01, 99.98) --
	(177.07, 99.98) --
	(177.13, 99.98) --
	(177.20, 99.98) --
	(177.26, 99.98) --
	(177.32, 99.98) --
	(177.38, 99.98) --
	(177.43, 99.98) --
	(177.49, 99.98) --
	(177.55, 99.98) --
	(177.61, 99.98) --
	(177.66, 99.98) --
	(177.72, 99.98) --
	(177.77, 99.98) --
	(177.83, 99.98) --
	(177.88, 99.98) --
	(177.93, 99.98) --
	(177.99, 99.98) --
	(177.99, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93, 99.98) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.93, 23.02) --
	( 35.64, 23.02) --
	( 36.36, 23.02) --
	( 37.07, 23.02) --
	( 37.79, 23.02) --
	( 38.50, 23.02) --
	( 39.22, 23.02) --
	( 39.93, 23.02) --
	( 40.65, 23.02) --
	( 41.36, 23.02) --
	( 42.08, 23.02) --
	( 42.79, 23.02) --
	( 43.51, 23.02) --
	( 44.23, 23.02) --
	( 44.94, 23.02) --
	( 45.66, 23.02) --
	( 46.37, 23.02) --
	( 47.09, 23.02) --
	( 47.80, 23.02) --
	( 48.52, 23.02) --
	( 49.23, 23.02) --
	( 49.95, 23.02) --
	( 50.66, 23.02) --
	( 51.38, 23.02) --
	( 52.09, 23.02) --
	( 52.81, 23.02) --
	( 53.52, 23.02) --
	( 54.24, 23.02) --
	( 54.96, 23.02) --
	( 55.67, 23.02) --
	( 56.39, 23.02) --
	( 57.10, 23.02) --
	( 57.82, 23.02) --
	( 58.53, 23.02) --
	( 59.25, 23.02) --
	( 59.96, 23.02) --
	( 60.68, 23.02) --
	( 61.39, 23.02) --
	( 62.11, 23.02) --
	( 62.82, 23.02) --
	( 63.54, 23.02) --
	( 64.25, 23.02) --
	( 64.97, 23.02) --
	( 65.68, 23.02) --
	( 66.40, 23.02) --
	( 67.12, 23.02) --
	( 67.83, 23.02) --
	( 68.55, 23.02) --
	( 69.26, 23.02) --
	( 69.98, 23.02) --
	( 70.69, 23.02) --
	( 71.41, 23.02) --
	( 72.12, 23.02) --
	( 72.84, 23.02) --
	( 73.55, 23.02) --
	( 74.27, 23.02) --
	( 74.98, 23.02) --
	( 75.70, 23.02) --
	( 76.41, 23.02) --
	( 77.13, 23.02) --
	( 77.84, 23.02) --
	( 78.56, 23.02) --
	( 79.28, 23.02) --
	( 79.99, 23.02) --
	( 80.71, 23.02) --
	( 81.42, 23.02) --
	( 82.14, 23.02) --
	( 82.85, 23.02) --
	( 83.57, 23.02) --
	( 84.28, 23.02) --
	( 85.00, 23.02) --
	( 85.71, 23.02) --
	( 86.43, 23.02) --
	( 87.14, 23.02) --
	( 87.86, 23.02) --
	( 88.57, 23.02) --
	( 89.29, 23.02) --
	( 90.01, 23.02) --
	( 90.72, 23.02) --
	( 91.44, 23.02) --
	( 92.15, 23.02) --
	( 92.87, 23.02) --
	( 93.58, 23.02) --
	( 94.30, 23.02) --
	( 95.01, 23.02) --
	( 95.73, 23.02) --
	( 96.44, 23.02) --
	( 97.16, 23.02) --
	( 97.87, 23.02) --
	( 98.59, 23.02) --
	( 99.30, 23.02) --
	(100.02, 23.02) --
	(100.73, 23.02) --
	(101.45, 23.02) --
	(102.17, 23.02) --
	(102.88, 23.02) --
	(103.60, 23.02) --
	(104.31, 23.02) --
	(105.03, 23.02) --
	(105.74, 23.02) --
	(106.46, 23.02) --
	(106.46, 23.02) --
	(106.99, 23.02) --
	(107.52, 23.02) --
	(108.05, 23.02) --
	(108.58, 23.02) --
	(109.11, 23.02) --
	(109.64, 23.02) --
	(110.17, 23.02) --
	(110.70, 23.02) --
	(111.23, 23.02) --
	(111.76, 23.02) --
	(112.29, 23.02) --
	(112.82, 23.02) --
	(113.35, 23.02) --
	(113.88, 23.02) --
	(114.40, 23.42) --
	(114.93, 23.81) --
	(115.46, 24.20) --
	(115.99, 24.59) --
	(116.52, 25.38) --
	(117.05, 26.16) --
	(117.58, 26.16) --
	(118.11, 26.16) --
	(118.64, 26.56) --
	(119.17, 26.56) --
	(119.70, 26.56) --
	(120.23, 26.95) --
	(120.76, 26.95) --
	(121.29, 27.73) --
	(121.82, 28.13) --
	(122.35, 28.52) --
	(122.88, 29.70) --
	(123.41, 29.70) --
	(123.94, 30.88) --
	(124.47, 31.66) --
	(125.00, 31.66) --
	(125.53, 33.23) --
	(126.06, 34.41) --
	(126.59, 35.19) --
	(127.12, 35.98) --
	(127.65, 36.76) --
	(128.18, 37.94) --
	(128.71, 38.73) --
	(129.24, 39.51) --
	(129.77, 40.30) --
	(130.30, 40.30) --
	(130.83, 40.30) --
	(131.36, 41.48) --
	(131.89, 41.87) --
	(132.42, 42.26) --
	(132.95, 42.65) --
	(133.48, 43.05) --
	(134.01, 44.22) --
	(134.54, 44.62) --
	(135.07, 45.40) --
	(135.60, 45.40) --
	(136.13, 45.79) --
	(136.66, 46.58) --
	(137.19, 46.97) --
	(137.72, 48.15) --
	(138.25, 48.15) --
	(138.78, 48.94) --
	(139.31, 49.33) --
	(139.84, 50.11) --
	(140.37, 50.11) --
	(140.90, 50.51) --
	(141.43, 50.51) --
	(141.96, 50.51) --
	(142.49, 51.29) --
	(143.02, 51.68) --
	(143.55, 52.08) --
	(144.08, 52.08) --
	(144.61, 52.08) --
	(145.14, 53.25) --
	(145.67, 53.25) --
	(146.20, 54.04) --
	(146.73, 54.04) --
	(147.26, 54.04) --
	(147.79, 54.43) --
	(148.32, 54.43) --
	(148.85, 54.43) --
	(149.38, 54.43) --
	(149.91, 54.43) --
	(150.44, 54.43) --
	(150.96, 54.43) --
	(151.49, 54.43) --
	(152.02, 54.43) --
	(152.55, 54.43) --
	(153.08, 54.43) --
	(153.61, 54.43) --
	(154.14, 54.43) --
	(154.14, 54.43) --
	(157.74, 65.43) --
	(159.84, 73.28) --
	(161.34, 77.99) --
	(162.50, 79.95) --
	(163.44, 80.74) --
	(164.24, 80.74) --
	(164.93, 81.13) --
	(165.55, 81.13) --
	(166.09, 81.13) --
	(166.59, 81.13) --
	(167.04, 81.13) --
	(167.45, 81.13) --
	(167.84, 81.13) --
	(168.20, 81.13) --
	(168.53, 81.13) --
	(168.85, 81.13) --
	(169.14, 81.13) --
	(169.42, 81.13) --
	(169.69, 81.13) --
	(169.94, 81.13) --
	(170.18, 81.13) --
	(170.41, 81.13) --
	(170.63, 81.13) --
	(170.85, 81.13) --
	(171.05, 81.13) --
	(171.25, 81.13) --
	(171.43, 81.13) --
	(171.62, 81.13) --
	(171.79, 81.13) --
	(171.96, 81.13) --
	(172.13, 81.13) --
	(172.29, 81.13) --
	(172.44, 81.13) --
	(172.59, 81.13) --
	(172.74, 81.13) --
	(172.88, 81.13) --
	(173.02, 81.13) --
	(173.15, 81.13) --
	(173.29, 81.13) --
	(173.41, 81.13) --
	(173.54, 81.13) --
	(173.66, 81.13) --
	(173.78, 81.13) --
	(173.90, 81.13) --
	(174.01, 81.52) --
	(174.12, 81.52) --
	(174.23, 81.52) --
	(174.34, 81.52) --
	(174.44, 81.52) --
	(174.55, 81.52) --
	(174.65, 81.52) --
	(174.75, 81.52) --
	(174.84, 81.52) --
	(174.94, 81.52) --
	(175.03, 81.52) --
	(175.12, 81.52) --
	(175.21, 81.52) --
	(175.30, 81.52) --
	(175.39, 81.52) --
	(175.47, 81.52) --
	(175.56, 81.52) --
	(175.64, 81.52) --
	(175.72, 81.52) --
	(175.80, 81.52) --
	(175.88, 81.52) --
	(175.96, 81.52) --
	(176.04, 81.52) --
	(176.11, 81.52) --
	(176.19, 81.92) --
	(176.26, 81.92) --
	(176.34, 81.92) --
	(176.41, 81.92) --
	(176.48, 81.92) --
	(176.55, 81.92) --
	(176.62, 81.92) --
	(176.68, 81.92) --
	(176.75, 81.92) --
	(176.82, 81.92) --
	(176.88, 81.92) --
	(176.95, 81.92) --
	(177.01, 81.92) --
	(177.07, 81.92) --
	(177.13, 81.92) --
	(177.20, 81.92) --
	(177.26, 81.92) --
	(177.32, 81.92) --
	(177.38, 81.92) --
	(177.43, 81.92) --
	(177.49, 81.92) --
	(177.55, 81.92) --
	(177.61, 81.92) --
	(177.66, 81.92) --
	(177.72, 81.92) --
	(177.77, 81.92) --
	(177.83, 81.92) --
	(177.88, 81.92) --
	(177.93, 81.92) --
	(177.99, 81.92) --
	(177.99, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93, 81.92) --
	(186.93,113.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.46, 18.10) -- (106.46,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.14, 18.10) -- (154.14,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.99, 18.10) -- (177.99,117.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.45, 18.10) rectangle (195.87,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	( 34.45,117.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 19.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 37.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 55.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 73.69) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95, 91.83) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 29.95,109.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 22.63) --
	( 34.45, 22.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 40.77) --
	( 34.45, 40.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 58.91) --
	( 34.45, 58.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 77.05) --
	( 34.45, 77.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95, 95.19) --
	( 34.45, 95.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.95,113.32) --
	( 34.45,113.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.45, 18.10) --
	(195.87, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.93, 15.60) --
	( 34.93, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.69, 15.60) --
	( 70.69, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.46, 15.60) --
	(106.46, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.65, 15.60) --
	(127.65, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.14, 15.60) --
	(154.14, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.55, 15.60) --
	(165.55, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.99, 15.60) --
	(177.99, 18.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.93, 15.60) --
	(186.93, 18.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 34.93,  6.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.69,  6.89) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.46,  6.89) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.65,  6.89) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.14,  6.89) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.55,  6.89) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.93,  6.89) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,122.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.24, 67.98) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/histograms.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-27 12:31:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,260.17);
\begin{scope}
\path[clip] (  5.51,168.30) rectangle (399.20,260.17);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.51,168.30) rectangle (399.20,260.17);
\end{scope}
\begin{scope}
\path[clip] ( 31.59,186.29) rectangle (116.11,247.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.59,186.29) rectangle (116.11,247.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.59,189.05) --
	(116.11,189.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.59,206.70) --
	(116.11,206.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.59,224.35) --
	(116.11,224.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.59,242.00) --
	(116.11,242.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.43,186.29) --
	( 35.43,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 52.13,186.29) --
	( 52.13,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 68.84,186.29) --
	( 68.84,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.54,186.29) --
	( 85.54,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (102.24,186.29) --
	(102.24,247.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 35.43,189.05) rectangle ( 38.77,198.85);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 38.77,189.05) rectangle ( 42.11,199.07);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 42.11,189.05) rectangle ( 45.45,219.57);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 45.45,189.05) rectangle ( 48.79,228.91);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 48.79,189.05) rectangle ( 52.13,228.45);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 52.13,189.05) rectangle ( 55.47,237.34);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 55.47,189.05) rectangle ( 58.82,235.29);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 58.82,189.05) rectangle ( 62.16,234.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 62.16,189.05) rectangle ( 65.50,219.80);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 65.50,189.05) rectangle ( 68.84,214.33);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.84,189.05) rectangle ( 72.18,204.08);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 72.18,189.05) rectangle ( 75.52,197.93);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 75.52,189.05) rectangle ( 78.86,191.56);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 78.86,189.05) rectangle ( 82.20,190.19);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 82.20,189.05) rectangle ( 85.54,189.28);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.35,186.29) -- ( 56.35,247.14);
\end{scope}
\begin{scope}
\path[clip] (121.61,186.29) rectangle (206.13,247.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.61,186.29) rectangle (206.13,247.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.61,189.05) --
	(206.13,189.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.61,206.70) --
	(206.13,206.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.61,224.35) --
	(206.13,224.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.61,242.00) --
	(206.13,242.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (125.45,186.29) --
	(125.45,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (142.15,186.29) --
	(142.15,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (158.86,186.29) --
	(158.86,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (175.56,186.29) --
	(175.56,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (192.26,186.29) --
	(192.26,247.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (125.45,189.05) rectangle (128.79,202.78);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (128.79,189.05) rectangle (132.13,191.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.13,189.05) rectangle (135.47,200.82);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (135.47,189.05) rectangle (138.81,221.09);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (138.81,189.05) rectangle (142.15,226.32);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (142.15,189.05) rectangle (145.49,238.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (145.49,189.05) rectangle (148.83,240.70);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (148.83,189.05) rectangle (152.18,234.16);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (152.18,189.05) rectangle (155.52,230.89);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (155.52,189.05) rectangle (158.86,221.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (158.86,189.05) rectangle (162.20,211.28);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (162.20,189.05) rectangle (165.54,196.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (165.54,189.05) rectangle (168.88,191.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (168.88,189.05) rectangle (172.22,191.01);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (148.11,186.29) -- (148.11,247.14);
\end{scope}
\begin{scope}
\path[clip] (211.63,186.29) rectangle (296.15,247.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.63,186.29) rectangle (296.15,247.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,189.05) --
	(296.15,189.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,206.70) --
	(296.15,206.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,224.35) --
	(296.15,224.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,242.00) --
	(296.15,242.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (215.47,186.29) --
	(215.47,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (232.17,186.29) --
	(232.17,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (248.88,186.29) --
	(248.88,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (265.58,186.29) --
	(265.58,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (282.28,186.29) --
	(282.28,247.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (215.47,189.05) rectangle (218.81,205.49);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (218.81,189.05) rectangle (222.15,191.49);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (222.15,189.05) rectangle (225.49,214.01);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (225.49,189.05) rectangle (228.83,210.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.83,189.05) rectangle (232.17,224.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (232.17,189.05) rectangle (235.51,212.18);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (235.51,189.05) rectangle (238.85,208.53);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (238.85,189.05) rectangle (242.20,217.66);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (242.20,189.05) rectangle (245.54,228.92);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (245.54,189.05) rectangle (248.88,230.44);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (248.88,189.05) rectangle (252.22,227.09);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (252.22,189.05) rectangle (255.56,220.70);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (255.56,189.05) rectangle (258.90,205.49);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (258.90,189.05) rectangle (262.24,197.88);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (262.24,189.05) rectangle (265.58,192.09);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (265.58,189.05) rectangle (268.92,189.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (268.92,189.05) rectangle (272.26,189.96);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (241.48,186.29) -- (241.48,247.14);
\end{scope}
\begin{scope}
\path[clip] (301.65,186.29) rectangle (386.17,247.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.65,186.29) rectangle (386.17,247.14);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.65,189.05) --
	(386.17,189.05);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.65,206.70) --
	(386.17,206.70);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.65,224.35) --
	(386.17,224.35);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.65,242.00) --
	(386.17,242.00);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (305.49,186.29) --
	(305.49,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (322.19,186.29) --
	(322.19,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (338.90,186.29) --
	(338.90,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (355.60,186.29) --
	(355.60,247.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (372.30,186.29) --
	(372.30,247.14);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (305.49,189.05) rectangle (308.83,244.37);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (308.83,189.05) rectangle (312.17,206.17);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (312.17,189.05) rectangle (315.51,200.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (315.51,189.05) rectangle (318.85,199.44);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (318.85,189.05) rectangle (322.19,198.83);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (322.19,189.05) rectangle (325.53,198.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (325.53,189.05) rectangle (328.87,197.30);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (328.87,189.05) rectangle (332.22,200.36);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (332.22,189.05) rectangle (335.56,193.33);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (335.56,189.05) rectangle (338.90,197.00);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (338.90,189.05) rectangle (342.24,204.64);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (342.24,189.05) rectangle (345.58,214.42);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (345.58,189.05) rectangle (348.92,222.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (348.92,189.05) rectangle (352.26,223.59);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (352.26,189.05) rectangle (355.60,217.48);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (355.60,189.05) rectangle (358.94,207.39);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (358.94,189.05) rectangle (362.28,210.75);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (362.28,189.05) rectangle (365.62,200.97);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (365.62,189.05) rectangle (368.96,196.69);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (368.96,189.05) rectangle (372.30,193.64);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (372.30,189.05) rectangle (375.64,192.72);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (375.64,189.05) rectangle (378.99,190.58);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (378.99,189.05) rectangle (382.33,190.58);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (338.57,186.29) -- (338.57,247.14);
\end{scope}
\begin{scope}
\path[clip] ( 31.59,247.14) rectangle (116.11,254.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 73.85,247.55) {Set H};
\end{scope}
\begin{scope}
\path[clip] (121.61,247.14) rectangle (206.13,254.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (163.87,247.55) {Set V};
\end{scope}
\begin{scope}
\path[clip] (211.63,247.14) rectangle (296.15,254.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (253.89,247.55) {Set I};
\end{scope}
\begin{scope}
\path[clip] (301.65,247.14) rectangle (386.17,254.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (343.91,247.55) {Set R};
\end{scope}
\begin{scope}
\path[clip] (386.17,186.29) rectangle (393.70,247.14);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (386.58,216.71) {Reb. Calls};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.59,186.29) --
	(116.11,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.43,183.54) --
	( 35.43,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.13,183.54) --
	( 52.13,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.84,183.54) --
	( 68.84,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.54,183.54) --
	( 85.54,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.24,183.54) --
	(102.24,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.43,174.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 52.13,174.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 68.84,174.63) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 85.54,174.63) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (102.24,174.63) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.61,186.29) --
	(206.13,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.45,183.54) --
	(125.45,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.15,183.54) --
	(142.15,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.86,183.54) --
	(158.86,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.56,183.54) --
	(175.56,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.26,183.54) --
	(192.26,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (125.45,174.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (142.15,174.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (158.86,174.63) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (175.56,174.63) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (192.26,174.63) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.63,186.29) --
	(296.15,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.47,183.54) --
	(215.47,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.17,183.54) --
	(232.17,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.88,183.54) --
	(248.88,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.58,183.54) --
	(265.58,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.28,183.54) --
	(282.28,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.47,174.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (232.17,174.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (248.88,174.63) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (265.58,174.63) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (282.28,174.63) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.65,186.29) --
	(386.17,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.49,183.54) --
	(305.49,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.19,183.54) --
	(322.19,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.90,183.54) --
	(338.90,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.60,183.54) --
	(355.60,186.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.30,183.54) --
	(372.30,186.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (305.49,174.63) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (322.19,174.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (338.90,174.63) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (355.60,174.63) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (372.30,174.63) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.59,186.29) --
	( 31.59,247.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 26.64,185.70) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 26.64,203.35) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 26.64,221.00) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 26.64,238.65) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.84,189.05) --
	( 31.59,189.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.84,206.70) --
	( 31.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.84,224.35) --
	( 31.59,224.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.84,242.00) --
	( 31.59,242.00);
\end{scope}
\begin{scope}
\path[clip] (  6.03, 84.15) rectangle (398.69,168.30);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  6.03, 84.15) rectangle (398.69,168.30);
\end{scope}
\begin{scope}
\path[clip] ( 32.10,102.13) rectangle (116.36,162.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.10,102.13) rectangle (116.36,162.80);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10,104.89) --
	(116.36,104.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10,124.08) --
	(116.36,124.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10,143.27) --
	(116.36,143.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10,162.45) --
	(116.36,162.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.93,102.13) --
	( 35.93,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 58.46,102.13) --
	( 58.46,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 80.99,102.13) --
	( 80.99,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (103.52,102.13) --
	(103.52,162.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 35.93,104.89) rectangle ( 38.18,117.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 38.18,104.89) rectangle ( 40.44,129.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 40.44,104.89) rectangle ( 42.69,126.06);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 42.69,104.89) rectangle ( 44.94,122.35);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 44.94,104.89) rectangle ( 47.20,118.51);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 47.20,104.89) rectangle ( 49.45,117.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 49.45,104.89) rectangle ( 51.70,117.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 51.70,104.89) rectangle ( 53.96,117.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 53.96,104.89) rectangle ( 56.21,118.26);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 56.21,104.89) rectangle ( 58.46,114.18);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 58.46,104.89) rectangle ( 60.72,115.41);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 60.72,104.89) rectangle ( 62.97,113.19);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 62.97,104.89) rectangle ( 65.22,111.82);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 65.22,104.89) rectangle ( 67.47,109.60);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 67.47,104.89) rectangle ( 69.73,107.86);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 69.73,104.89) rectangle ( 71.98,107.86);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 71.98,104.89) rectangle ( 74.23,106.62);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 74.23,104.89) rectangle ( 76.49,106.38);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 76.49,104.89) rectangle ( 78.74,106.01);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 78.74,104.89) rectangle ( 80.99,105.88);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 80.99,104.89) rectangle ( 83.25,105.14);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 83.25,104.89) rectangle ( 85.50,105.39);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 85.50,104.89) rectangle ( 87.75,105.26);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 50.35,102.13) -- ( 50.35,162.80);
\end{scope}
\begin{scope}
\path[clip] (121.86,102.13) rectangle (206.13,162.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.86,102.13) rectangle (206.13,162.80);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86,104.89) --
	(206.13,104.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86,124.08) --
	(206.13,124.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86,143.27) --
	(206.13,143.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86,162.45) --
	(206.13,162.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (125.70,102.13) --
	(125.70,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (148.23,102.13) --
	(148.23,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (170.76,102.13) --
	(170.76,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (193.29,102.13) --
	(193.29,162.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (125.70,104.89) rectangle (127.95,122.30);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (127.95,104.89) rectangle (130.20,134.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (130.20,104.89) rectangle (132.45,127.63);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (132.45,104.89) rectangle (134.71,125.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (134.71,104.89) rectangle (136.96,121.59);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (136.96,104.89) rectangle (139.21,114.13);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (139.21,104.89) rectangle (141.47,114.49);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (141.47,104.89) rectangle (143.72,114.13);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (143.72,104.89) rectangle (145.97,113.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (145.97,104.89) rectangle (148.23,110.93);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (148.23,104.89) rectangle (150.48,112.71);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (150.48,104.89) rectangle (152.73,112.35);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (152.73,104.89) rectangle (154.98,108.80);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (154.98,104.89) rectangle (157.24,109.51);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (157.24,104.89) rectangle (159.49,105.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (159.49,104.89) rectangle (161.74,107.38);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (161.74,104.89) rectangle (164.00,107.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00,104.89) rectangle (166.25,107.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (166.25,104.89) rectangle (168.50,107.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (168.50,104.89) rectangle (170.76,106.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (170.76,104.89) rectangle (173.01,105.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (173.01,104.89) rectangle (175.26,106.31);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (175.26,104.89) rectangle (177.51,105.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (177.51,104.89) rectangle (179.77,105.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (179.77,104.89) rectangle (182.02,105.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (182.02,104.89) rectangle (184.27,105.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (184.27,104.89) rectangle (186.53,105.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (186.53,104.89) rectangle (188.78,105.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (188.78,104.89) rectangle (191.03,105.25);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (139.89,102.13) -- (139.89,162.80);
\end{scope}
\begin{scope}
\path[clip] (211.63,102.13) rectangle (295.89,162.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.63,102.13) rectangle (295.89,162.80);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,104.89) --
	(295.89,104.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,124.08) --
	(295.89,124.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,143.27) --
	(295.89,143.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,162.45) --
	(295.89,162.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (215.46,102.13) --
	(215.46,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (237.99,102.13) --
	(237.99,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (260.52,102.13) --
	(260.52,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (283.05,102.13) --
	(283.05,162.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (215.46,104.89) rectangle (217.71,118.95);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (217.71,104.89) rectangle (219.96,115.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (219.96,104.89) rectangle (222.22,124.24);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (222.22,104.89) rectangle (224.47,118.62);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (224.47,104.89) rectangle (226.72,114.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (226.72,104.89) rectangle (228.98,113.49);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.98,104.89) rectangle (231.23,110.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (231.23,104.89) rectangle (233.48,112.50);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (233.48,104.89) rectangle (235.74,111.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (235.74,104.89) rectangle (237.99,112.83);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (237.99,104.89) rectangle (240.24,113.16);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (240.24,104.89) rectangle (242.49,111.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (242.49,104.89) rectangle (244.75,115.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (244.75,104.89) rectangle (247.00,113.49);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (247.00,104.89) rectangle (249.25,115.64);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (249.25,104.89) rectangle (251.51,112.34);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (251.51,104.89) rectangle (253.76,111.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (253.76,104.89) rectangle (256.01,108.70);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (256.01,104.89) rectangle (258.27,111.34);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (258.27,104.89) rectangle (260.52,108.70);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (260.52,104.89) rectangle (262.77,108.86);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (262.77,104.89) rectangle (265.02,107.54);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (265.02,104.89) rectangle (267.28,107.37);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (267.28,104.89) rectangle (269.53,106.71);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (269.53,104.89) rectangle (271.78,106.88);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (271.78,104.89) rectangle (274.04,106.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (274.04,104.89) rectangle (276.29,105.55);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (276.29,104.89) rectangle (278.54,105.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (278.54,104.89) rectangle (280.80,105.22);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (237.12,102.13) -- (237.12,162.80);
\end{scope}
\begin{scope}
\path[clip] (301.39,102.13) rectangle (385.65,162.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.39,102.13) rectangle (385.65,162.80);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39,104.89) --
	(385.65,104.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39,124.08) --
	(385.65,124.08);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39,143.27) --
	(385.65,143.27);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39,162.45) --
	(385.65,162.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (305.22,102.13) --
	(305.22,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (327.75,102.13) --
	(327.75,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (350.28,102.13) --
	(350.28,162.80);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (372.81,102.13) --
	(372.81,162.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (305.22,104.89) rectangle (307.47,160.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (307.47,104.89) rectangle (309.73,125.99);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (309.73,104.89) rectangle (311.98,131.64);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (311.98,104.89) rectangle (314.23,130.31);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (314.23,104.89) rectangle (316.49,121.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (316.49,104.89) rectangle (318.74,111.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (318.74,104.89) rectangle (320.99,107.88);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (320.99,104.89) rectangle (323.25,108.71);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (323.25,104.89) rectangle (325.50,107.72);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (325.50,104.89) rectangle (327.75,108.55);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (327.75,104.89) rectangle (330.00,107.72);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (330.00,104.89) rectangle (332.26,107.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (332.26,104.89) rectangle (334.51,107.88);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (334.51,104.89) rectangle (336.76,106.89);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (336.76,104.89) rectangle (339.02,106.72);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (339.02,104.89) rectangle (341.27,107.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (341.27,104.89) rectangle (343.52,105.72);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (343.52,104.89) rectangle (345.78,106.89);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (345.78,104.89) rectangle (348.03,106.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (348.03,104.89) rectangle (350.28,106.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (350.28,104.89) rectangle (352.54,105.39);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (352.54,104.89) rectangle (354.79,105.56);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (354.79,104.89) rectangle (357.04,105.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (357.04,104.89) rectangle (359.29,105.89);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (359.29,104.89) rectangle (361.55,105.72);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (361.55,104.89) rectangle (363.80,105.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (363.80,104.89) rectangle (366.05,105.72);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (366.05,104.89) rectangle (368.31,105.39);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (368.31,104.89) rectangle (370.56,105.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (370.56,104.89) rectangle (372.81,104.89);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (372.81,104.89) rectangle (375.07,105.89);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (375.07,104.89) rectangle (377.32,105.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (377.32,104.89) rectangle (379.57,105.22);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (379.57,104.89) rectangle (381.82,105.06);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (315.69,102.13) -- (315.69,162.80);
\end{scope}
\begin{scope}
\path[clip] (385.65,102.13) rectangle (393.19,162.80);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (386.07,132.47) {Greedy Rounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.10,102.13) --
	(116.36,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.93, 99.38) --
	( 35.93,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.46, 99.38) --
	( 58.46,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.99, 99.38) --
	( 80.99,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.52, 99.38) --
	(103.52,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.93, 90.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 58.46, 90.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 80.99, 90.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (103.52, 90.48) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.86,102.13) --
	(206.13,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70, 99.38) --
	(125.70,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.23, 99.38) --
	(148.23,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.76, 99.38) --
	(170.76,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.29, 99.38) --
	(193.29,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (125.70, 90.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (148.23, 90.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (170.76, 90.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (193.29, 90.48) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.63,102.13) --
	(295.89,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.46, 99.38) --
	(215.46,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.99, 99.38) --
	(237.99,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.52, 99.38) --
	(260.52,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.05, 99.38) --
	(283.05,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.46, 90.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (237.99, 90.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (260.52, 90.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (283.05, 90.48) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.39,102.13) --
	(385.65,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.22, 99.38) --
	(305.22,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.75, 99.38) --
	(327.75,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.28, 99.38) --
	(350.28,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.81, 99.38) --
	(372.81,102.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (305.22, 90.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (327.75, 90.48) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (350.28, 90.48) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (372.81, 90.48) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.10,102.13) --
	( 32.10,162.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15,101.54) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15,120.73) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15,139.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15,159.10) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35,104.89) --
	( 32.10,104.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35,124.08) --
	( 32.10,124.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35,143.27) --
	( 32.10,143.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35,162.45) --
	( 32.10,162.45);
\end{scope}
\begin{scope}
\path[clip] (  6.03,  0.00) rectangle (398.69, 84.15);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  6.03,  0.00) rectangle (398.69, 84.15);
\end{scope}
\begin{scope}
\path[clip] ( 32.10, 17.98) rectangle (116.36, 78.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.10, 17.98) rectangle (116.36, 78.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10, 20.74) --
	(116.36, 20.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10, 35.84) --
	(116.36, 35.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10, 50.93) --
	(116.36, 50.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 32.10, 66.03) --
	(116.36, 66.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.93, 17.98) --
	( 35.93, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 65.39, 17.98) --
	( 65.39, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 94.86, 17.98) --
	( 94.86, 78.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 35.93, 20.74) rectangle ( 38.88, 54.83);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 38.88, 20.74) rectangle ( 41.82, 26.31);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 41.82, 20.74) rectangle ( 44.77, 25.57);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 44.77, 20.74) rectangle ( 47.72, 24.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 47.72, 20.74) rectangle ( 50.66, 23.51);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 50.66, 20.74) rectangle ( 53.61, 22.65);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 53.61, 20.74) rectangle ( 56.56, 21.75);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 56.56, 20.74) rectangle ( 59.50, 22.34);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 59.50, 20.74) rectangle ( 62.45, 22.10);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 62.45, 20.74) rectangle ( 65.39, 22.03);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 65.39, 20.74) rectangle ( 68.34, 21.48);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 68.34, 20.74) rectangle ( 71.29, 21.17);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 71.29, 20.74) rectangle ( 74.23, 21.09);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 74.23, 20.74) rectangle ( 77.18, 21.13);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 77.18, 20.74) rectangle ( 80.13, 20.93);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 80.13, 20.74) rectangle ( 83.07, 20.78);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 83.07, 20.74) rectangle ( 86.02, 20.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 86.02, 20.74) rectangle ( 88.96, 20.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 88.96, 20.74) rectangle ( 91.91, 20.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.06, 17.98) -- ( 43.06, 78.65);
\end{scope}
\begin{scope}
\path[clip] (121.86, 17.98) rectangle (206.13, 78.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.86, 17.98) rectangle (206.13, 78.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86, 20.74) --
	(206.13, 20.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86, 35.84) --
	(206.13, 35.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86, 50.93) --
	(206.13, 50.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.86, 66.03) --
	(206.13, 66.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (125.70, 17.98) --
	(125.70, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (155.16, 17.98) --
	(155.16, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (184.62, 17.98) --
	(184.62, 78.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (125.70, 20.74) rectangle (128.64, 64.91);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (128.64, 20.74) rectangle (131.59, 23.54);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (131.59, 20.74) rectangle (134.53, 22.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (134.53, 20.74) rectangle (137.48, 22.42);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (137.48, 20.74) rectangle (140.43, 22.19);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (140.43, 20.74) rectangle (143.37, 21.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (143.37, 20.74) rectangle (146.32, 21.30);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (146.32, 20.74) rectangle (149.27, 21.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (149.27, 20.74) rectangle (152.21, 21.63);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (152.21, 20.74) rectangle (155.16, 21.08);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (155.16, 20.74) rectangle (158.10, 21.30);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (158.10, 20.74) rectangle (161.05, 21.30);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (161.05, 20.74) rectangle (164.00, 21.08);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (164.00, 20.74) rectangle (166.94, 21.19);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (166.94, 20.74) rectangle (169.89, 21.41);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (169.89, 20.74) rectangle (172.84, 21.75);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (172.84, 20.74) rectangle (175.78, 21.08);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (175.78, 20.74) rectangle (178.73, 21.19);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (178.73, 20.74) rectangle (181.67, 20.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (181.67, 20.74) rectangle (184.62, 20.85);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (132.07, 17.98) -- (132.07, 78.65);
\end{scope}
\begin{scope}
\path[clip] (211.63, 17.98) rectangle (295.89, 78.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.63, 17.98) rectangle (295.89, 78.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 20.74) --
	(295.89, 20.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 35.84) --
	(295.89, 35.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 50.93) --
	(295.89, 50.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 66.03) --
	(295.89, 66.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (215.46, 17.98) --
	(215.46, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (244.92, 17.98) --
	(244.92, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (274.38, 17.98) --
	(274.38, 78.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (215.46, 20.74) rectangle (218.40, 48.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (218.40, 20.74) rectangle (221.35, 24.85);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (221.35, 20.74) rectangle (224.30, 24.33);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (224.30, 20.74) rectangle (227.24, 24.07);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (227.24, 20.74) rectangle (230.19, 23.50);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (230.19, 20.74) rectangle (233.14, 23.13);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (233.14, 20.74) rectangle (236.08, 22.35);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (236.08, 20.74) rectangle (239.03, 22.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (239.03, 20.74) rectangle (241.97, 22.51);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (241.97, 20.74) rectangle (244.92, 22.35);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (244.92, 20.74) rectangle (247.87, 22.46);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (247.87, 20.74) rectangle (250.81, 22.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (250.81, 20.74) rectangle (253.76, 21.68);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (253.76, 20.74) rectangle (256.71, 21.73);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (256.71, 20.74) rectangle (259.65, 21.26);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (259.65, 20.74) rectangle (262.60, 21.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (262.60, 20.74) rectangle (265.54, 21.47);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (265.54, 20.74) rectangle (268.49, 21.36);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (268.49, 20.74) rectangle (271.44, 21.16);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (271.44, 20.74) rectangle (274.38, 21.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (274.38, 20.74) rectangle (277.33, 21.00);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (277.33, 20.74) rectangle (280.28, 20.84);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (280.28, 20.74) rectangle (283.22, 20.79);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (283.22, 20.74) rectangle (286.17, 20.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (286.17, 20.74) rectangle (289.11, 20.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (228.14, 17.98) -- (228.14, 78.65);
\end{scope}
\begin{scope}
\path[clip] (301.39, 17.98) rectangle (385.65, 78.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.39, 17.98) rectangle (385.65, 78.65);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39, 20.74) --
	(385.65, 20.74);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39, 35.84) --
	(385.65, 35.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39, 50.93) --
	(385.65, 50.93);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (301.39, 66.03) --
	(385.65, 66.03);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (305.22, 17.98) --
	(305.22, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (334.68, 17.98) --
	(334.68, 78.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (364.15, 17.98) --
	(364.15, 78.65);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (305.22, 20.74) rectangle (308.17, 75.89);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (308.17, 20.74) rectangle (311.11, 22.10);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (311.11, 20.74) rectangle (314.06, 21.00);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (314.06, 20.74) rectangle (317.01, 21.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (317.01, 20.74) rectangle (319.95, 21.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (319.95, 20.74) rectangle (322.90, 20.84);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (322.90, 20.74) rectangle (325.85, 20.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (325.85, 20.74) rectangle (328.79, 20.95);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (328.79, 20.74) rectangle (331.74, 21.11);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (331.74, 20.74) rectangle (334.68, 20.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (334.68, 20.74) rectangle (337.63, 20.84);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (337.63, 20.74) rectangle (340.58, 20.79);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (340.58, 20.74) rectangle (343.52, 20.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (343.52, 20.74) rectangle (346.47, 20.79);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (346.47, 20.74) rectangle (349.42, 20.95);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (349.42, 20.74) rectangle (352.36, 20.95);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (352.36, 20.74) rectangle (355.31, 20.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (355.31, 20.74) rectangle (358.25, 20.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (358.25, 20.74) rectangle (361.20, 20.79);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (361.20, 20.74) rectangle (364.15, 20.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (364.15, 20.74) rectangle (367.09, 20.84);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (367.09, 20.74) rectangle (370.04, 20.79);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (370.04, 20.74) rectangle (372.99, 20.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (372.99, 20.74) rectangle (375.93, 20.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (375.93, 20.74) rectangle (378.88, 20.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (378.88, 20.74) rectangle (381.82, 20.79);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (307.40, 17.98) -- (307.40, 78.65);
\end{scope}
\begin{scope}
\path[clip] (385.65, 17.98) rectangle (393.19, 78.65);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (386.07, 48.32) {Fallback};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.10, 17.98) --
	(116.36, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.93, 15.23) --
	( 35.93, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.39, 15.23) --
	( 65.39, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.86, 15.23) --
	( 94.86, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.93,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 65.39,  6.33) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 94.86,  6.33) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (121.86, 17.98) --
	(206.13, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.70, 15.23) --
	(125.70, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.16, 15.23) --
	(155.16, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.62, 15.23) --
	(184.62, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (125.70,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (155.16,  6.33) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (184.62,  6.33) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.63, 17.98) --
	(295.89, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.46, 15.23) --
	(215.46, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.92, 15.23) --
	(244.92, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.38, 15.23) --
	(274.38, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.46,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (244.92,  6.33) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (274.38,  6.33) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (301.39, 17.98) --
	(385.65, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.22, 15.23) --
	(305.22, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.68, 15.23) --
	(334.68, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.15, 15.23) --
	(364.15, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (305.22,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (334.68,  6.33) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (364.15,  6.33) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 32.10, 17.98) --
	( 32.10, 78.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15, 17.39) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15, 32.48) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15, 47.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 27.15, 62.67) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,260.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35, 20.74) --
	( 32.10, 20.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35, 35.84) --
	( 32.10, 35.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35, 50.93) --
	( 32.10, 50.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.35, 66.03) --
	( 32.10, 66.03);
\end{scope}
\end{tikzpicture}


==> figures/histograms_toplevel.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-16 17:19:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,267.40);
\begin{scope}
\path[clip] (  0.00,172.72) rectangle (404.71,266.58);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,172.72) rectangle (404.71,266.58);
\end{scope}
\begin{scope}
\path[clip] ( 26.08,190.70) rectangle (113.35,253.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.08,190.70) rectangle (113.35,253.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 26.08,193.56) --
	(113.35,193.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 26.08,205.65) --
	(113.35,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 26.08,217.73) --
	(113.35,217.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 26.08,229.81) --
	(113.35,229.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 26.08,241.90) --
	(113.35,241.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 30.04,190.70) --
	( 30.04,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.49,190.70) --
	( 56.49,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 82.94,190.70) --
	( 82.94,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (109.39,190.70) --
	(109.39,253.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 30.04,193.56) rectangle ( 43.27,231.37);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 43.27,193.56) rectangle ( 56.49,226.46);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 56.49,193.56) rectangle ( 69.71,218.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 69.71,193.56) rectangle ( 82.94,207.05);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 82.94,193.56) rectangle ( 96.16,204.79);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 96.16,193.56) rectangle (109.39,193.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.91,190.70) -- ( 60.91,253.54);
\end{scope}
\begin{scope}
\path[clip] (118.85,190.70) rectangle (206.13,253.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.85,190.70) rectangle (206.13,253.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (118.85,193.56) --
	(206.13,193.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (118.85,205.65) --
	(206.13,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (118.85,217.73) --
	(206.13,217.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (118.85,229.81) --
	(206.13,229.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (118.85,241.90) --
	(206.13,241.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (122.82,190.70) --
	(122.82,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (149.27,190.70) --
	(149.27,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (175.71,190.70) --
	(175.71,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (202.16,190.70) --
	(202.16,253.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (122.82,193.56) rectangle (136.04,246.60);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (136.04,193.56) rectangle (149.27,219.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (149.27,193.56) rectangle (162.49,217.28);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (162.49,193.56) rectangle (175.71,205.20);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (175.71,193.56) rectangle (188.94,199.60);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (188.94,193.56) rectangle (202.16,193.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (149.39,190.70) -- (149.39,253.54);
\end{scope}
\begin{scope}
\path[clip] (211.63,190.70) rectangle (298.90,253.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.63,190.70) rectangle (298.90,253.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,193.56) --
	(298.90,193.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,205.65) --
	(298.90,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,217.73) --
	(298.90,217.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,229.81) --
	(298.90,229.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,241.90) --
	(298.90,241.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (215.60,190.70) --
	(215.60,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (242.04,190.70) --
	(242.04,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (268.49,190.70) --
	(268.49,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (294.94,190.70) --
	(294.94,253.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (215.60,193.56) rectangle (228.82,232.31);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.82,193.56) rectangle (242.04,228.04);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (242.04,193.56) rectangle (255.27,217.83);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (255.27,193.56) rectangle (268.49,201.69);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (268.49,193.56) rectangle (281.71,208.77);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (246.33,190.70) -- (246.33,253.54);
\end{scope}
\begin{scope}
\path[clip] (304.40,190.70) rectangle (391.68,253.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (304.40,190.70) rectangle (391.68,253.54);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (304.40,193.56) --
	(391.68,193.56);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (304.40,205.65) --
	(391.68,205.65);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (304.40,217.73) --
	(391.68,217.73);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (304.40,229.81) --
	(391.68,229.81);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (304.40,241.90) --
	(391.68,241.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (308.37,190.70) --
	(308.37,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (334.82,190.70) --
	(334.82,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (361.27,190.70) --
	(361.27,253.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (387.71,190.70) --
	(387.71,253.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (308.37,193.56) rectangle (321.59,250.69);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (321.59,193.56) rectangle (334.82,205.49);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (334.82,193.56) rectangle (348.04,199.84);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (348.04,193.56) rectangle (361.27,208.10);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (361.27,193.56) rectangle (374.49,224.53);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (337.44,190.70) -- (337.44,253.54);
\end{scope}
\begin{scope}
\path[clip] ( 26.08,253.54) rectangle (113.35,261.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 69.71,253.96) {Set H};
\end{scope}
\begin{scope}
\path[clip] (118.85,253.54) rectangle (206.13,261.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (162.49,253.96) {Set V};
\end{scope}
\begin{scope}
\path[clip] (211.63,253.54) rectangle (298.90,261.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (255.27,253.96) {Set I};
\end{scope}
\begin{scope}
\path[clip] (304.40,253.54) rectangle (391.68,261.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (348.04,253.96) {Set R};
\end{scope}
\begin{scope}
\path[clip] (391.68,190.70) rectangle (399.21,253.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (392.09,222.12) {Reb. Calls};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.08,190.70) --
	(113.35,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.04,187.95) --
	( 30.04,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.49,187.95) --
	( 56.49,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.94,187.95) --
	( 82.94,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.39,187.95) --
	(109.39,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.04,179.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 56.49,179.05) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 82.94,179.05) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (109.39,179.05) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (118.85,190.70) --
	(206.13,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.82,187.95) --
	(122.82,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.27,187.95) --
	(149.27,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.71,187.95) --
	(175.71,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.16,187.95) --
	(202.16,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (122.82,179.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (149.27,179.05) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (175.71,179.05) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (202.16,179.05) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.63,190.70) --
	(298.90,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.60,187.95) --
	(215.60,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.04,187.95) --
	(242.04,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.49,187.95) --
	(268.49,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.94,187.95) --
	(294.94,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.60,179.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (242.04,179.05) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (268.49,179.05) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (294.94,179.05) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (304.40,190.70) --
	(391.68,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.37,187.95) --
	(308.37,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.82,187.95) --
	(334.82,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.27,187.95) --
	(361.27,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.71,187.95) --
	(387.71,190.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (308.37,179.05) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (334.82,179.05) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (361.27,179.05) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (387.71,179.05) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.08,190.70) --
	( 26.08,253.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 21.13,190.21) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 21.13,202.29) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 21.13,214.38) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 21.13,226.46) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 21.13,238.55) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.33,193.56) --
	( 26.08,193.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.33,205.65) --
	( 26.08,205.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.33,217.73) --
	( 26.08,217.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.33,229.81) --
	( 26.08,229.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.33,241.90) --
	( 26.08,241.90);
\end{scope}
\begin{scope}
\path[clip] (  1.03, 85.95) rectangle (403.68,171.90);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  1.03, 85.95) rectangle (403.68,171.90);
\end{scope}
\begin{scope}
\path[clip] ( 27.11,103.93) rectangle (113.87,166.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.11,103.93) rectangle (113.87,166.40);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11,106.77) --
	(113.87,106.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11,117.79) --
	(113.87,117.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11,128.82) --
	(113.87,128.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11,139.84) --
	(113.87,139.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11,150.87) --
	(113.87,150.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11,161.89) --
	(113.87,161.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.05,103.93) --
	( 31.05,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 57.34,103.93) --
	( 57.34,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 83.63,103.93) --
	( 83.63,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (109.92,103.93) --
	(109.92,166.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 31.05,106.77) rectangle ( 33.68,126.47);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 33.68,106.77) rectangle ( 36.31,120.57);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 36.31,106.77) rectangle ( 38.94,116.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 38.94,106.77) rectangle ( 41.57,113.95);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 41.57,106.77) rectangle ( 44.20,114.17);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 44.20,106.77) rectangle ( 46.83,115.95);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 46.83,106.77) rectangle ( 49.45,112.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 49.45,106.77) rectangle ( 52.08,111.68);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 52.08,106.77) rectangle ( 54.71,111.61);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 54.71,106.77) rectangle ( 57.34,111.11);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 57.34,106.77) rectangle ( 59.97,111.54);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 59.97,106.77) rectangle ( 62.60,109.47);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 62.60,106.77) rectangle ( 65.23,109.47);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 65.23,106.77) rectangle ( 67.86,109.19);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 67.86,106.77) rectangle ( 70.49,108.26);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 70.49,106.77) rectangle ( 73.12,108.19);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 73.12,106.77) rectangle ( 75.75,108.69);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 75.75,106.77) rectangle ( 78.37,107.62);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 78.37,106.77) rectangle ( 81.00,107.84);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 81.00,106.77) rectangle ( 83.63,107.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 83.63,106.77) rectangle ( 86.26,107.70);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 86.26,106.77) rectangle ( 88.89,107.34);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 88.89,106.77) rectangle ( 91.52,106.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 91.52,106.77) rectangle ( 94.15,107.20);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 94.15,106.77) rectangle ( 96.78,107.06);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 96.78,106.77) rectangle ( 99.41,106.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 99.41,106.77) rectangle (102.04,106.91);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (102.04,106.77) rectangle (104.67,106.91);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (104.67,106.77) rectangle (107.29,106.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.44,103.93) -- ( 47.44,166.40);
\end{scope}
\begin{scope}
\path[clip] (119.37,103.93) rectangle (206.13,166.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.37,103.93) rectangle (206.13,166.40);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37,106.77) --
	(206.13,106.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37,117.79) --
	(206.13,117.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37,128.82) --
	(206.13,128.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37,139.84) --
	(206.13,139.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37,150.87) --
	(206.13,150.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37,161.89) --
	(206.13,161.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (123.31,103.93) --
	(123.31,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (149.60,103.93) --
	(149.60,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (175.89,103.93) --
	(175.89,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (202.18,103.93) --
	(202.18,166.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (123.31,106.77) rectangle (125.94,138.82);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (125.94,106.77) rectangle (128.57,123.51);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (128.57,106.77) rectangle (131.20,118.00);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (131.20,106.77) rectangle (133.83,115.35);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (133.83,106.77) rectangle (136.46,114.12);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (136.46,106.77) rectangle (139.09,113.92);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (139.09,106.77) rectangle (141.72,110.65);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (141.72,106.77) rectangle (144.34,111.47);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (144.34,106.77) rectangle (146.97,109.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (146.97,106.77) rectangle (149.60,109.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (149.60,106.77) rectangle (152.23,109.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (152.23,106.77) rectangle (154.86,108.61);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (154.86,106.77) rectangle (157.49,108.40);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (157.49,106.77) rectangle (160.12,107.18);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (160.12,106.77) rectangle (162.75,108.20);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (162.75,106.77) rectangle (165.38,107.79);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (165.38,106.77) rectangle (168.01,107.59);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (168.01,106.77) rectangle (170.64,108.20);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (170.64,106.77) rectangle (173.26,107.38);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (173.26,106.77) rectangle (175.89,106.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (175.89,106.77) rectangle (178.52,107.38);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (178.52,106.77) rectangle (181.15,107.18);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (181.15,106.77) rectangle (183.78,106.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (183.78,106.77) rectangle (186.41,106.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (186.41,106.77) rectangle (189.04,106.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (189.04,106.77) rectangle (191.67,107.18);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (191.67,106.77) rectangle (194.30,106.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (194.30,106.77) rectangle (196.93,106.98);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (196.93,106.77) rectangle (199.56,106.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (199.56,106.77) rectangle (202.18,107.18);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (135.47,103.93) -- (135.47,166.40);
\end{scope}
\begin{scope}
\path[clip] (211.63,103.93) rectangle (298.39,166.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.63,103.93) rectangle (298.39,166.40);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,106.77) --
	(298.39,106.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,117.79) --
	(298.39,117.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,128.82) --
	(298.39,128.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,139.84) --
	(298.39,139.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,150.87) --
	(298.39,150.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63,161.89) --
	(298.39,161.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (215.57,103.93) --
	(215.57,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (241.86,103.93) --
	(241.86,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (268.15,103.93) --
	(268.15,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (294.44,103.93) --
	(294.44,166.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (215.57,106.77) rectangle (218.20,123.02);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (218.20,106.77) rectangle (220.83,117.51);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (220.83,106.77) rectangle (223.46,115.23);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (223.46,106.77) rectangle (226.09,114.47);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (226.09,106.77) rectangle (228.72,112.28);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.72,106.77) rectangle (231.35,117.70);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (231.35,106.77) rectangle (233.98,111.24);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (233.98,106.77) rectangle (236.60,111.62);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (236.60,106.77) rectangle (239.23,110.76);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (239.23,106.77) rectangle (241.86,111.90);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (241.86,106.77) rectangle (244.49,113.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (244.49,106.77) rectangle (247.12,109.81);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (247.12,106.77) rectangle (249.75,109.34);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (249.75,106.77) rectangle (252.38,109.53);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (252.38,106.77) rectangle (255.01,108.86);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (255.01,106.77) rectangle (257.64,108.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (257.64,106.77) rectangle (260.27,109.91);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (260.27,106.77) rectangle (262.90,108.29);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (262.90,106.77) rectangle (265.52,108.20);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (265.52,106.77) rectangle (268.15,108.48);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (268.15,106.77) rectangle (270.78,108.10);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (270.78,106.77) rectangle (273.41,107.82);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (273.41,106.77) rectangle (276.04,107.63);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (276.04,106.77) rectangle (278.67,107.53);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (278.67,106.77) rectangle (281.30,107.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (281.30,106.77) rectangle (283.93,106.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (283.93,106.77) rectangle (286.56,107.06);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (286.56,106.77) rectangle (289.19,106.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (235.14,103.93) -- (235.14,166.40);
\end{scope}
\begin{scope}
\path[clip] (303.89,103.93) rectangle (390.65,166.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.89,103.93) rectangle (390.65,166.40);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89,106.77) --
	(390.65,106.77);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89,117.79) --
	(390.65,117.79);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89,128.82) --
	(390.65,128.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89,139.84) --
	(390.65,139.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89,150.87) --
	(390.65,150.87);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89,161.89) --
	(390.65,161.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (307.83,103.93) --
	(307.83,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (334.12,103.93) --
	(334.12,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (360.41,103.93) --
	(360.41,166.40);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (386.71,103.93) --
	(386.71,166.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (307.83,106.77) rectangle (310.46,163.56);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (310.46,106.77) rectangle (313.09,122.52);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (313.09,106.77) rectangle (315.72,127.86);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (315.72,106.77) rectangle (318.35,111.54);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (318.35,106.77) rectangle (320.98,109.54);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (320.98,106.77) rectangle (323.61,108.97);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (323.61,106.77) rectangle (326.24,108.01);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (326.24,106.77) rectangle (328.87,108.20);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (328.87,106.77) rectangle (331.49,107.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (331.49,106.77) rectangle (334.12,108.01);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (334.12,106.77) rectangle (336.75,107.34);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (336.75,106.77) rectangle (339.38,107.06);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (339.38,106.77) rectangle (342.01,107.15);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (342.01,106.77) rectangle (344.64,107.25);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (344.64,106.77) rectangle (347.27,106.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (347.27,106.77) rectangle (349.90,106.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (349.90,106.77) rectangle (352.53,106.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (352.53,106.77) rectangle (355.16,106.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (355.16,106.77) rectangle (357.79,106.96);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (357.79,106.77) rectangle (360.41,106.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (360.41,106.77) rectangle (363.04,106.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (363.04,106.77) rectangle (365.67,106.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (365.67,106.77) rectangle (368.30,106.77);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (368.30,106.77) rectangle (370.93,106.87);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (370.93,106.77) rectangle (373.56,106.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (312.82,103.93) -- (312.82,166.40);
\end{scope}
\begin{scope}
\path[clip] (390.65,103.93) rectangle (398.18,166.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (391.06,135.17) {Greedy Rounds};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.11,103.93) --
	(113.87,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05,101.18) --
	( 31.05,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.34,101.18) --
	( 57.34,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.63,101.18) --
	( 83.63,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.92,101.18) --
	(109.92,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.05, 92.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 57.34, 92.28) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 83.63, 92.28) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (109.92, 92.28) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.37,103.93) --
	(206.13,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.31,101.18) --
	(123.31,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.60,101.18) --
	(149.60,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.89,101.18) --
	(175.89,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.18,101.18) --
	(202.18,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (123.31, 92.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (149.60, 92.28) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (175.89, 92.28) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (202.18, 92.28) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.63,103.93) --
	(298.39,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.57,101.18) --
	(215.57,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.86,101.18) --
	(241.86,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.15,101.18) --
	(268.15,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.44,101.18) --
	(294.44,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.57, 92.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (241.86, 92.28) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (268.15, 92.28) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (294.44, 92.28) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.89,103.93) --
	(390.65,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.83,101.18) --
	(307.83,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.12,101.18) --
	(334.12,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.41,101.18) --
	(360.41,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.71,101.18) --
	(386.71,103.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (307.83, 92.28) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (334.12, 92.28) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (360.41, 92.28) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (386.71, 92.28) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.11,103.93) --
	( 27.11,166.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16,103.42) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16,114.44) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16,125.47) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16,136.49) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16,147.51) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16,158.54) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36,106.77) --
	( 27.11,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36,117.79) --
	( 27.11,117.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36,128.82) --
	( 27.11,128.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36,139.84) --
	( 27.11,139.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36,150.87) --
	( 27.11,150.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36,161.89) --
	( 27.11,161.89);
\end{scope}
\begin{scope}
\path[clip] (  1.03,  0.00) rectangle (403.68, 85.95);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  1.03,  0.00) rectangle (403.68, 85.95);
\end{scope}
\begin{scope}
\path[clip] ( 27.11, 17.98) rectangle (113.87, 80.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.11, 17.98) rectangle (113.87, 80.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11, 20.82) --
	(113.87, 20.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11, 35.18) --
	(113.87, 35.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11, 49.54) --
	(113.87, 49.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11, 63.90) --
	(113.87, 63.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 27.11, 78.26) --
	(113.87, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 31.05, 17.98) --
	( 31.05, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 57.34, 17.98) --
	( 57.34, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 83.63, 17.98) --
	( 83.63, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (109.92, 17.98) --
	(109.92, 80.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 31.05, 20.82) rectangle ( 44.20, 70.66);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 44.20, 20.82) rectangle ( 57.34, 25.45);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 57.34, 20.82) rectangle ( 70.49, 22.64);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 70.49, 20.82) rectangle ( 83.63, 21.60);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 83.63, 20.82) rectangle ( 96.78, 21.12);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] ( 96.78, 20.82) rectangle (109.92, 20.90);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.27, 17.98) -- ( 38.27, 80.45);
\end{scope}
\begin{scope}
\path[clip] (119.37, 17.98) rectangle (206.13, 80.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (119.37, 17.98) rectangle (206.13, 80.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37, 20.82) --
	(206.13, 20.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37, 35.18) --
	(206.13, 35.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37, 49.54) --
	(206.13, 49.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37, 63.90) --
	(206.13, 63.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (119.37, 78.26) --
	(206.13, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (123.31, 17.98) --
	(123.31, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (149.60, 17.98) --
	(149.60, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (175.89, 17.98) --
	(175.89, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (202.18, 17.98) --
	(202.18, 80.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (123.31, 20.82) rectangle (136.46, 74.85);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (136.46, 20.82) rectangle (149.60, 21.67);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (149.60, 20.82) rectangle (162.75, 23.16);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (162.75, 20.82) rectangle (175.89, 20.93);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (175.89, 20.82) rectangle (189.04, 20.93);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (126.87, 17.98) -- (126.87, 80.45);
\end{scope}
\begin{scope}
\path[clip] (211.63, 17.98) rectangle (298.39, 80.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.63, 17.98) rectangle (298.39, 80.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 20.82) --
	(298.39, 20.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 35.18) --
	(298.39, 35.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 49.54) --
	(298.39, 49.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 63.90) --
	(298.39, 63.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (211.63, 78.26) --
	(298.39, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (215.57, 17.98) --
	(215.57, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (241.86, 17.98) --
	(241.86, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (268.15, 17.98) --
	(268.15, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (294.44, 17.98) --
	(294.44, 80.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (215.57, 20.82) rectangle (228.72, 67.56);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (228.72, 20.82) rectangle (241.86, 27.80);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (241.86, 20.82) rectangle (255.01, 23.74);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (255.01, 20.82) rectangle (268.15, 21.42);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (268.15, 20.82) rectangle (281.30, 21.02);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (224.59, 17.98) -- (224.59, 80.45);
\end{scope}
\begin{scope}
\path[clip] (303.89, 17.98) rectangle (390.65, 80.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.89, 17.98) rectangle (390.65, 80.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89, 20.82) --
	(390.65, 20.82);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89, 35.18) --
	(390.65, 35.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89, 49.54) --
	(390.65, 49.54);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89, 63.90) --
	(390.65, 63.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (303.89, 78.26) --
	(390.65, 78.26);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (307.83, 17.98) --
	(307.83, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (334.12, 17.98) --
	(334.12, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (360.41, 17.98) --
	(360.41, 80.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (386.71, 17.98) --
	(386.71, 80.45);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (307.83, 20.82) rectangle (320.98, 77.61);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (320.98, 20.82) rectangle (334.12, 21.32);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (334.12, 20.82) rectangle (347.27, 20.92);

\path[draw=drawColor,line width= 0.1pt,fill=fillColor] (347.27, 20.82) rectangle (360.41, 20.87);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (308.44, 17.98) -- (308.44, 80.45);
\end{scope}
\begin{scope}
\path[clip] (390.65, 17.98) rectangle (398.18, 80.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (391.06, 49.22) {Fallback};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.11, 17.98) --
	(113.87, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.05, 15.23) --
	( 31.05, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.34, 15.23) --
	( 57.34, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.63, 15.23) --
	( 83.63, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.92, 15.23) --
	(109.92, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.05,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 57.34,  6.33) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 83.63,  6.33) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (109.92,  6.33) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.37, 17.98) --
	(206.13, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.31, 15.23) --
	(123.31, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.60, 15.23) --
	(149.60, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.89, 15.23) --
	(175.89, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.18, 15.23) --
	(202.18, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (123.31,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (149.60,  6.33) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (175.89,  6.33) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (202.18,  6.33) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (211.63, 17.98) --
	(298.39, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.57, 15.23) --
	(215.57, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.86, 15.23) --
	(241.86, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.15, 15.23) --
	(268.15, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.44, 15.23) --
	(294.44, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (215.57,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (241.86,  6.33) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (268.15,  6.33) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (294.44,  6.33) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] (303.89, 17.98) --
	(390.65, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.83, 15.23) --
	(307.83, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.12, 15.23) --
	(334.12, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.41, 15.23) --
	(360.41, 17.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.71, 15.23) --
	(386.71, 17.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (307.83,  6.33) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (334.12,  6.33) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (360.41,  6.33) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (386.71,  6.33) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.11, 17.98) --
	( 27.11, 80.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16, 17.47) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16, 31.83) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16, 46.19) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16, 60.55) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 22.16, 74.90) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 20.82) --
	( 27.11, 20.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 35.18) --
	( 27.11, 35.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 49.54) --
	( 27.11, 49.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 63.90) --
	( 27.11, 63.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.36, 78.26) --
	( 27.11, 78.26);
\end{scope}
\end{tikzpicture}


==> figures/metis_variants_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13,106.20) --
	( 35.85,106.40) --
	( 36.56,106.59) --
	( 37.27,106.59) --
	( 37.99,106.59) --
	( 38.70,106.59) --
	( 39.41,106.59) --
	( 40.13,106.79) --
	( 40.84,106.79) --
	( 41.55,106.98) --
	( 42.27,106.98) --
	( 42.98,106.98) --
	( 43.69,106.98) --
	( 44.41,106.98) --
	( 45.12,106.98) --
	( 45.83,106.98) --
	( 46.55,107.18) --
	( 47.26,107.18) --
	( 47.97,107.18) --
	( 48.69,107.18) --
	( 49.40,107.37) --
	( 50.11,107.57) --
	( 50.83,107.57) --
	( 51.54,107.57) --
	( 52.26,107.57) --
	( 52.97,107.57) --
	( 53.68,107.57) --
	( 54.40,107.57) --
	( 55.11,107.76) --
	( 55.82,107.96) --
	( 56.54,107.96) --
	( 57.25,107.96) --
	( 57.96,107.96) --
	( 58.68,108.16) --
	( 59.39,108.16) --
	( 60.10,108.16) --
	( 60.82,108.16) --
	( 61.53,108.35) --
	( 62.24,108.35) --
	( 62.96,108.35) --
	( 63.67,108.35) --
	( 64.38,108.35) --
	( 65.10,108.35) --
	( 65.81,108.35) --
	( 66.52,108.35) --
	( 67.24,108.35) --
	( 67.95,108.35) --
	( 68.67,108.35) --
	( 69.38,108.35) --
	( 70.09,108.35) --
	( 70.81,108.35) --
	( 71.52,108.55) --
	( 72.23,108.55) --
	( 72.95,108.55) --
	( 73.66,108.55) --
	( 74.37,108.55) --
	( 75.09,108.55) --
	( 75.80,108.55) --
	( 76.51,108.55) --
	( 77.23,108.55) --
	( 77.94,108.55) --
	( 78.65,108.74) --
	( 79.37,108.74) --
	( 80.08,108.74) --
	( 80.79,108.74) --
	( 81.51,108.74) --
	( 82.22,108.74) --
	( 82.93,108.74) --
	( 83.65,108.94) --
	( 84.36,108.94) --
	( 85.08,108.94) --
	( 85.79,108.94) --
	( 86.50,108.94) --
	( 87.22,108.94) --
	( 87.93,108.94) --
	( 88.64,108.94) --
	( 89.36,108.94) --
	( 90.07,108.94) --
	( 90.78,108.94) --
	( 91.50,108.94) --
	( 92.21,108.94) --
	( 92.92,108.94) --
	( 93.64,108.94) --
	( 94.35,108.94) --
	( 95.06,108.94) --
	( 95.78,108.94) --
	( 96.49,108.94) --
	( 97.20,108.94) --
	( 97.92,108.94) --
	( 98.63,108.94) --
	( 99.34,108.94) --
	(100.06,108.94) --
	(100.77,108.94) --
	(101.49,108.94) --
	(102.20,108.94) --
	(102.91,108.94) --
	(103.63,108.94) --
	(104.34,108.94) --
	(105.05,108.94) --
	(105.77,108.94) --
	(106.48,108.94) --
	(106.48,108.94) --
	(107.01,109.13) --
	(107.54,109.13) --
	(108.06,109.13) --
	(108.59,109.33) --
	(109.12,109.52) --
	(109.65,109.52) --
	(110.18,109.52) --
	(110.71,109.52) --
	(111.24,109.52) --
	(111.76,109.52) --
	(112.29,109.52) --
	(112.82,109.52) --
	(113.35,109.52) --
	(113.88,109.52) --
	(114.41,109.52) --
	(114.94,109.52) --
	(115.46,109.52) --
	(115.99,109.72) --
	(116.52,109.72) --
	(117.05,109.72) --
	(117.58,109.91) --
	(118.11,110.11) --
	(118.63,110.11) --
	(119.16,110.11) --
	(119.69,110.11) --
	(120.22,110.11) --
	(120.75,110.11) --
	(121.28,110.11) --
	(121.81,110.11) --
	(122.33,110.11) --
	(122.86,110.11) --
	(123.39,110.11) --
	(123.92,110.11) --
	(124.45,110.30) --
	(124.98,110.30) --
	(125.51,110.50) --
	(126.03,110.50) --
	(126.56,110.50) --
	(127.09,110.50) --
	(127.62,110.50) --
	(128.15,110.50) --
	(128.68,110.50) --
	(129.20,110.50) --
	(129.73,110.50) --
	(130.26,110.70) --
	(130.79,110.70) --
	(131.32,110.70) --
	(131.85,110.70) --
	(132.38,110.70) --
	(132.90,110.70) --
	(133.43,110.70) --
	(133.96,110.70) --
	(134.49,110.70) --
	(135.02,110.70) --
	(135.55,110.70) --
	(136.08,110.70) --
	(136.60,110.70) --
	(137.13,110.70) --
	(137.66,110.70) --
	(138.19,110.70) --
	(138.72,110.70) --
	(139.25,110.70) --
	(139.77,110.70) --
	(140.30,110.70) --
	(140.83,110.70) --
	(141.36,110.70) --
	(141.89,110.70) --
	(142.42,110.70) --
	(142.95,110.70) --
	(143.47,110.70) --
	(144.00,110.70) --
	(144.53,110.89) --
	(145.06,110.89) --
	(145.59,110.89) --
	(146.12,110.89) --
	(146.65,110.89) --
	(147.17,110.89) --
	(147.70,110.89) --
	(148.23,110.89) --
	(148.76,110.89) --
	(149.29,110.89) --
	(149.82,110.89) --
	(150.34,110.89) --
	(150.87,110.89) --
	(151.40,110.89) --
	(151.93,110.89) --
	(152.46,110.89) --
	(152.99,110.89) --
	(153.52,110.89) --
	(154.04,110.89) --
	(154.04,110.89) --
	(157.63,110.89) --
	(159.73,110.89) --
	(161.22,111.09) --
	(162.37,111.09) --
	(163.32,111.09) --
	(164.12,111.09) --
	(164.81,111.09) --
	(165.42,111.09) --
	(165.96,111.09) --
	(166.45,111.09) --
	(166.91,111.09) --
	(167.32,111.09) --
	(167.70,111.09) --
	(168.06,111.09) --
	(168.39,111.09) --
	(168.71,111.09) --
	(169.00,111.09) --
	(169.28,111.09) --
	(169.55,111.09) --
	(169.80,111.09) --
	(170.04,111.09) --
	(170.27,111.09) --
	(170.49,111.09) --
	(170.70,111.09) --
	(170.91,111.09) --
	(171.10,111.09) --
	(171.29,111.09) --
	(171.47,111.09) --
	(171.65,111.09) --
	(171.82,111.09) --
	(171.98,111.09) --
	(172.14,111.09) --
	(172.30,111.09) --
	(172.45,111.09) --
	(172.59,111.09) --
	(172.73,111.09) --
	(172.87,111.09) --
	(173.01,111.09) --
	(173.14,111.09) --
	(173.26,111.09) --
	(173.39,111.09) --
	(173.51,111.09) --
	(173.63,111.09) --
	(173.75,111.09) --
	(173.86,111.09) --
	(173.97,111.09) --
	(174.08,111.09) --
	(174.19,111.09) --
	(174.29,111.09) --
	(174.39,111.09) --
	(174.49,111.09) --
	(174.59,111.09) --
	(174.69,111.09) --
	(174.78,111.09) --
	(174.88,111.09) --
	(174.97,111.09) --
	(175.06,111.09) --
	(175.15,111.09) --
	(175.23,111.09) --
	(175.32,111.09) --
	(175.40,111.09) --
	(175.49,111.09) --
	(175.57,111.09) --
	(175.65,111.09) --
	(175.73,111.09) --
	(175.81,111.09) --
	(175.88,111.09) --
	(175.96,111.09) --
	(176.03,111.09) --
	(176.11,111.09) --
	(176.18,111.09) --
	(176.25,111.09) --
	(176.32,111.09) --
	(176.39,111.09) --
	(176.46,111.09) --
	(176.53,111.09) --
	(176.59,111.09) --
	(176.66,111.09) --
	(176.72,111.09) --
	(176.79,111.09) --
	(176.85,111.09) --
	(176.91,111.09) --
	(176.98,111.09) --
	(177.04,111.09) --
	(177.10,111.09) --
	(177.16,111.09) --
	(177.22,111.09) --
	(177.28,111.09) --
	(177.33,111.09) --
	(177.39,111.09) --
	(177.45,111.09) --
	(177.50,111.09) --
	(177.56,111.09) --
	(177.61,111.09) --
	(177.67,111.09) --
	(177.72,111.09) --
	(177.77,111.09) --
	(177.83,111.09) --
	(177.83,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,111.09) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 40.55) --
	( 35.85, 40.55) --
	( 36.56, 40.55) --
	( 37.27, 40.55) --
	( 37.99, 41.14) --
	( 38.70, 41.33) --
	( 39.41, 41.53) --
	( 40.13, 41.73) --
	( 40.84, 41.92) --
	( 41.55, 41.92) --
	( 42.27, 42.31) --
	( 42.98, 42.31) --
	( 43.69, 42.51) --
	( 44.41, 42.51) --
	( 45.12, 42.51) --
	( 45.83, 42.51) --
	( 46.55, 42.51) --
	( 47.26, 42.70) --
	( 47.97, 42.70) --
	( 48.69, 42.70) --
	( 49.40, 42.90) --
	( 50.11, 43.09) --
	( 50.83, 43.09) --
	( 51.54, 43.09) --
	( 52.26, 43.09) --
	( 52.97, 43.09) --
	( 53.68, 43.29) --
	( 54.40, 43.29) --
	( 55.11, 43.29) --
	( 55.82, 43.29) --
	( 56.54, 43.29) --
	( 57.25, 43.29) --
	( 57.96, 43.48) --
	( 58.68, 43.48) --
	( 59.39, 43.48) --
	( 60.10, 43.87) --
	( 60.82, 44.07) --
	( 61.53, 44.07) --
	( 62.24, 44.07) --
	( 62.96, 44.07) --
	( 63.67, 44.07) --
	( 64.38, 44.07) --
	( 65.10, 44.07) --
	( 65.81, 44.27) --
	( 66.52, 44.27) --
	( 67.24, 44.27) --
	( 67.95, 44.46) --
	( 68.67, 44.46) --
	( 69.38, 44.46) --
	( 70.09, 44.46) --
	( 70.81, 44.46) --
	( 71.52, 44.46) --
	( 72.23, 44.46) --
	( 72.95, 44.66) --
	( 73.66, 44.66) --
	( 74.37, 44.66) --
	( 75.09, 44.66) --
	( 75.80, 44.66) --
	( 76.51, 44.66) --
	( 77.23, 44.66) --
	( 77.94, 44.66) --
	( 78.65, 44.85) --
	( 79.37, 44.85) --
	( 80.08, 44.85) --
	( 80.79, 44.85) --
	( 81.51, 44.85) --
	( 82.22, 44.85) --
	( 82.93, 45.05) --
	( 83.65, 45.05) --
	( 84.36, 45.24) --
	( 85.08, 45.24) --
	( 85.79, 45.24) --
	( 86.50, 45.24) --
	( 87.22, 45.24) --
	( 87.93, 45.24) --
	( 88.64, 45.24) --
	( 89.36, 45.24) --
	( 90.07, 45.44) --
	( 90.78, 45.44) --
	( 91.50, 45.44) --
	( 92.21, 45.63) --
	( 92.92, 45.63) --
	( 93.64, 45.63) --
	( 94.35, 45.63) --
	( 95.06, 45.63) --
	( 95.78, 45.63) --
	( 96.49, 45.63) --
	( 97.20, 45.83) --
	( 97.92, 45.83) --
	( 98.63, 45.83) --
	( 99.34, 45.83) --
	(100.06, 45.83) --
	(100.77, 46.22) --
	(101.49, 46.22) --
	(102.20, 46.22) --
	(102.91, 46.41) --
	(103.63, 46.41) --
	(104.34, 46.61) --
	(105.05, 46.61) --
	(105.77, 46.61) --
	(106.48, 46.61) --
	(106.48, 46.61) --
	(107.01, 47.00) --
	(107.54, 47.20) --
	(108.06, 47.78) --
	(108.59, 47.78) --
	(109.12, 47.78) --
	(109.65, 47.78) --
	(110.18, 47.78) --
	(110.71, 47.78) --
	(111.24, 47.78) --
	(111.76, 47.78) --
	(112.29, 47.98) --
	(112.82, 47.98) --
	(113.35, 47.98) --
	(113.88, 48.17) --
	(114.41, 48.37) --
	(114.94, 48.37) --
	(115.46, 48.37) --
	(115.99, 48.37) --
	(116.52, 48.37) --
	(117.05, 48.37) --
	(117.58, 48.37) --
	(118.11, 48.37) --
	(118.63, 48.37) --
	(119.16, 48.37) --
	(119.69, 48.37) --
	(120.22, 48.37) --
	(120.75, 48.37) --
	(121.28, 48.37) --
	(121.81, 48.37) --
	(122.33, 48.37) --
	(122.86, 48.37) --
	(123.39, 48.37) --
	(123.92, 48.37) --
	(124.45, 48.37) --
	(124.98, 48.37) --
	(125.51, 48.37) --
	(126.03, 48.56) --
	(126.56, 48.56) --
	(127.09, 48.56) --
	(127.62, 48.76) --
	(128.15, 48.76) --
	(128.68, 48.76) --
	(129.20, 48.76) --
	(129.73, 48.76) --
	(130.26, 48.95) --
	(130.79, 48.95) --
	(131.32, 48.95) --
	(131.85, 48.95) --
	(132.38, 48.95) --
	(132.90, 48.95) --
	(133.43, 48.95) --
	(133.96, 48.95) --
	(134.49, 48.95) --
	(135.02, 48.95) --
	(135.55, 48.95) --
	(136.08, 48.95) --
	(136.60, 48.95) --
	(137.13, 49.15) --
	(137.66, 49.15) --
	(138.19, 49.15) --
	(138.72, 49.15) --
	(139.25, 49.15) --
	(139.77, 49.15) --
	(140.30, 49.15) --
	(140.83, 49.15) --
	(141.36, 49.15) --
	(141.89, 49.15) --
	(142.42, 49.15) --
	(142.95, 49.15) --
	(143.47, 49.15) --
	(144.00, 49.15) --
	(144.53, 49.15) --
	(145.06, 49.15) --
	(145.59, 49.15) --
	(146.12, 49.15) --
	(146.65, 49.15) --
	(147.17, 49.15) --
	(147.70, 49.15) --
	(148.23, 49.15) --
	(148.76, 49.15) --
	(149.29, 49.15) --
	(149.82, 49.15) --
	(150.34, 49.15) --
	(150.87, 49.15) --
	(151.40, 49.15) --
	(151.93, 49.15) --
	(152.46, 49.15) --
	(152.99, 49.15) --
	(153.52, 49.15) --
	(154.04, 49.15) --
	(154.04, 49.15) --
	(157.63, 49.54) --
	(159.73, 49.54) --
	(161.22, 49.54) --
	(162.37, 49.54) --
	(163.32, 49.54) --
	(164.12, 49.54) --
	(164.81, 49.54) --
	(165.42, 49.54) --
	(165.96, 49.54) --
	(166.45, 49.54) --
	(166.91, 49.54) --
	(167.32, 49.54) --
	(167.70, 49.54) --
	(168.06, 49.54) --
	(168.39, 49.54) --
	(168.71, 49.54) --
	(169.00, 49.54) --
	(169.28, 49.54) --
	(169.55, 49.54) --
	(169.80, 49.54) --
	(170.04, 49.54) --
	(170.27, 49.54) --
	(170.49, 49.54) --
	(170.70, 49.54) --
	(170.91, 49.54) --
	(171.10, 49.54) --
	(171.29, 49.54) --
	(171.47, 49.54) --
	(171.65, 49.54) --
	(171.82, 49.54) --
	(171.98, 49.54) --
	(172.14, 49.54) --
	(172.30, 49.54) --
	(172.45, 49.54) --
	(172.59, 49.54) --
	(172.73, 49.54) --
	(172.87, 49.54) --
	(173.01, 49.54) --
	(173.14, 49.54) --
	(173.26, 49.54) --
	(173.39, 49.54) --
	(173.51, 49.54) --
	(173.63, 49.54) --
	(173.75, 49.54) --
	(173.86, 49.54) --
	(173.97, 49.54) --
	(174.08, 49.54) --
	(174.19, 49.54) --
	(174.29, 49.54) --
	(174.39, 49.54) --
	(174.49, 49.54) --
	(174.59, 49.54) --
	(174.69, 49.54) --
	(174.78, 49.54) --
	(174.88, 49.54) --
	(174.97, 49.54) --
	(175.06, 49.54) --
	(175.15, 49.54) --
	(175.23, 49.54) --
	(175.32, 49.54) --
	(175.40, 49.54) --
	(175.49, 49.54) --
	(175.57, 49.54) --
	(175.65, 49.54) --
	(175.73, 49.54) --
	(175.81, 49.54) --
	(175.88, 49.54) --
	(175.96, 49.54) --
	(176.03, 49.54) --
	(176.11, 49.54) --
	(176.18, 49.54) --
	(176.25, 49.54) --
	(176.32, 49.54) --
	(176.39, 49.54) --
	(176.46, 49.54) --
	(176.53, 49.54) --
	(176.59, 49.54) --
	(176.66, 49.54) --
	(176.72, 49.54) --
	(176.79, 49.54) --
	(176.85, 49.54) --
	(176.91, 49.54) --
	(176.98, 49.54) --
	(177.04, 49.54) --
	(177.10, 49.54) --
	(177.16, 49.54) --
	(177.22, 49.54) --
	(177.28, 49.54) --
	(177.33, 49.54) --
	(177.39, 49.54) --
	(177.45, 49.54) --
	(177.50, 49.54) --
	(177.56, 49.54) --
	(177.61, 49.54) --
	(177.67, 49.54) --
	(177.72, 49.54) --
	(177.77, 49.54) --
	(177.83, 49.54) --
	(177.83, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75, 49.54) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/metis_variants_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 39.51,  7.92) -- ( 48.18,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{166,86,40}

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.54,  7.92) -- (110.21,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 53.26,  4.57) {Metis-K};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.29,  4.57) {Metis-RB};
\end{scope}
\end{tikzpicture}


==> figures/num_threads_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-25 14:59:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 61.07) --
	( 35.85, 65.76) --
	( 36.56, 70.84) --
	( 37.27, 74.35) --
	( 37.99, 78.85) --
	( 38.70, 82.95) --
	( 39.41, 85.88) --
	( 40.13, 89.01) --
	( 40.84, 89.98) --
	( 41.55, 91.94) --
	( 42.27, 94.28) --
	( 42.98, 95.46) --
	( 43.69, 97.41) --
	( 44.41, 99.56) --
	( 45.12,100.54) --
	( 45.83,101.71) --
	( 46.55,103.08) --
	( 47.26,103.47) --
	( 47.97,104.83) --
	( 48.69,106.01) --
	( 49.40,106.79) --
	( 50.11,107.18) --
	( 50.83,107.96) --
	( 51.54,108.35) --
	( 52.26,108.74) --
	( 52.97,108.94) --
	( 53.68,109.52) --
	( 54.40,109.91) --
	( 55.11,109.91) --
	( 55.82,110.70) --
	( 56.54,111.09) --
	( 57.25,111.67) --
	( 57.96,111.87) --
	( 58.68,112.06) --
	( 59.39,112.84) --
	( 60.10,113.24) --
	( 60.82,113.24) --
	( 61.53,113.43) --
	( 62.24,113.63) --
	( 62.96,114.21) --
	( 63.67,114.80) --
	( 64.38,114.80) --
	( 65.10,114.80) --
	( 65.81,115.38) --
	( 66.52,115.58) --
	( 67.24,115.97) --
	( 67.95,116.17) --
	( 68.67,116.17) --
	( 69.38,116.56) --
	( 70.09,116.75) --
	( 70.81,116.75) --
	( 71.52,116.75) --
	( 72.23,117.14) --
	( 72.95,117.14) --
	( 73.66,117.14) --
	( 74.37,117.53) --
	( 75.09,118.12) --
	( 75.80,118.12) --
	( 76.51,118.12) --
	( 77.23,118.12) --
	( 77.94,118.31) --
	( 78.65,119.10) --
	( 79.37,119.10) --
	( 80.08,119.49) --
	( 80.79,119.68) --
	( 81.51,120.07) --
	( 82.22,120.27) --
	( 82.93,120.46) --
	( 83.65,120.46) --
	( 84.36,120.46) --
	( 85.08,120.46) --
	( 85.79,120.66) --
	( 86.50,120.66) --
	( 87.22,120.66) --
	( 87.93,120.66) --
	( 88.64,120.85) --
	( 89.36,120.85) --
	( 90.07,120.85) --
	( 90.78,120.85) --
	( 91.50,120.85) --
	( 92.21,121.05) --
	( 92.92,121.05) --
	( 93.64,121.25) --
	( 94.35,121.25) --
	( 95.06,121.25) --
	( 95.78,121.25) --
	( 96.49,121.44) --
	( 97.20,121.44) --
	( 97.92,121.44) --
	( 98.63,121.64) --
	( 99.34,121.64) --
	(100.06,121.64) --
	(100.77,121.83) --
	(101.49,121.83) --
	(102.20,122.03) --
	(102.91,122.03) --
	(103.63,122.03) --
	(104.34,122.03) --
	(105.05,122.03) --
	(105.77,122.03) --
	(106.48,122.03) --
	(106.48,122.03) --
	(107.01,122.42) --
	(107.54,122.61) --
	(108.06,122.81) --
	(108.59,122.81) --
	(109.12,123.20) --
	(109.65,123.20) --
	(110.18,123.20) --
	(110.71,123.20) --
	(111.24,123.20) --
	(111.76,123.59) --
	(112.29,123.59) --
	(112.82,123.59) --
	(113.35,123.59) --
	(113.88,123.59) --
	(114.41,123.98) --
	(114.94,123.98) --
	(115.46,123.98) --
	(115.99,123.98) --
	(116.52,123.98) --
	(117.05,123.98) --
	(117.58,123.98) --
	(118.11,123.98) --
	(118.63,123.98) --
	(119.16,123.98) --
	(119.69,123.98) --
	(120.22,123.98) --
	(120.75,123.98) --
	(121.28,123.98) --
	(121.81,123.98) --
	(122.33,123.98) --
	(122.86,123.98) --
	(123.39,123.98) --
	(123.92,123.98) --
	(124.45,123.98) --
	(124.98,123.98) --
	(125.51,124.18);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 64.58) --
	( 35.85, 68.49) --
	( 36.56, 75.92) --
	( 37.27, 80.22) --
	( 37.99, 83.34) --
	( 38.70, 87.25) --
	( 39.41, 91.74) --
	( 40.13, 94.48) --
	( 40.84, 96.63) --
	( 41.55, 98.00) --
	( 42.27, 99.56) --
	( 42.98,102.49) --
	( 43.69,104.44) --
	( 44.41,105.22) --
	( 45.12,106.98) --
	( 45.83,107.57) --
	( 46.55,108.35) --
	( 47.26,109.52) --
	( 47.97,110.11) --
	( 48.69,111.48) --
	( 49.40,112.06) --
	( 50.11,113.04) --
	( 50.83,114.02) --
	( 51.54,114.99) --
	( 52.26,115.38) --
	( 52.97,116.17) --
	( 53.68,116.17) --
	( 54.40,116.36) --
	( 55.11,116.56) --
	( 55.82,116.75) --
	( 56.54,117.14) --
	( 57.25,117.53) --
	( 57.96,118.12) --
	( 58.68,118.12) --
	( 59.39,118.12) --
	( 60.10,118.71) --
	( 60.82,118.90) --
	( 61.53,119.10) --
	( 62.24,119.29) --
	( 62.96,120.27) --
	( 63.67,120.46) --
	( 64.38,120.66) --
	( 65.10,120.85) --
	( 65.81,120.85) --
	( 66.52,120.85) --
	( 67.24,120.85) --
	( 67.95,121.05) --
	( 68.67,121.05) --
	( 69.38,121.25) --
	( 70.09,121.25) --
	( 70.81,121.25) --
	( 71.52,121.25) --
	( 72.23,121.44) --
	( 72.95,121.44) --
	( 73.66,121.44) --
	( 74.37,121.44) --
	( 75.09,121.64) --
	( 75.80,121.83) --
	( 76.51,122.03) --
	( 77.23,122.03) --
	( 77.94,122.03) --
	( 78.65,122.03) --
	( 79.37,122.03) --
	( 80.08,122.22) --
	( 80.79,122.22) --
	( 81.51,122.42) --
	( 82.22,122.42) --
	( 82.93,122.61) --
	( 83.65,122.61) --
	( 84.36,122.61) --
	( 85.08,122.61) --
	( 85.79,122.61) --
	( 86.50,122.61) --
	( 87.22,122.61) --
	( 87.93,122.61) --
	( 88.64,122.61) --
	( 89.36,122.61) --
	( 90.07,123.00) --
	( 90.78,123.00) --
	( 91.50,123.00) --
	( 92.21,123.00) --
	( 92.92,123.00) --
	( 93.64,123.00) --
	( 94.35,123.00) --
	( 95.06,123.00) --
	( 95.78,123.00) --
	( 96.49,123.00) --
	( 97.20,123.00) --
	( 97.92,123.00) --
	( 98.63,123.00) --
	( 99.34,123.00) --
	(100.06,123.20) --
	(100.77,123.20) --
	(101.49,123.20) --
	(102.20,123.20) --
	(102.91,123.20) --
	(103.63,123.20) --
	(104.34,123.20) --
	(105.05,123.20) --
	(105.77,123.20) --
	(106.48,123.20) --
	(106.48,123.20) --
	(107.01,123.59) --
	(107.54,123.59) --
	(108.06,123.59) --
	(108.59,123.59) --
	(109.12,123.59) --
	(109.65,123.59) --
	(110.18,123.59) --
	(110.71,123.59) --
	(111.24,123.59) --
	(111.76,123.79) --
	(112.29,123.79) --
	(112.82,123.79) --
	(113.35,123.79) --
	(113.88,123.79) --
	(114.41,123.79) --
	(114.94,123.79) --
	(115.46,123.79) --
	(115.99,123.79) --
	(116.52,123.79) --
	(117.05,123.79) --
	(117.58,123.79) --
	(118.11,123.79) --
	(118.63,123.79) --
	(119.16,123.79) --
	(119.69,123.79) --
	(120.22,123.98) --
	(120.75,123.98) --
	(121.28,123.98) --
	(121.81,123.98) --
	(122.33,123.98) --
	(122.86,123.98) --
	(123.39,123.98) --
	(123.92,123.98) --
	(124.45,123.98) --
	(124.98,123.98) --
	(125.51,123.98) --
	(126.03,123.98) --
	(126.56,123.98) --
	(127.09,123.98) --
	(127.62,123.98) --
	(128.15,124.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 65.95) --
	( 35.85, 69.86) --
	( 36.56, 73.57) --
	( 37.27, 77.28) --
	( 37.99, 79.43) --
	( 38.70, 82.36) --
	( 39.41, 85.10) --
	( 40.13, 87.05) --
	( 40.84, 89.20) --
	( 41.55, 91.94) --
	( 42.27, 93.31) --
	( 42.98, 96.24) --
	( 43.69, 97.60) --
	( 44.41, 99.36) --
	( 45.12,101.32) --
	( 45.83,102.68) --
	( 46.55,103.27) --
	( 47.26,104.05) --
	( 47.97,105.42) --
	( 48.69,106.79) --
	( 49.40,108.35) --
	( 50.11,108.74) --
	( 50.83,109.72) --
	( 51.54,110.50) --
	( 52.26,111.09) --
	( 52.97,111.87) --
	( 53.68,111.87) --
	( 54.40,112.65) --
	( 55.11,112.84) --
	( 55.82,112.84) --
	( 56.54,113.24) --
	( 57.25,113.63) --
	( 57.96,113.82) --
	( 58.68,114.60) --
	( 59.39,114.80) --
	( 60.10,114.80) --
	( 60.82,114.80) --
	( 61.53,114.99) --
	( 62.24,115.19) --
	( 62.96,115.58) --
	( 63.67,115.97) --
	( 64.38,116.36) --
	( 65.10,116.36) --
	( 65.81,116.36) --
	( 66.52,116.75) --
	( 67.24,116.95) --
	( 67.95,117.14) --
	( 68.67,117.14) --
	( 69.38,117.34) --
	( 70.09,117.53) --
	( 70.81,117.73) --
	( 71.52,117.73) --
	( 72.23,118.12) --
	( 72.95,118.31) --
	( 73.66,118.71) --
	( 74.37,118.90) --
	( 75.09,118.90) --
	( 75.80,118.90) --
	( 76.51,118.90) --
	( 77.23,119.10) --
	( 77.94,119.10) --
	( 78.65,119.10) --
	( 79.37,119.29) --
	( 80.08,119.29) --
	( 80.79,119.49) --
	( 81.51,119.88) --
	( 82.22,120.07) --
	( 82.93,120.07) --
	( 83.65,120.07) --
	( 84.36,120.07) --
	( 85.08,120.07) --
	( 85.79,120.27) --
	( 86.50,120.27) --
	( 87.22,120.27) --
	( 87.93,120.27) --
	( 88.64,120.46) --
	( 89.36,120.66) --
	( 90.07,120.85) --
	( 90.78,120.85) --
	( 91.50,120.85) --
	( 92.21,120.85) --
	( 92.92,120.85) --
	( 93.64,121.25) --
	( 94.35,121.25) --
	( 95.06,121.25) --
	( 95.78,121.25) --
	( 96.49,121.25) --
	( 97.20,121.25) --
	( 97.92,121.25) --
	( 98.63,121.44) --
	( 99.34,121.64) --
	(100.06,121.64) --
	(100.77,121.64) --
	(101.49,121.64) --
	(102.20,121.64) --
	(102.91,121.64) --
	(103.63,121.64) --
	(104.34,121.64) --
	(105.05,121.64) --
	(105.77,121.64) --
	(106.48,121.64) --
	(106.48,121.64) --
	(107.01,121.64) --
	(107.54,121.83) --
	(108.06,122.42) --
	(108.59,122.42) --
	(109.12,122.81) --
	(109.65,123.00) --
	(110.18,123.00) --
	(110.71,123.39) --
	(111.24,123.39) --
	(111.76,123.39) --
	(112.29,123.59) --
	(112.82,123.59) --
	(113.35,123.59) --
	(113.88,123.59) --
	(114.41,123.59) --
	(114.94,123.59) --
	(115.46,123.59) --
	(115.99,123.59) --
	(116.52,123.59) --
	(117.05,123.59) --
	(117.58,123.59) --
	(118.11,123.59) --
	(118.63,123.59) --
	(119.16,123.59) --
	(119.69,123.59) --
	(120.22,123.79) --
	(120.75,123.79) --
	(121.28,123.79) --
	(121.81,123.79) --
	(122.33,123.79) --
	(122.86,123.79) --
	(123.39,123.79) --
	(123.92,123.79) --
	(124.45,123.79) --
	(124.98,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/num_threads_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-25 14:59:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (  1.11,  7.92) -- (  9.78,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.10,  7.92) -- ( 81.77,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.08,  7.92) -- (153.76,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 14.87,  4.57) {96 threads};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 86.85,  4.57) {16 threads};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (158.84,  4.57) {1 thread};
\end{scope}
\end{tikzpicture}


==> figures/patoh_variants_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 69.47) --
	( 35.85, 77.28) --
	( 36.56, 79.82) --
	( 37.27, 80.80) --
	( 37.99, 83.15) --
	( 38.70, 84.90) --
	( 39.41, 85.69) --
	( 40.13, 87.05) --
	( 40.84, 87.84) --
	( 41.55, 87.84) --
	( 42.27, 88.62) --
	( 42.98, 89.59) --
	( 43.69, 90.38) --
	( 44.41, 91.35) --
	( 45.12, 92.33) --
	( 45.83, 93.70) --
	( 46.55, 94.28) --
	( 47.26, 94.87) --
	( 47.97, 95.46) --
	( 48.69, 95.85) --
	( 49.40, 96.63) --
	( 50.11, 96.82) --
	( 50.83, 97.60) --
	( 51.54, 98.00) --
	( 52.26, 98.19) --
	( 52.97, 98.58) --
	( 53.68, 99.17) --
	( 54.40, 99.56) --
	( 55.11, 99.95) --
	( 55.82, 99.95) --
	( 56.54,100.34) --
	( 57.25,100.34) --
	( 57.96,100.73) --
	( 58.68,101.12) --
	( 59.39,101.51) --
	( 60.10,101.71) --
	( 60.82,101.90) --
	( 61.53,102.68) --
	( 62.24,102.68) --
	( 62.96,103.08) --
	( 63.67,103.08) --
	( 64.38,103.08) --
	( 65.10,103.66) --
	( 65.81,103.66) --
	( 66.52,103.86) --
	( 67.24,103.86) --
	( 67.95,104.44) --
	( 68.67,104.83) --
	( 69.38,105.03) --
	( 70.09,105.03) --
	( 70.81,105.22) --
	( 71.52,105.22) --
	( 72.23,105.22) --
	( 72.95,105.42) --
	( 73.66,105.62) --
	( 74.37,105.62) --
	( 75.09,105.62) --
	( 75.80,105.62) --
	( 76.51,105.81) --
	( 77.23,106.01) --
	( 77.94,106.40) --
	( 78.65,106.59) --
	( 79.37,106.59) --
	( 80.08,106.59) --
	( 80.79,106.59) --
	( 81.51,106.59) --
	( 82.22,106.79) --
	( 82.93,106.98) --
	( 83.65,106.98) --
	( 84.36,106.98) --
	( 85.08,107.18) --
	( 85.79,107.37) --
	( 86.50,107.57) --
	( 87.22,107.57) --
	( 87.93,107.57) --
	( 88.64,107.57) --
	( 89.36,107.57) --
	( 90.07,107.57) --
	( 90.78,107.57) --
	( 91.50,107.57) --
	( 92.21,107.57) --
	( 92.92,107.57) --
	( 93.64,107.76) --
	( 94.35,107.76) --
	( 95.06,107.76) --
	( 95.78,107.96) --
	( 96.49,107.96) --
	( 97.20,107.96) --
	( 97.92,108.16) --
	( 98.63,108.16) --
	( 99.34,108.35) --
	(100.06,108.35) --
	(100.77,108.35) --
	(101.49,108.35) --
	(102.20,108.35) --
	(102.91,108.35) --
	(103.63,108.55) --
	(104.34,108.55) --
	(105.05,108.55) --
	(105.77,108.55) --
	(106.48,108.55) --
	(106.48,108.55) --
	(107.01,108.74) --
	(107.54,108.94) --
	(108.06,108.94) --
	(108.59,108.94) --
	(109.12,109.52) --
	(109.65,109.52) --
	(110.18,109.72) --
	(110.71,110.11) --
	(111.24,110.11) --
	(111.76,110.11) --
	(112.29,110.30) --
	(112.82,110.30) --
	(113.35,110.30) --
	(113.88,110.30) --
	(114.41,110.30) --
	(114.94,110.30) --
	(115.46,110.30) --
	(115.99,110.30) --
	(116.52,110.30) --
	(117.05,110.30) --
	(117.58,110.30) --
	(118.11,110.30) --
	(118.63,110.30) --
	(119.16,110.30) --
	(119.69,110.30) --
	(120.22,110.30) --
	(120.75,110.30) --
	(121.28,110.30) --
	(121.81,110.30) --
	(122.33,110.30) --
	(122.86,110.30) --
	(123.39,110.30) --
	(123.92,110.30) --
	(124.45,110.30) --
	(124.98,110.30) --
	(125.51,110.30) --
	(126.03,110.30) --
	(126.56,110.30) --
	(127.09,110.30) --
	(127.62,110.30) --
	(128.15,110.30) --
	(128.68,110.30) --
	(129.20,110.30) --
	(129.73,110.30) --
	(130.26,110.30) --
	(130.79,110.30) --
	(131.32,110.30) --
	(131.85,110.30) --
	(132.38,110.30) --
	(132.90,110.30) --
	(133.43,110.30) --
	(133.96,110.30) --
	(134.49,110.30) --
	(135.02,110.30) --
	(135.55,110.30) --
	(136.08,110.30) --
	(136.60,110.30) --
	(137.13,110.30) --
	(137.66,110.30) --
	(138.19,110.30) --
	(138.72,110.30) --
	(139.25,110.30) --
	(139.77,110.30) --
	(140.30,110.30) --
	(140.83,110.30) --
	(141.36,110.30) --
	(141.89,110.30) --
	(142.42,110.30) --
	(142.95,110.30) --
	(143.47,110.30) --
	(144.00,110.30) --
	(144.53,110.30) --
	(145.06,110.30) --
	(145.59,110.30) --
	(146.12,110.30) --
	(146.65,110.30) --
	(147.17,110.30) --
	(147.70,110.30) --
	(148.23,110.30) --
	(148.76,110.30) --
	(149.29,110.30) --
	(149.82,110.30) --
	(150.34,110.30) --
	(150.87,110.30) --
	(151.40,110.30) --
	(151.93,110.30) --
	(152.46,110.30) --
	(152.99,110.30) --
	(153.52,110.30) --
	(154.04,110.30) --
	(154.04,110.30) --
	(157.63,110.30) --
	(159.73,110.30) --
	(161.22,110.30) --
	(162.37,110.30) --
	(163.32,110.30) --
	(164.12,110.30) --
	(164.81,110.30) --
	(165.42,110.30) --
	(165.96,110.30) --
	(166.45,110.30) --
	(166.91,110.30) --
	(167.32,110.30) --
	(167.70,110.30) --
	(168.06,110.30) --
	(168.39,110.30) --
	(168.71,110.30) --
	(169.00,110.30) --
	(169.28,110.30) --
	(169.55,110.30) --
	(169.80,110.30) --
	(170.04,110.30) --
	(170.27,110.30) --
	(170.49,110.30) --
	(170.70,110.30) --
	(170.91,110.30) --
	(171.10,110.30) --
	(171.29,110.30) --
	(171.47,110.30) --
	(171.65,110.30) --
	(171.82,110.30) --
	(171.98,110.30) --
	(172.14,110.30) --
	(172.30,110.30) --
	(172.45,110.30) --
	(172.59,110.30) --
	(172.73,110.30) --
	(172.87,110.30) --
	(173.01,110.30) --
	(173.14,110.30) --
	(173.26,110.30) --
	(173.39,110.30) --
	(173.51,110.30) --
	(173.63,110.30) --
	(173.75,110.30) --
	(173.86,110.30) --
	(173.97,110.30) --
	(174.08,110.30) --
	(174.19,110.30) --
	(174.29,110.30) --
	(174.39,110.30) --
	(174.49,110.30) --
	(174.59,110.30) --
	(174.69,110.30) --
	(174.78,110.30) --
	(174.88,110.30) --
	(174.97,110.30) --
	(175.06,110.30) --
	(175.15,110.30) --
	(175.23,110.30) --
	(175.32,110.30) --
	(175.40,110.30) --
	(175.49,110.30) --
	(175.57,110.30) --
	(175.65,110.30) --
	(175.73,110.30) --
	(175.81,110.30) --
	(175.88,110.30) --
	(175.96,110.30) --
	(176.03,110.30) --
	(176.11,110.30) --
	(176.18,110.30) --
	(176.25,110.30) --
	(176.32,110.30) --
	(176.39,110.30) --
	(176.46,110.30) --
	(176.53,110.30) --
	(176.59,110.30) --
	(176.66,110.30) --
	(176.72,110.30) --
	(176.79,110.30) --
	(176.85,110.30) --
	(176.91,110.30) --
	(176.98,110.30) --
	(177.04,110.30) --
	(177.10,110.30) --
	(177.16,110.30) --
	(177.22,110.30) --
	(177.28,110.30) --
	(177.33,110.30) --
	(177.39,110.30) --
	(177.45,110.30) --
	(177.50,110.30) --
	(177.56,110.30) --
	(177.61,110.30) --
	(177.67,110.30) --
	(177.72,110.30) --
	(177.77,110.30) --
	(177.83,110.30) --
	(177.83,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,110.30) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 80.22) --
	( 35.85, 84.71) --
	( 36.56, 86.08) --
	( 37.27, 87.44) --
	( 37.99, 88.62) --
	( 38.70, 89.59) --
	( 39.41, 90.18) --
	( 40.13, 90.38) --
	( 40.84, 90.77) --
	( 41.55, 92.52) --
	( 42.27, 93.11) --
	( 42.98, 93.70) --
	( 43.69, 93.89) --
	( 44.41, 95.06) --
	( 45.12, 95.26) --
	( 45.83, 95.46) --
	( 46.55, 96.04) --
	( 47.26, 97.21) --
	( 47.97, 97.80) --
	( 48.69, 98.00) --
	( 49.40, 98.39) --
	( 50.11, 98.78) --
	( 50.83, 98.97) --
	( 51.54, 99.36) --
	( 52.26,100.14) --
	( 52.97,100.93) --
	( 53.68,101.32) --
	( 54.40,101.71) --
	( 55.11,101.90) --
	( 55.82,101.90) --
	( 56.54,102.29) --
	( 57.25,102.49) --
	( 57.96,102.49) --
	( 58.68,102.88) --
	( 59.39,102.88) --
	( 60.10,103.08) --
	( 60.82,103.27) --
	( 61.53,103.47) --
	( 62.24,103.47) --
	( 62.96,103.66) --
	( 63.67,103.66) --
	( 64.38,104.05) --
	( 65.10,104.05) --
	( 65.81,104.44) --
	( 66.52,105.22) --
	( 67.24,105.22) --
	( 67.95,105.42) --
	( 68.67,105.42) --
	( 69.38,105.42) --
	( 70.09,105.62) --
	( 70.81,105.81) --
	( 71.52,105.81) --
	( 72.23,106.01) --
	( 72.95,106.20) --
	( 73.66,106.20) --
	( 74.37,106.20) --
	( 75.09,106.20) --
	( 75.80,106.20) --
	( 76.51,106.20) --
	( 77.23,106.40) --
	( 77.94,106.40) --
	( 78.65,106.59) --
	( 79.37,106.59) --
	( 80.08,106.59) --
	( 80.79,106.59) --
	( 81.51,106.59) --
	( 82.22,106.59) --
	( 82.93,106.59) --
	( 83.65,106.79) --
	( 84.36,106.79) --
	( 85.08,106.98) --
	( 85.79,106.98) --
	( 86.50,106.98) --
	( 87.22,106.98) --
	( 87.93,107.18) --
	( 88.64,107.37) --
	( 89.36,107.37) --
	( 90.07,107.37) --
	( 90.78,107.37) --
	( 91.50,107.57) --
	( 92.21,107.76) --
	( 92.92,107.76) --
	( 93.64,107.76) --
	( 94.35,107.76) --
	( 95.06,107.76) --
	( 95.78,107.76) --
	( 96.49,107.76) --
	( 97.20,107.76) --
	( 97.92,107.76) --
	( 98.63,107.76) --
	( 99.34,107.76) --
	(100.06,107.96) --
	(100.77,107.96) --
	(101.49,107.96) --
	(102.20,107.96) --
	(102.91,107.96) --
	(103.63,107.96) --
	(104.34,107.96) --
	(105.05,107.96) --
	(105.77,107.96) --
	(106.48,107.96) --
	(106.48,107.96) --
	(107.01,108.35) --
	(107.54,108.35) --
	(108.06,108.74) --
	(108.59,108.74) --
	(109.12,109.13) --
	(109.65,109.13) --
	(110.18,109.33) --
	(110.71,109.33) --
	(111.24,109.33) --
	(111.76,109.52) --
	(112.29,109.52) --
	(112.82,109.52) --
	(113.35,109.52) --
	(113.88,109.52) --
	(114.41,109.52) --
	(114.94,109.72) --
	(115.46,109.72) --
	(115.99,109.72) --
	(116.52,109.72) --
	(117.05,109.72) --
	(117.58,109.72) --
	(118.11,109.72) --
	(118.63,109.72) --
	(119.16,109.72) --
	(119.69,109.91) --
	(120.22,109.91) --
	(120.75,109.91) --
	(121.28,109.91) --
	(121.81,109.91) --
	(122.33,109.91) --
	(122.86,109.91) --
	(123.39,109.91) --
	(123.92,109.91) --
	(124.45,110.11) --
	(124.98,110.11) --
	(125.51,110.11) --
	(126.03,110.11) --
	(126.56,110.11) --
	(127.09,110.11) --
	(127.62,110.11) --
	(128.15,110.11) --
	(128.68,110.11) --
	(129.20,110.11) --
	(129.73,110.11) --
	(130.26,110.11) --
	(130.79,110.11) --
	(131.32,110.11) --
	(131.85,110.11) --
	(132.38,110.11) --
	(132.90,110.11) --
	(133.43,110.11) --
	(133.96,110.11) --
	(134.49,110.11) --
	(135.02,110.11) --
	(135.55,110.11) --
	(136.08,110.11) --
	(136.60,110.11) --
	(137.13,110.11) --
	(137.66,110.11) --
	(138.19,110.11) --
	(138.72,110.11) --
	(139.25,110.11) --
	(139.77,110.11) --
	(140.30,110.11) --
	(140.83,110.11) --
	(141.36,110.11) --
	(141.89,110.11) --
	(142.42,110.11) --
	(142.95,110.11) --
	(143.47,110.11) --
	(144.00,110.11) --
	(144.53,110.11) --
	(145.06,110.11) --
	(145.59,110.11) --
	(146.12,110.11) --
	(146.65,110.11) --
	(147.17,110.11) --
	(147.70,110.11) --
	(148.23,110.11) --
	(148.76,110.11) --
	(149.29,110.11) --
	(149.82,110.11) --
	(150.34,110.11) --
	(150.87,110.11) --
	(151.40,110.11) --
	(151.93,110.11) --
	(152.46,110.11) --
	(152.99,110.11) --
	(153.52,110.11) --
	(154.04,110.11) --
	(154.04,110.11) --
	(157.63,110.11) --
	(159.73,110.11) --
	(161.22,110.11) --
	(162.37,110.11) --
	(163.32,110.11) --
	(164.12,110.11) --
	(164.81,110.11) --
	(165.42,110.11) --
	(165.96,110.11) --
	(166.45,110.11) --
	(166.91,110.11) --
	(167.32,110.11) --
	(167.70,110.11) --
	(168.06,110.11) --
	(168.39,110.11) --
	(168.71,110.11) --
	(169.00,110.11) --
	(169.28,110.11) --
	(169.55,110.11) --
	(169.80,110.11) --
	(170.04,110.11) --
	(170.27,110.11) --
	(170.49,110.11) --
	(170.70,110.11) --
	(170.91,110.11) --
	(171.10,110.11) --
	(171.29,110.11) --
	(171.47,110.11) --
	(171.65,110.11) --
	(171.82,110.11) --
	(171.98,110.11) --
	(172.14,110.11) --
	(172.30,110.11) --
	(172.45,110.11) --
	(172.59,110.11) --
	(172.73,110.11) --
	(172.87,110.11) --
	(173.01,110.11) --
	(173.14,110.11) --
	(173.26,110.11) --
	(173.39,110.11) --
	(173.51,110.11) --
	(173.63,110.11) --
	(173.75,110.11) --
	(173.86,110.11) --
	(173.97,110.11) --
	(174.08,110.11) --
	(174.19,110.11) --
	(174.29,110.11) --
	(174.39,110.11) --
	(174.49,110.11) --
	(174.59,110.11) --
	(174.69,110.11) --
	(174.78,110.11) --
	(174.88,110.11) --
	(174.97,110.11) --
	(175.06,110.11) --
	(175.15,110.11) --
	(175.23,110.11) --
	(175.32,110.11) --
	(175.40,110.11) --
	(175.49,110.11) --
	(175.57,110.11) --
	(175.65,110.11) --
	(175.73,110.11) --
	(175.81,110.11) --
	(175.88,110.11) --
	(175.96,110.11) --
	(176.03,110.11) --
	(176.11,110.11) --
	(176.18,110.11) --
	(176.25,110.11) --
	(176.32,110.11) --
	(176.39,110.11) --
	(176.46,110.11) --
	(176.53,110.11) --
	(176.59,110.11) --
	(176.66,110.11) --
	(176.72,110.11) --
	(176.79,110.11) --
	(176.85,110.11) --
	(176.91,110.11) --
	(176.98,110.11) --
	(177.04,110.11) --
	(177.10,110.11) --
	(177.16,110.11) --
	(177.22,110.11) --
	(177.28,110.11) --
	(177.33,110.11) --
	(177.39,110.11) --
	(177.45,110.11) --
	(177.50,110.11) --
	(177.56,110.11) --
	(177.61,110.11) --
	(177.67,110.11) --
	(177.72,110.11) --
	(177.77,110.11) --
	(177.83,110.11) --
	(177.83,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,110.11) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,123.98) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/patoh_variants_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.81,  7.92) -- ( 45.48,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{247,129,191}

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.69,  7.92) -- (113.37,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 50.56,  4.57) {PaToH-D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (118.45,  4.57) {PaToH-Q};
\end{scope}
\end{tikzpicture}


==> figures/refinement_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:38:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 43.24) --
	( 35.85, 43.45) --
	( 36.56, 44.32) --
	( 37.27, 44.54) --
	( 37.99, 44.97) --
	( 38.70, 46.05) --
	( 39.41, 46.48) --
	( 40.13, 46.92) --
	( 40.84, 47.78) --
	( 41.55, 48.00) --
	( 42.27, 48.21) --
	( 42.98, 48.86) --
	( 43.69, 49.08) --
	( 44.41, 49.08) --
	( 45.12, 49.08) --
	( 45.83, 49.30) --
	( 46.55, 49.30) --
	( 47.26, 49.51) --
	( 47.97, 49.95) --
	( 48.69, 50.60) --
	( 49.40, 50.81) --
	( 50.11, 51.03) --
	( 50.83, 51.24) --
	( 51.54, 52.11) --
	( 52.26, 52.76) --
	( 52.97, 52.76) --
	( 53.68, 53.19) --
	( 54.40, 53.62) --
	( 55.11, 54.27) --
	( 55.82, 54.49) --
	( 56.54, 54.71) --
	( 57.25, 54.92) --
	( 57.96, 55.14) --
	( 58.68, 55.57) --
	( 59.39, 56.22) --
	( 60.10, 56.44) --
	( 60.82, 56.65) --
	( 61.53, 57.30) --
	( 62.24, 57.52) --
	( 62.96, 57.74) --
	( 63.67, 57.95) --
	( 64.38, 58.60) --
	( 65.10, 59.04) --
	( 65.81, 59.47) --
	( 66.52, 59.90) --
	( 67.24, 60.77) --
	( 67.95, 61.20) --
	( 68.67, 62.07) --
	( 69.38, 62.50) --
	( 70.09, 62.50) --
	( 70.81, 63.15) --
	( 71.52, 63.15) --
	( 72.23, 64.01) --
	( 72.95, 64.23) --
	( 73.66, 64.88) --
	( 74.37, 65.31) --
	( 75.09, 66.18) --
	( 75.80, 67.04) --
	( 76.51, 67.48) --
	( 77.23, 68.56) --
	( 77.94, 68.99) --
	( 78.65, 68.99) --
	( 79.37, 69.42) --
	( 80.08, 69.64) --
	( 80.79, 69.64) --
	( 81.51, 70.07) --
	( 82.22, 70.29) --
	( 82.93, 70.29) --
	( 83.65, 70.29) --
	( 84.36, 70.29) --
	( 85.08, 70.51) --
	( 85.79, 70.72) --
	( 86.50, 71.37) --
	( 87.22, 71.37) --
	( 87.93, 71.80) --
	( 88.64, 71.80) --
	( 89.36, 71.80) --
	( 90.07, 72.02) --
	( 90.78, 72.89) --
	( 91.50, 73.32) --
	( 92.21, 73.54) --
	( 92.92, 73.75) --
	( 93.64, 74.18) --
	( 94.35, 74.62) --
	( 95.06, 74.83) --
	( 95.78, 75.05) --
	( 96.49, 75.05) --
	( 97.20, 75.70) --
	( 97.92, 76.56) --
	( 98.63, 77.21) --
	( 99.34, 77.86) --
	(100.06, 78.30) --
	(100.77, 79.59) --
	(101.49, 80.03) --
	(102.20, 80.03) --
	(102.91, 80.03) --
	(103.63, 80.46) --
	(104.34, 80.68) --
	(105.05, 81.33) --
	(105.77, 81.54) --
	(106.48, 82.19) --
	(106.48, 82.19) --
	(107.01, 84.57) --
	(107.54, 89.77) --
	(108.06, 93.66) --
	(108.59, 96.26) --
	(109.12, 97.56) --
	(109.65, 99.94) --
	(110.18,102.75) --
	(110.71,104.70) --
	(111.24,106.00) --
	(111.76,107.30) --
	(112.29,107.95) --
	(112.82,108.59) --
	(113.35,109.89) --
	(113.88,110.33) --
	(114.41,110.98) --
	(114.94,110.98) --
	(115.46,111.41) --
	(115.99,111.84) --
	(116.52,111.84) --
	(117.05,112.06) --
	(117.58,112.27) --
	(118.11,112.92) --
	(118.63,113.36) --
	(119.16,113.79) --
	(119.69,114.44) --
	(120.22,114.65) --
	(120.75,115.52) --
	(121.28,116.39) --
	(121.81,116.60) --
	(122.33,116.60) --
	(122.86,116.60) --
	(123.39,117.25) --
	(123.92,117.25) --
	(124.45,117.25) --
	(124.98,117.47) --
	(125.51,118.12) --
	(126.03,118.12) --
	(126.56,118.33) --
	(127.09,118.77) --
	(127.62,118.98) --
	(128.15,119.42) --
	(128.68,119.42) --
	(129.20,119.63) --
	(129.73,119.63) --
	(130.26,119.63) --
	(130.79,119.63) --
	(131.32,119.85) --
	(131.85,120.06) --
	(132.38,120.28) --
	(132.90,120.28) --
	(133.43,120.28) --
	(133.96,120.28) --
	(134.49,120.50) --
	(135.02,120.50) --
	(135.55,120.93) --
	(136.08,121.15) --
	(136.60,121.15) --
	(137.13,121.15) --
	(137.66,121.15) --
	(138.19,121.58) --
	(138.72,121.80) --
	(139.25,121.80) --
	(139.77,122.01) --
	(140.30,122.01) --
	(140.83,122.01) --
	(141.36,122.01) --
	(141.89,122.01) --
	(142.42,122.01) --
	(142.95,122.01) --
	(143.47,122.01) --
	(144.00,122.01) --
	(144.53,122.23) --
	(145.06,122.23) --
	(145.59,122.23) --
	(146.12,122.23) --
	(146.65,122.23) --
	(147.17,122.23) --
	(147.70,122.45) --
	(148.23,122.45) --
	(148.76,122.45) --
	(149.29,122.45) --
	(149.82,122.45) --
	(150.34,122.45) --
	(150.87,122.45) --
	(151.40,122.45) --
	(151.93,122.45) --
	(152.46,122.45) --
	(152.99,122.45) --
	(153.52,122.45) --
	(154.04,122.45) --
	(154.04,122.45) --
	(157.63,122.88) --
	(159.73,123.09) --
	(161.22,123.09) --
	(162.37,123.09) --
	(163.32,123.09) --
	(164.12,123.09) --
	(164.81,123.09) --
	(165.42,123.09) --
	(165.96,123.09) --
	(166.45,123.09) --
	(166.91,123.09) --
	(167.32,123.09) --
	(167.70,123.09) --
	(168.06,123.31) --
	(168.39,123.31) --
	(168.71,123.31) --
	(169.00,123.31) --
	(169.28,123.31) --
	(169.55,123.31) --
	(169.80,123.31) --
	(170.04,123.53) --
	(170.27,123.53) --
	(170.49,123.53) --
	(170.70,123.53) --
	(170.91,123.53) --
	(171.10,123.53) --
	(171.29,123.53) --
	(171.47,123.53) --
	(171.65,123.53) --
	(171.82,123.53) --
	(171.98,123.53) --
	(172.14,123.53) --
	(172.30,123.53) --
	(172.45,123.53) --
	(172.59,123.53) --
	(172.73,123.53) --
	(172.87,123.53) --
	(173.01,123.53) --
	(173.14,123.53) --
	(173.26,123.53) --
	(173.39,123.53) --
	(173.51,123.53) --
	(173.63,123.53) --
	(173.75,123.53) --
	(173.86,123.53) --
	(173.97,123.53) --
	(174.08,123.53) --
	(174.19,123.53) --
	(174.29,123.53) --
	(174.39,123.53) --
	(174.49,123.53) --
	(174.59,123.53) --
	(174.69,123.53) --
	(174.78,123.53) --
	(174.88,123.53) --
	(174.97,123.53) --
	(175.06,123.53) --
	(175.15,123.53) --
	(175.23,123.53) --
	(175.32,123.53) --
	(175.40,123.53) --
	(175.49,123.53) --
	(175.57,123.53) --
	(175.65,123.53) --
	(175.73,123.53) --
	(175.81,123.53) --
	(175.88,123.53) --
	(175.96,123.53) --
	(176.03,123.53) --
	(176.11,123.53) --
	(176.18,123.53) --
	(176.25,123.53) --
	(176.32,123.53) --
	(176.39,123.53) --
	(176.46,123.53) --
	(176.53,123.53) --
	(176.59,123.53) --
	(176.66,123.53) --
	(176.72,123.53) --
	(176.79,123.53) --
	(176.85,123.53) --
	(176.91,123.53) --
	(176.98,123.53) --
	(177.04,123.53) --
	(177.10,123.53) --
	(177.16,123.53) --
	(177.22,123.53) --
	(177.28,123.53) --
	(177.33,123.53) --
	(177.39,123.53) --
	(177.45,123.53) --
	(177.50,123.53) --
	(177.56,123.53) --
	(177.61,123.53) --
	(177.67,123.53) --
	(177.72,123.53) --
	(177.77,123.53) --
	(177.83,123.53) --
	(177.83,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 67.04) --
	( 35.85, 67.69) --
	( 36.56, 69.42) --
	( 37.27, 71.15) --
	( 37.99, 72.24) --
	( 38.70, 73.75) --
	( 39.41, 74.62) --
	( 40.13, 76.13) --
	( 40.84, 77.21) --
	( 41.55, 78.08) --
	( 42.27, 78.73) --
	( 42.98, 79.59) --
	( 43.69, 80.46) --
	( 44.41, 81.33) --
	( 45.12, 82.62) --
	( 45.83, 83.92) --
	( 46.55, 84.79) --
	( 47.26, 85.22) --
	( 47.97, 86.30) --
	( 48.69, 86.74) --
	( 49.40, 87.39) --
	( 50.11, 88.47) --
	( 50.83, 89.33) --
	( 51.54, 90.20) --
	( 52.26, 91.28) --
	( 52.97, 92.36) --
	( 53.68, 92.58) --
	( 54.40, 93.01) --
	( 55.11, 93.23) --
	( 55.82, 94.53) --
	( 56.54, 94.96) --
	( 57.25, 95.18) --
	( 57.96, 95.83) --
	( 58.68, 96.04) --
	( 59.39, 96.04) --
	( 60.10, 96.69) --
	( 60.82, 97.56) --
	( 61.53, 97.77) --
	( 62.24, 98.64) --
	( 62.96, 99.29) --
	( 63.67, 99.72) --
	( 64.38,100.37) --
	( 65.10,100.37) --
	( 65.81,101.24) --
	( 66.52,101.89) --
	( 67.24,102.75) --
	( 67.95,103.40) --
	( 68.67,103.40) --
	( 69.38,103.83) --
	( 70.09,104.05) --
	( 70.81,104.27) --
	( 71.52,104.92) --
	( 72.23,104.92) --
	( 72.95,104.92) --
	( 73.66,105.13) --
	( 74.37,105.35) --
	( 75.09,105.78) --
	( 75.80,105.78) --
	( 76.51,106.00) --
	( 77.23,106.21) --
	( 77.94,106.65) --
	( 78.65,106.86) --
	( 79.37,107.08) --
	( 80.08,107.51) --
	( 80.79,107.51) --
	( 81.51,107.73) --
	( 82.22,107.73) --
	( 82.93,107.95) --
	( 83.65,108.16) --
	( 84.36,108.59) --
	( 85.08,108.59) --
	( 85.79,108.59) --
	( 86.50,108.59) --
	( 87.22,108.81) --
	( 87.93,109.03) --
	( 88.64,109.24) --
	( 89.36,109.24) --
	( 90.07,109.68) --
	( 90.78,109.89) --
	( 91.50,109.89) --
	( 92.21,109.89) --
	( 92.92,110.33) --
	( 93.64,110.33) --
	( 94.35,110.33) --
	( 95.06,110.33) --
	( 95.78,110.54) --
	( 96.49,110.54) --
	( 97.20,110.76) --
	( 97.92,111.41) --
	( 98.63,111.62) --
	( 99.34,111.84) --
	(100.06,112.27) --
	(100.77,112.27) --
	(101.49,112.49) --
	(102.20,112.71) --
	(102.91,112.71) --
	(103.63,112.92) --
	(104.34,113.14) --
	(105.05,113.14) --
	(105.77,113.14) --
	(106.48,113.79) --
	(106.48,113.79) --
	(107.01,115.52) --
	(107.54,116.82) --
	(108.06,117.47) --
	(108.59,117.68) --
	(109.12,118.33) --
	(109.65,118.33) --
	(110.18,118.33) --
	(110.71,118.77) --
	(111.24,119.42) --
	(111.76,120.06) --
	(112.29,120.06) --
	(112.82,120.28) --
	(113.35,120.50) --
	(113.88,120.71) --
	(114.41,120.71) --
	(114.94,120.93) --
	(115.46,120.93) --
	(115.99,121.58) --
	(116.52,121.80) --
	(117.05,121.80) --
	(117.58,121.80) --
	(118.11,121.80) --
	(118.63,121.80) --
	(119.16,121.80) --
	(119.69,121.80) --
	(120.22,121.80) --
	(120.75,121.80) --
	(121.28,122.01) --
	(121.81,122.01) --
	(122.33,122.01) --
	(122.86,122.01) --
	(123.39,122.01) --
	(123.92,122.23) --
	(124.45,122.23) --
	(124.98,122.23) --
	(125.51,122.23) --
	(126.03,122.23) --
	(126.56,122.23) --
	(127.09,122.23) --
	(127.62,122.23) --
	(128.15,122.23) --
	(128.68,122.23) --
	(129.20,122.23) --
	(129.73,122.23) --
	(130.26,122.23) --
	(130.79,122.45) --
	(131.32,122.45) --
	(131.85,122.45) --
	(132.38,122.45) --
	(132.90,122.45) --
	(133.43,122.45) --
	(133.96,122.45) --
	(134.49,122.45) --
	(135.02,122.45) --
	(135.55,122.45) --
	(136.08,122.45) --
	(136.60,122.45) --
	(137.13,122.45) --
	(137.66,122.45) --
	(138.19,122.45) --
	(138.72,122.45) --
	(139.25,122.45) --
	(139.77,122.45) --
	(140.30,122.45) --
	(140.83,122.45) --
	(141.36,122.45) --
	(141.89,122.45) --
	(142.42,122.45) --
	(142.95,122.45) --
	(143.47,122.45) --
	(144.00,122.66) --
	(144.53,122.66) --
	(145.06,122.66) --
	(145.59,122.88) --
	(146.12,122.88) --
	(146.65,122.88) --
	(147.17,122.88) --
	(147.70,122.88) --
	(148.23,122.88) --
	(148.76,122.88) --
	(149.29,122.88) --
	(149.82,122.88) --
	(150.34,122.88) --
	(150.87,122.88) --
	(151.40,122.88) --
	(151.93,122.88) --
	(152.46,122.88) --
	(152.99,122.88) --
	(153.52,122.88) --
	(154.04,122.88) --
	(154.04,122.88) --
	(157.63,123.09) --
	(159.73,123.31) --
	(161.22,123.53) --
	(162.37,123.53) --
	(163.32,123.53) --
	(164.12,123.53) --
	(164.81,123.53) --
	(165.42,123.53) --
	(165.96,123.53) --
	(166.45,123.53) --
	(166.91,123.53) --
	(167.32,123.53) --
	(167.70,123.53) --
	(168.06,123.53) --
	(168.39,123.53) --
	(168.71,123.53) --
	(169.00,123.53) --
	(169.28,123.53) --
	(169.55,123.53) --
	(169.80,123.53) --
	(170.04,123.53) --
	(170.27,123.53) --
	(170.49,123.53) --
	(170.70,123.53) --
	(170.91,123.53) --
	(171.10,123.53) --
	(171.29,123.53) --
	(171.47,123.53) --
	(171.65,123.53) --
	(171.82,123.53) --
	(171.98,123.53) --
	(172.14,123.53) --
	(172.30,123.53) --
	(172.45,123.53) --
	(172.59,123.53) --
	(172.73,123.53) --
	(172.87,123.53) --
	(173.01,123.53) --
	(173.14,123.53) --
	(173.26,123.53) --
	(173.39,123.53) --
	(173.51,123.53) --
	(173.63,123.53) --
	(173.75,123.53) --
	(173.86,123.53) --
	(173.97,123.53) --
	(174.08,123.53) --
	(174.19,123.53) --
	(174.29,123.53) --
	(174.39,123.53) --
	(174.49,123.53) --
	(174.59,123.53) --
	(174.69,123.53) --
	(174.78,123.53) --
	(174.88,123.53) --
	(174.97,123.53) --
	(175.06,123.53) --
	(175.15,123.53) --
	(175.23,123.53) --
	(175.32,123.53) --
	(175.40,123.53) --
	(175.49,123.53) --
	(175.57,123.53) --
	(175.65,123.53) --
	(175.73,123.53) --
	(175.81,123.53) --
	(175.88,123.53) --
	(175.96,123.53) --
	(176.03,123.53) --
	(176.11,123.53) --
	(176.18,123.53) --
	(176.25,123.53) --
	(176.32,123.53) --
	(176.39,123.53) --
	(176.46,123.53) --
	(176.53,123.53) --
	(176.59,123.53) --
	(176.66,123.53) --
	(176.72,123.53) --
	(176.79,123.53) --
	(176.85,123.53) --
	(176.91,123.53) --
	(176.98,123.53) --
	(177.04,123.53) --
	(177.10,123.53) --
	(177.16,123.53) --
	(177.22,123.53) --
	(177.28,123.53) --
	(177.33,123.53) --
	(177.39,123.53) --
	(177.45,123.53) --
	(177.50,123.53) --
	(177.56,123.53) --
	(177.61,123.53) --
	(177.67,123.53) --
	(177.72,123.53) --
	(177.77,123.53) --
	(177.83,123.53) --
	(177.83,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,123.53) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 47.57) --
	( 35.85, 48.86) --
	( 36.56, 50.16) --
	( 37.27, 51.46) --
	( 37.99, 52.11) --
	( 38.70, 52.76) --
	( 39.41, 53.84) --
	( 40.13, 54.06) --
	( 40.84, 54.71) --
	( 41.55, 55.79) --
	( 42.27, 56.87) --
	( 42.98, 57.09) --
	( 43.69, 58.17) --
	( 44.41, 59.47) --
	( 45.12, 61.20) --
	( 45.83, 61.63) --
	( 46.55, 62.07) --
	( 47.26, 63.58) --
	( 47.97, 64.01) --
	( 48.69, 64.01) --
	( 49.40, 64.88) --
	( 50.11, 65.74) --
	( 50.83, 66.39) --
	( 51.54, 67.04) --
	( 52.26, 67.91) --
	( 52.97, 68.56) --
	( 53.68, 68.99) --
	( 54.40, 69.64) --
	( 55.11, 70.51) --
	( 55.82, 71.15) --
	( 56.54, 71.37) --
	( 57.25, 72.24) --
	( 57.96, 73.10) --
	( 58.68, 73.54) --
	( 59.39, 74.18) --
	( 60.10, 74.40) --
	( 60.82, 74.83) --
	( 61.53, 75.70) --
	( 62.24, 76.35) --
	( 62.96, 77.65) --
	( 63.67, 77.86) --
	( 64.38, 78.73) --
	( 65.10, 79.59) --
	( 65.81, 80.89) --
	( 66.52, 81.54) --
	( 67.24, 83.06) --
	( 67.95, 83.71) --
	( 68.67, 83.92) --
	( 69.38, 84.14) --
	( 70.09, 84.57) --
	( 70.81, 85.01) --
	( 71.52, 85.65) --
	( 72.23, 86.30) --
	( 72.95, 87.17) --
	( 73.66, 87.60) --
	( 74.37, 88.03) --
	( 75.09, 88.68) --
	( 75.80, 89.55) --
	( 76.51, 90.42) --
	( 77.23, 91.28) --
	( 77.94, 91.71) --
	( 78.65, 92.36) --
	( 79.37, 93.01) --
	( 80.08, 93.45) --
	( 80.79, 93.88) --
	( 81.51, 94.09) --
	( 82.22, 94.53) --
	( 82.93, 95.39) --
	( 83.65, 95.61) --
	( 84.36, 96.26) --
	( 85.08, 97.56) --
	( 85.79, 97.77) --
	( 86.50, 97.77) --
	( 87.22, 97.99) --
	( 87.93, 98.64) --
	( 88.64, 99.72) --
	( 89.36,100.15) --
	( 90.07,100.15) --
	( 90.78,100.37) --
	( 91.50,100.37) --
	( 92.21,100.37) --
	( 92.92,101.45) --
	( 93.64,102.10) --
	( 94.35,102.53) --
	( 95.06,102.97) --
	( 95.78,103.18) --
	( 96.49,103.18) --
	( 97.20,103.83) --
	( 97.92,104.48) --
	( 98.63,104.70) --
	( 99.34,104.92) --
	(100.06,104.92) --
	(100.77,105.35) --
	(101.49,105.56) --
	(102.20,106.21) --
	(102.91,106.43) --
	(103.63,106.86) --
	(104.34,107.30) --
	(105.05,107.73) --
	(105.77,107.95) --
	(106.48,108.38) --
	(106.48,108.38) --
	(107.01,111.41) --
	(107.54,112.92) --
	(108.06,114.22) --
	(108.59,115.52) --
	(109.12,116.17) --
	(109.65,117.25) --
	(110.18,117.68) --
	(110.71,117.90) --
	(111.24,118.55) --
	(111.76,119.42) --
	(112.29,119.63) --
	(112.82,119.63) --
	(113.35,119.63) --
	(113.88,119.85) --
	(114.41,120.06) --
	(114.94,120.06) --
	(115.46,120.28) --
	(115.99,120.28) --
	(116.52,120.28) --
	(117.05,120.28) --
	(117.58,120.71) --
	(118.11,120.71) --
	(118.63,120.71) --
	(119.16,120.93) --
	(119.69,120.93) --
	(120.22,120.93) --
	(120.75,121.15) --
	(121.28,121.36) --
	(121.81,121.80) --
	(122.33,122.01) --
	(122.86,122.01) --
	(123.39,122.01) --
	(123.92,122.01) --
	(124.45,122.01) --
	(124.98,122.01) --
	(125.51,122.23) --
	(126.03,122.23) --
	(126.56,122.23) --
	(127.09,122.23) --
	(127.62,122.23) --
	(128.15,122.23) --
	(128.68,122.23) --
	(129.20,122.23) --
	(129.73,122.45) --
	(130.26,122.45) --
	(130.79,122.45) --
	(131.32,122.66) --
	(131.85,122.66) --
	(132.38,122.88) --
	(132.90,122.88) --
	(133.43,122.88) --
	(133.96,122.88) --
	(134.49,122.88) --
	(135.02,122.88) --
	(135.55,122.88) --
	(136.08,122.88) --
	(136.60,122.88) --
	(137.13,122.88) --
	(137.66,122.88) --
	(138.19,122.88) --
	(138.72,122.88) --
	(139.25,122.88) --
	(139.77,122.88) --
	(140.30,122.88) --
	(140.83,123.09) --
	(141.36,123.09) --
	(141.89,123.09) --
	(142.42,123.09) --
	(142.95,123.09) --
	(143.47,123.09) --
	(144.00,123.09) --
	(144.53,123.09) --
	(145.06,123.09) --
	(145.59,123.09) --
	(146.12,123.09) --
	(146.65,123.09) --
	(147.17,123.09) --
	(147.70,123.09) --
	(148.23,123.09) --
	(148.76,123.09) --
	(149.29,123.09) --
	(149.82,123.09) --
	(150.34,123.09) --
	(150.87,123.09) --
	(151.40,123.09) --
	(151.93,123.09) --
	(152.46,123.09) --
	(152.99,123.09) --
	(153.52,123.09) --
	(154.04,123.09) --
	(154.04,123.09) --
	(157.63,123.09) --
	(159.73,123.31) --
	(161.22,123.53) --
	(162.37,123.53) --
	(163.32,123.53) --
	(164.12,123.53) --
	(164.81,123.53) --
	(165.42,123.53) --
	(165.96,123.74) --
	(166.45,123.74) --
	(166.91,123.74) --
	(167.32,123.74) --
	(167.70,123.74) --
	(168.06,123.74) --
	(168.39,123.74) --
	(168.71,123.74) --
	(169.00,123.74) --
	(169.28,123.74) --
	(169.55,123.74) --
	(169.80,123.74) --
	(170.04,123.74) --
	(170.27,123.74) --
	(170.49,123.74) --
	(170.70,123.74) --
	(170.91,123.74) --
	(171.10,123.74) --
	(171.29,123.74) --
	(171.47,123.74) --
	(171.65,123.74) --
	(171.82,123.74) --
	(171.98,123.74) --
	(172.14,123.74) --
	(172.30,123.74) --
	(172.45,123.74) --
	(172.59,123.74) --
	(172.73,123.74) --
	(172.87,123.74) --
	(173.01,123.74) --
	(173.14,123.74) --
	(173.26,123.74) --
	(173.39,123.74) --
	(173.51,123.74) --
	(173.63,123.74) --
	(173.75,123.74) --
	(173.86,123.74) --
	(173.97,123.74) --
	(174.08,123.74) --
	(174.19,123.74) --
	(174.29,123.74) --
	(174.39,123.74) --
	(174.49,123.74) --
	(174.59,123.74) --
	(174.69,123.74) --
	(174.78,123.74) --
	(174.88,123.74) --
	(174.97,123.74) --
	(175.06,123.74) --
	(175.15,123.74) --
	(175.23,123.74) --
	(175.32,123.74) --
	(175.40,123.74) --
	(175.49,123.74) --
	(175.57,123.74) --
	(175.65,123.74) --
	(175.73,123.74) --
	(175.81,123.74) --
	(175.88,123.74) --
	(175.96,123.74) --
	(176.03,123.74) --
	(176.11,123.74) --
	(176.18,123.74) --
	(176.25,123.74) --
	(176.32,123.74) --
	(176.39,123.74) --
	(176.46,123.74) --
	(176.53,123.74) --
	(176.59,123.74) --
	(176.66,123.74) --
	(176.72,123.74) --
	(176.79,123.74) --
	(176.85,123.74) --
	(176.91,123.74) --
	(176.98,123.74) --
	(177.04,123.74) --
	(177.10,123.74) --
	(177.16,123.74) --
	(177.22,123.74) --
	(177.28,123.74) --
	(177.33,123.74) --
	(177.39,123.74) --
	(177.45,123.74) --
	(177.50,123.74) --
	(177.56,123.74) --
	(177.61,123.74) --
	(177.67,123.74) --
	(177.72,123.74) --
	(177.77,123.74) --
	(177.83,123.74) --
	(177.83,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 68.56) --
	( 35.85, 70.29) --
	( 36.56, 72.02) --
	( 37.27, 73.10) --
	( 37.99, 74.83) --
	( 38.70, 75.48) --
	( 39.41, 75.92) --
	( 40.13, 77.00) --
	( 40.84, 78.08) --
	( 41.55, 80.46) --
	( 42.27, 81.54) --
	( 42.98, 82.62) --
	( 43.69, 83.27) --
	( 44.41, 84.36) --
	( 45.12, 85.22) --
	( 45.83, 85.65) --
	( 46.55, 85.87) --
	( 47.26, 86.52) --
	( 47.97, 86.95) --
	( 48.69, 87.60) --
	( 49.40, 88.90) --
	( 50.11, 90.42) --
	( 50.83, 90.85) --
	( 51.54, 91.50) --
	( 52.26, 91.93) --
	( 52.97, 92.80) --
	( 53.68, 93.66) --
	( 54.40, 93.66) --
	( 55.11, 94.53) --
	( 55.82, 94.74) --
	( 56.54, 96.04) --
	( 57.25, 96.48) --
	( 57.96, 97.34) --
	( 58.68, 98.21) --
	( 59.39, 99.29) --
	( 60.10, 99.94) --
	( 60.82,100.37) --
	( 61.53,100.80) --
	( 62.24,101.45) --
	( 62.96,101.67) --
	( 63.67,102.53) --
	( 64.38,103.18) --
	( 65.10,103.62) --
	( 65.81,103.62) --
	( 66.52,104.27) --
	( 67.24,104.70) --
	( 67.95,105.56) --
	( 68.67,106.00) --
	( 69.38,106.43) --
	( 70.09,106.65) --
	( 70.81,106.86) --
	( 71.52,107.08) --
	( 72.23,107.08) --
	( 72.95,107.30) --
	( 73.66,107.51) --
	( 74.37,107.95) --
	( 75.09,109.46) --
	( 75.80,110.54) --
	( 76.51,110.76) --
	( 77.23,110.76) --
	( 77.94,111.19) --
	( 78.65,111.41) --
	( 79.37,111.84) --
	( 80.08,111.84) --
	( 80.79,112.06) --
	( 81.51,112.27) --
	( 82.22,112.27) --
	( 82.93,112.71) --
	( 83.65,112.71) --
	( 84.36,112.71) --
	( 85.08,112.71) --
	( 85.79,112.92) --
	( 86.50,112.92) --
	( 87.22,113.14) --
	( 87.93,113.36) --
	( 88.64,113.79) --
	( 89.36,114.44) --
	( 90.07,114.44) --
	( 90.78,114.44) --
	( 91.50,114.65) --
	( 92.21,114.65) --
	( 92.92,114.65) --
	( 93.64,114.65) --
	( 94.35,114.65) --
	( 95.06,115.09) --
	( 95.78,115.09) --
	( 96.49,115.52) --
	( 97.20,115.52) --
	( 97.92,115.74) --
	( 98.63,115.74) --
	( 99.34,115.95) --
	(100.06,115.95) --
	(100.77,115.95) --
	(101.49,116.17) --
	(102.20,116.17) --
	(102.91,116.17) --
	(103.63,116.17) --
	(104.34,116.17) --
	(105.05,116.39) --
	(105.77,116.60) --
	(106.48,116.60) --
	(106.48,116.60) --
	(107.01,118.33) --
	(107.54,118.98) --
	(108.06,119.20) --
	(108.59,119.42) --
	(109.12,119.63) --
	(109.65,119.63) --
	(110.18,119.85) --
	(110.71,119.85) --
	(111.24,120.28) --
	(111.76,120.28) --
	(112.29,120.28) --
	(112.82,120.28) --
	(113.35,120.93) --
	(113.88,121.58) --
	(114.41,121.58) --
	(114.94,121.58) --
	(115.46,121.80) --
	(115.99,121.80) --
	(116.52,121.80) --
	(117.05,121.80) --
	(117.58,122.01) --
	(118.11,122.01) --
	(118.63,122.01) --
	(119.16,122.01) --
	(119.69,122.01) --
	(120.22,122.23) --
	(120.75,122.45) --
	(121.28,122.45) --
	(121.81,122.45) --
	(122.33,122.66) --
	(122.86,122.66) --
	(123.39,122.66) --
	(123.92,122.66) --
	(124.45,122.66) --
	(124.98,122.66) --
	(125.51,122.66) --
	(126.03,122.88) --
	(126.56,122.88) --
	(127.09,122.88) --
	(127.62,122.88) --
	(128.15,122.88) --
	(128.68,122.88) --
	(129.20,122.88) --
	(129.73,122.88) --
	(130.26,123.09) --
	(130.79,123.09) --
	(131.32,123.09) --
	(131.85,123.09) --
	(132.38,123.09) --
	(132.90,123.09) --
	(133.43,123.09) --
	(133.96,123.31) --
	(134.49,123.31) --
	(135.02,123.31) --
	(135.55,123.31) --
	(136.08,123.31) --
	(136.60,123.31) --
	(137.13,123.53) --
	(137.66,123.53) --
	(138.19,123.53) --
	(138.72,123.53) --
	(139.25,123.53) --
	(139.77,123.53) --
	(140.30,123.53) --
	(140.83,123.53) --
	(141.36,123.53) --
	(141.89,123.53) --
	(142.42,123.53) --
	(142.95,123.53) --
	(143.47,123.53) --
	(144.00,123.53) --
	(144.53,123.53) --
	(145.06,123.53) --
	(145.59,123.53) --
	(146.12,123.53) --
	(146.65,123.53) --
	(147.17,123.53) --
	(147.70,123.53) --
	(148.23,123.53) --
	(148.76,123.53) --
	(149.29,123.53) --
	(149.82,123.53) --
	(150.34,123.53) --
	(150.87,123.53) --
	(151.40,123.53) --
	(151.93,123.53) --
	(152.46,123.53) --
	(152.99,123.53) --
	(153.52,123.53) --
	(154.04,123.53) --
	(154.04,123.53) --
	(157.63,123.53) --
	(159.73,123.53) --
	(161.22,123.74) --
	(162.37,123.74) --
	(163.32,123.74) --
	(164.12,123.74) --
	(164.81,123.74) --
	(165.42,123.74) --
	(165.96,123.74) --
	(166.45,123.74) --
	(166.91,123.74) --
	(167.32,123.74) --
	(167.70,123.74) --
	(168.06,123.74) --
	(168.39,123.74) --
	(168.71,123.74) --
	(169.00,123.74) --
	(169.28,123.74) --
	(169.55,123.74) --
	(169.80,123.74) --
	(170.04,123.74) --
	(170.27,123.74) --
	(170.49,123.74) --
	(170.70,123.74) --
	(170.91,123.74) --
	(171.10,123.74) --
	(171.29,123.74) --
	(171.47,123.74) --
	(171.65,123.74) --
	(171.82,123.74) --
	(171.98,123.74) --
	(172.14,123.74) --
	(172.30,123.74) --
	(172.45,123.74) --
	(172.59,123.74) --
	(172.73,123.74) --
	(172.87,123.74) --
	(173.01,123.74) --
	(173.14,123.74) --
	(173.26,123.74) --
	(173.39,123.74) --
	(173.51,123.74) --
	(173.63,123.74) --
	(173.75,123.74) --
	(173.86,123.74) --
	(173.97,123.74) --
	(174.08,123.74) --
	(174.19,123.74) --
	(174.29,123.74) --
	(174.39,123.74) --
	(174.49,123.74) --
	(174.59,123.74) --
	(174.69,123.74) --
	(174.78,123.74) --
	(174.88,123.74) --
	(174.97,123.74) --
	(175.06,123.74) --
	(175.15,123.74) --
	(175.23,123.74) --
	(175.32,123.74) --
	(175.40,123.74) --
	(175.49,123.74) --
	(175.57,123.74) --
	(175.65,123.74) --
	(175.73,123.74) --
	(175.81,123.74) --
	(175.88,123.74) --
	(175.96,123.74) --
	(176.03,123.74) --
	(176.11,123.74) --
	(176.18,123.74) --
	(176.25,123.74) --
	(176.32,123.74) --
	(176.39,123.74) --
	(176.46,123.74) --
	(176.53,123.74) --
	(176.59,123.74) --
	(176.66,123.74) --
	(176.72,123.74) --
	(176.79,123.74) --
	(176.85,123.74) --
	(176.91,123.74) --
	(176.98,123.74) --
	(177.04,123.74) --
	(177.10,123.74) --
	(177.16,123.74) --
	(177.22,123.74) --
	(177.28,123.74) --
	(177.33,123.74) --
	(177.39,123.74) --
	(177.45,123.74) --
	(177.50,123.74) --
	(177.56,123.74) --
	(177.61,123.74) --
	(177.67,123.74) --
	(177.72,123.74) --
	(177.77,123.74) --
	(177.83,123.74) --
	(177.83,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,123.74) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/refinement_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:38:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 11.89,  7.92) -- ( 20.57,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.28,  7.92) -- (106.95,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.67,  7.92) -- (250.34,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (328.06,  7.92) -- (336.73,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 25.65,  4.57) {$-$uLP/$-$uFM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (112.04,  4.57) {$+$uLP/$-$uFM (final config)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (255.43,  4.57) {$-$uLP/$+$uFM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (341.81,  4.57) {$+$uLP/$+$uFM};
\end{scope}
\end{tikzpicture}


==> figures/running_time_share_irregular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-15 12:57:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.90) rectangle (404.71,172.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.90) rectangle (404.71,172.55);
\end{scope}
\begin{scope}
\path[clip] ( 35.11, 16.99) rectangle (278.72,167.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.11, 16.99) rectangle (278.72,167.55);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 23.84) --
	(278.72, 23.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 37.51) --
	(278.72, 37.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 51.18) --
	(278.72, 51.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 64.86) --
	(278.72, 64.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 78.53) --
	(278.72, 78.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 92.20) --
	(278.72, 92.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,105.88) --
	(278.72,105.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,119.55) --
	(278.72,119.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,133.22) --
	(278.72,133.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,146.90) --
	(278.72,146.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,160.57) --
	(278.72,160.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 46.19, 93.33) rectangle ( 47.05,160.57);

\path[fill=fillColor] ( 47.14,116.08) rectangle ( 48.00,160.57);

\path[fill=fillColor] ( 48.10,113.46) rectangle ( 48.96,160.57);

\path[fill=fillColor] ( 49.05,112.74) rectangle ( 49.91,160.57);

\path[fill=fillColor] ( 50.01,124.92) rectangle ( 50.87,160.57);

\path[fill=fillColor] ( 50.96,115.09) rectangle ( 51.82,160.57);

\path[fill=fillColor] ( 51.92,121.86) rectangle ( 52.78,160.57);

\path[fill=fillColor] ( 52.87,124.81) rectangle ( 53.73,160.57);

\path[fill=fillColor] ( 53.83,124.59) rectangle ( 54.69,160.57);

\path[fill=fillColor] ( 54.78,133.56) rectangle ( 55.64,160.57);

\path[fill=fillColor] ( 55.74,134.37) rectangle ( 56.60,160.57);

\path[fill=fillColor] ( 56.69,131.90) rectangle ( 57.55,160.57);

\path[fill=fillColor] ( 57.65,137.38) rectangle ( 58.51,160.57);

\path[fill=fillColor] ( 58.60,123.90) rectangle ( 59.46,160.57);

\path[fill=fillColor] ( 59.56,124.21) rectangle ( 60.42,160.57);

\path[fill=fillColor] ( 60.51,132.51) rectangle ( 61.37,160.57);

\path[fill=fillColor] ( 61.47,132.88) rectangle ( 62.33,160.57);

\path[fill=fillColor] ( 62.42,134.81) rectangle ( 63.28,160.57);

\path[fill=fillColor] ( 63.38,128.05) rectangle ( 64.24,160.57);

\path[fill=fillColor] ( 64.33,139.67) rectangle ( 65.19,160.57);

\path[fill=fillColor] ( 65.29,121.66) rectangle ( 66.15,160.57);

\path[fill=fillColor] ( 66.24,135.49) rectangle ( 67.10,160.57);

\path[fill=fillColor] ( 67.20,119.46) rectangle ( 68.06,160.57);

\path[fill=fillColor] ( 68.15,130.25) rectangle ( 69.01,160.57);

\path[fill=fillColor] ( 69.11,142.94) rectangle ( 69.97,160.57);

\path[fill=fillColor] ( 70.06,115.18) rectangle ( 70.92,160.57);

\path[fill=fillColor] ( 71.02,140.50) rectangle ( 71.88,160.57);

\path[fill=fillColor] ( 71.97,134.34) rectangle ( 72.83,160.57);

\path[fill=fillColor] ( 72.93,141.17) rectangle ( 73.79,160.57);

\path[fill=fillColor] ( 73.88,149.24) rectangle ( 74.74,160.57);

\path[fill=fillColor] ( 74.84,129.01) rectangle ( 75.70,160.57);

\path[fill=fillColor] ( 75.79,130.17) rectangle ( 76.65,160.57);

\path[fill=fillColor] ( 76.75,104.13) rectangle ( 77.61,160.57);

\path[fill=fillColor] ( 77.70,104.95) rectangle ( 78.56,160.57);

\path[fill=fillColor] ( 78.66,105.29) rectangle ( 79.52,160.57);

\path[fill=fillColor] ( 79.61,106.11) rectangle ( 80.47,160.57);

\path[fill=fillColor] ( 80.57,106.52) rectangle ( 81.43,160.57);

\path[fill=fillColor] ( 81.52,126.42) rectangle ( 82.38,160.57);

\path[fill=fillColor] ( 82.48,123.59) rectangle ( 83.34,160.57);

\path[fill=fillColor] ( 83.43,108.30) rectangle ( 84.29,160.57);

\path[fill=fillColor] ( 84.39,123.67) rectangle ( 85.25,160.57);

\path[fill=fillColor] ( 85.34,109.26) rectangle ( 86.20,160.57);

\path[fill=fillColor] ( 86.30,138.60) rectangle ( 87.16,160.57);

\path[fill=fillColor] ( 87.25,123.18) rectangle ( 88.11,160.57);

\path[fill=fillColor] ( 88.21, 63.94) rectangle ( 89.07,160.57);

\path[fill=fillColor] ( 89.16,134.28) rectangle ( 90.02,160.57);

\path[fill=fillColor] ( 90.12,131.80) rectangle ( 90.98,160.57);

\path[fill=fillColor] ( 91.07,137.10) rectangle ( 91.93,160.57);

\path[fill=fillColor] ( 92.03,131.27) rectangle ( 92.89,160.57);

\path[fill=fillColor] ( 92.98,140.92) rectangle ( 93.84,160.57);

\path[fill=fillColor] ( 93.94,128.83) rectangle ( 94.80,160.57);

\path[fill=fillColor] ( 94.89,143.21) rectangle ( 95.75,160.57);

\path[fill=fillColor] ( 95.85,152.83) rectangle ( 96.71,160.57);

\path[fill=fillColor] ( 96.80,119.86) rectangle ( 97.66,160.57);

\path[fill=fillColor] ( 97.76,134.19) rectangle ( 98.62,160.57);

\path[fill=fillColor] ( 98.71,131.61) rectangle ( 99.57,160.57);

\path[fill=fillColor] ( 99.67,126.52) rectangle (100.53,160.57);

\path[fill=fillColor] (100.62,138.42) rectangle (101.48,160.57);

\path[fill=fillColor] (101.58,130.37) rectangle (102.44,160.57);

\path[fill=fillColor] (102.53, 73.96) rectangle (103.39,160.57);

\path[fill=fillColor] (103.49,121.97) rectangle (104.35,160.57);

\path[fill=fillColor] (104.44,121.78) rectangle (105.30,160.57);

\path[fill=fillColor] (105.40,137.17) rectangle (106.26,160.57);

\path[fill=fillColor] (106.35,121.64) rectangle (107.21,160.57);

\path[fill=fillColor] (107.31,122.06) rectangle (108.17,160.57);

\path[fill=fillColor] (108.26, 78.81) rectangle (109.12,160.57);

\path[fill=fillColor] (109.22, 92.65) rectangle (110.08,160.57);

\path[fill=fillColor] (110.17,140.59) rectangle (111.03,160.57);

\path[fill=fillColor] (111.13,140.64) rectangle (111.99,160.57);

\path[fill=fillColor] (112.08,126.06) rectangle (112.94,160.57);

\path[fill=fillColor] (113.04,135.84) rectangle (113.90,160.57);

\path[fill=fillColor] (113.99,133.53) rectangle (114.85,160.57);

\path[fill=fillColor] (114.95,153.89) rectangle (115.81,160.57);

\path[fill=fillColor] (115.90,133.21) rectangle (116.76,160.57);

\path[fill=fillColor] (116.86,124.62) rectangle (117.72,160.57);

\path[fill=fillColor] (117.81, 86.97) rectangle (118.67,160.57);

\path[fill=fillColor] (118.77,114.27) rectangle (119.63,160.57);

\path[fill=fillColor] (119.72,126.80) rectangle (120.58,160.57);

\path[fill=fillColor] (120.68,142.37) rectangle (121.54,160.57);

\path[fill=fillColor] (121.63,139.27) rectangle (122.49,160.57);

\path[fill=fillColor] (122.59,142.01) rectangle (123.45,160.57);

\path[fill=fillColor] (123.54,134.29) rectangle (124.40,160.57);

\path[fill=fillColor] (124.50,127.94) rectangle (125.36,160.57);

\path[fill=fillColor] (125.45,136.58) rectangle (126.31,160.57);

\path[fill=fillColor] (126.41,116.51) rectangle (127.27,160.57);

\path[fill=fillColor] (127.36,154.41) rectangle (128.22,160.57);

\path[fill=fillColor] (128.32,143.00) rectangle (129.18,160.57);

\path[fill=fillColor] (129.27,136.56) rectangle (130.13,160.57);

\path[fill=fillColor] (130.23,147.81) rectangle (131.09,160.57);

\path[fill=fillColor] (131.18,148.01) rectangle (132.04,160.57);

\path[fill=fillColor] (132.14,144.12) rectangle (133.00,160.57);

\path[fill=fillColor] (133.09,105.68) rectangle (133.95,160.57);

\path[fill=fillColor] (134.05,120.90) rectangle (134.91,160.57);

\path[fill=fillColor] (135.00,142.71) rectangle (135.86,160.57);

\path[fill=fillColor] (135.96,136.31) rectangle (136.82,160.57);

\path[fill=fillColor] (136.91,137.56) rectangle (137.77,160.57);

\path[fill=fillColor] (137.87,120.77) rectangle (138.73,160.57);

\path[fill=fillColor] (138.82,131.45) rectangle (139.68,160.57);

\path[fill=fillColor] (139.78,138.91) rectangle (140.64,160.57);

\path[fill=fillColor] (140.73,136.12) rectangle (141.59,160.57);

\path[fill=fillColor] (141.69,102.28) rectangle (142.55,160.57);

\path[fill=fillColor] (142.64,131.46) rectangle (143.50,160.57);

\path[fill=fillColor] (143.60,122.18) rectangle (144.46,160.57);

\path[fill=fillColor] (144.55,132.21) rectangle (145.41,160.57);

\path[fill=fillColor] (145.51,149.43) rectangle (146.37,160.57);

\path[fill=fillColor] (146.46,145.23) rectangle (147.32,160.57);

\path[fill=fillColor] (147.42,132.78) rectangle (148.28,160.57);

\path[fill=fillColor] (148.37,105.53) rectangle (149.23,160.57);

\path[fill=fillColor] (149.33,149.90) rectangle (150.19,160.57);

\path[fill=fillColor] (150.28,149.96) rectangle (151.14,160.57);

\path[fill=fillColor] (151.24,141.83) rectangle (152.10,160.57);

\path[fill=fillColor] (152.19,155.13) rectangle (153.05,160.57);

\path[fill=fillColor] (153.15,134.99) rectangle (154.01,160.57);

\path[fill=fillColor] (154.10,137.91) rectangle (154.96,160.57);

\path[fill=fillColor] (155.06,139.12) rectangle (155.92,160.57);

\path[fill=fillColor] (156.01,143.41) rectangle (156.87,160.57);

\path[fill=fillColor] (156.97,149.71) rectangle (157.83,160.57);

\path[fill=fillColor] (157.92,146.98) rectangle (158.78,160.57);

\path[fill=fillColor] (158.88,155.76) rectangle (159.74,160.57);

\path[fill=fillColor] (159.83,140.14) rectangle (160.69,160.57);

\path[fill=fillColor] (160.79,156.07) rectangle (161.65,160.57);

\path[fill=fillColor] (161.74,139.88) rectangle (162.60,160.57);

\path[fill=fillColor] (162.70,141.02) rectangle (163.56,160.57);

\path[fill=fillColor] (163.65,140.74) rectangle (164.51,160.57);

\path[fill=fillColor] (164.61,142.36) rectangle (165.47,160.57);

\path[fill=fillColor] (165.56,150.99) rectangle (166.42,160.57);

\path[fill=fillColor] (166.52,116.06) rectangle (167.38,160.57);

\path[fill=fillColor] (167.47,116.27) rectangle (168.33,160.57);

\path[fill=fillColor] (168.43,131.60) rectangle (169.29,160.57);

\path[fill=fillColor] (169.38,141.86) rectangle (170.24,160.57);

\path[fill=fillColor] (170.34,131.92) rectangle (171.20,160.57);

\path[fill=fillColor] (171.29,118.88) rectangle (172.15,160.57);

\path[fill=fillColor] (172.25,152.54) rectangle (173.11,160.57);

\path[fill=fillColor] (173.20,119.80) rectangle (174.06,160.57);

\path[fill=fillColor] (174.16,119.57) rectangle (175.02,160.57);

\path[fill=fillColor] (175.11,142.66) rectangle (175.97,160.57);

\path[fill=fillColor] (176.07,144.26) rectangle (176.93,160.57);

\path[fill=fillColor] (177.02,153.14) rectangle (177.88,160.57);

\path[fill=fillColor] (177.98,153.01) rectangle (178.84,160.57);

\path[fill=fillColor] (178.93,124.34) rectangle (179.79,160.57);

\path[fill=fillColor] (179.89,123.07) rectangle (180.75,160.57);

\path[fill=fillColor] (180.84,117.22) rectangle (181.70,160.57);

\path[fill=fillColor] (181.80,145.69) rectangle (182.66,160.57);

\path[fill=fillColor] (182.75,123.92) rectangle (183.61,160.57);

\path[fill=fillColor] (183.71,153.66) rectangle (184.57,160.57);

\path[fill=fillColor] (184.66,119.98) rectangle (185.52,160.57);

\path[fill=fillColor] (185.62,153.84) rectangle (186.48,160.57);

\path[fill=fillColor] (186.57,145.87) rectangle (187.43,160.57);

\path[fill=fillColor] (187.53,154.14) rectangle (188.39,160.57);

\path[fill=fillColor] (188.48,129.35) rectangle (189.34,160.57);

\path[fill=fillColor] (189.44,135.93) rectangle (190.30,160.57);

\path[fill=fillColor] (190.39,129.69) rectangle (191.25,160.57);

\path[fill=fillColor] (191.35,130.00) rectangle (192.21,160.57);

\path[fill=fillColor] (192.30,146.91) rectangle (193.16,160.57);

\path[fill=fillColor] (193.26,126.60) rectangle (194.12,160.57);

\path[fill=fillColor] (194.21,126.87) rectangle (195.07,160.57);

\path[fill=fillColor] (195.17,127.44) rectangle (196.03,160.57);

\path[fill=fillColor] (196.12,147.90) rectangle (196.98,160.57);

\path[fill=fillColor] (197.08,132.80) rectangle (197.94,160.57);

\path[fill=fillColor] (198.03,129.76) rectangle (198.89,160.57);

\path[fill=fillColor] (198.99,126.90) rectangle (199.85,160.57);

\path[fill=fillColor] (199.94,134.89) rectangle (200.80,160.57);

\path[fill=fillColor] (200.90,131.28) rectangle (201.76,160.57);

\path[fill=fillColor] (201.85,129.05) rectangle (202.71,160.57);

\path[fill=fillColor] (202.81,134.59) rectangle (203.67,160.57);

\path[fill=fillColor] (203.76,136.19) rectangle (204.62,160.57);

\path[fill=fillColor] (204.72,129.78) rectangle (205.58,160.57);

\path[fill=fillColor] (205.67,136.23) rectangle (206.53,160.57);

\path[fill=fillColor] (206.63,120.30) rectangle (207.49,160.57);

\path[fill=fillColor] (207.58,132.66) rectangle (208.44,160.57);

\path[fill=fillColor] (208.54,122.19) rectangle (209.40,160.57);

\path[fill=fillColor] (209.49,132.70) rectangle (210.35,160.57);

\path[fill=fillColor] (210.45,132.95) rectangle (211.31,160.57);

\path[fill=fillColor] (211.40,136.75) rectangle (212.26,160.57);

\path[fill=fillColor] (212.36,137.10) rectangle (213.22,160.57);

\path[fill=fillColor] (213.31,133.01) rectangle (214.17,160.57);

\path[fill=fillColor] (214.27,126.10) rectangle (215.13,160.57);

\path[fill=fillColor] (215.22,126.31) rectangle (216.08,160.57);

\path[fill=fillColor] (216.18,135.32) rectangle (217.04,160.57);

\path[fill=fillColor] (217.13,125.13) rectangle (217.99,160.57);

\path[fill=fillColor] (218.09,130.35) rectangle (218.95,160.57);

\path[fill=fillColor] (219.04,147.83) rectangle (219.90,160.57);

\path[fill=fillColor] (220.00,147.81) rectangle (220.86,160.57);

\path[fill=fillColor] (220.95,142.15) rectangle (221.81,160.57);

\path[fill=fillColor] (221.91,130.71) rectangle (222.77,160.57);

\path[fill=fillColor] (222.86,141.51) rectangle (223.72,160.57);

\path[fill=fillColor] (223.82,144.54) rectangle (224.68,160.57);

\path[fill=fillColor] (224.77,149.10) rectangle (225.63,160.57);

\path[fill=fillColor] (225.73,145.03) rectangle (226.59,160.57);

\path[fill=fillColor] (226.68,150.31) rectangle (227.54,160.57);

\path[fill=fillColor] (227.64,147.37) rectangle (228.50,160.57);

\path[fill=fillColor] (228.59,147.36) rectangle (229.45,160.57);

\path[fill=fillColor] (229.55,121.73) rectangle (230.41,160.57);

\path[fill=fillColor] (230.50,129.72) rectangle (231.36,160.57);

\path[fill=fillColor] (231.46,111.39) rectangle (232.32,160.57);

\path[fill=fillColor] (232.41,149.52) rectangle (233.27,160.57);

\path[fill=fillColor] (233.37,152.56) rectangle (234.23,160.57);

\path[fill=fillColor] (234.32,130.78) rectangle (235.18,160.57);

\path[fill=fillColor] (235.28,152.93) rectangle (236.14,160.57);

\path[fill=fillColor] (236.23,147.66) rectangle (237.09,160.57);

\path[fill=fillColor] (237.19,150.31) rectangle (238.05,160.57);

\path[fill=fillColor] (238.14,140.83) rectangle (239.00,160.57);

\path[fill=fillColor] (239.10,141.81) rectangle (239.96,160.57);

\path[fill=fillColor] (240.05,129.00) rectangle (240.91,160.57);

\path[fill=fillColor] (241.01,130.27) rectangle (241.87,160.57);

\path[fill=fillColor] (241.96,143.61) rectangle (242.82,160.57);

\path[fill=fillColor] (242.92,131.36) rectangle (243.78,160.57);

\path[fill=fillColor] (243.87,140.11) rectangle (244.73,160.57);

\path[fill=fillColor] (244.83,131.63) rectangle (245.69,160.57);

\path[fill=fillColor] (245.78,132.71) rectangle (246.64,160.57);

\path[fill=fillColor] (246.74,136.51) rectangle (247.60,160.57);

\path[fill=fillColor] (247.69,154.03) rectangle (248.55,160.57);

\path[fill=fillColor] (248.65,153.75) rectangle (249.51,160.57);

\path[fill=fillColor] (249.60,132.46) rectangle (250.46,160.57);

\path[fill=fillColor] (250.56,154.44) rectangle (251.42,160.57);

\path[fill=fillColor] (251.51,134.38) rectangle (252.37,160.57);

\path[fill=fillColor] (252.47,155.30) rectangle (253.33,160.57);

\path[fill=fillColor] (253.42,155.44) rectangle (254.28,160.57);

\path[fill=fillColor] (254.38,135.54) rectangle (255.24,160.57);

\path[fill=fillColor] (255.33,155.62) rectangle (256.19,160.57);

\path[fill=fillColor] (256.29,137.64) rectangle (257.15,160.57);

\path[fill=fillColor] (257.24,138.47) rectangle (258.10,160.57);

\path[fill=fillColor] (258.20,138.52) rectangle (259.06,160.57);

\path[fill=fillColor] (259.15,131.37) rectangle (260.01,160.57);

\path[fill=fillColor] (260.11,141.31) rectangle (260.97,160.57);

\path[fill=fillColor] (261.06,132.23) rectangle (261.92,160.57);

\path[fill=fillColor] (262.02,132.88) rectangle (262.88,160.57);

\path[fill=fillColor] (262.97,135.23) rectangle (263.83,160.57);

\path[fill=fillColor] (263.93,138.90) rectangle (264.79,160.57);

\path[fill=fillColor] (264.88,140.02) rectangle (265.74,160.57);

\path[fill=fillColor] (265.84,140.06) rectangle (266.70,160.57);

\path[fill=fillColor] (266.79,142.19) rectangle (267.65,160.57);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 46.19, 75.53) rectangle ( 47.05, 93.33);

\path[fill=fillColor] ( 47.14, 72.28) rectangle ( 48.00,116.08);

\path[fill=fillColor] ( 48.10, 72.82) rectangle ( 48.96,113.46);

\path[fill=fillColor] ( 49.05,100.09) rectangle ( 49.91,112.74);

\path[fill=fillColor] ( 50.01, 91.75) rectangle ( 50.87,124.92);

\path[fill=fillColor] ( 50.96,103.15) rectangle ( 51.82,115.09);

\path[fill=fillColor] ( 51.92,111.69) rectangle ( 52.78,121.86);

\path[fill=fillColor] ( 52.87, 94.87) rectangle ( 53.73,124.81);

\path[fill=fillColor] ( 53.83,115.28) rectangle ( 54.69,124.59);

\path[fill=fillColor] ( 54.78,107.98) rectangle ( 55.64,133.56);

\path[fill=fillColor] ( 55.74,110.10) rectangle ( 56.60,134.37);

\path[fill=fillColor] ( 56.69,107.48) rectangle ( 57.55,131.90);

\path[fill=fillColor] ( 57.65,115.52) rectangle ( 58.51,137.38);

\path[fill=fillColor] ( 58.60, 86.54) rectangle ( 59.46,123.90);

\path[fill=fillColor] ( 59.56, 76.19) rectangle ( 60.42,124.21);

\path[fill=fillColor] ( 60.51,109.90) rectangle ( 61.37,132.51);

\path[fill=fillColor] ( 61.47,125.89) rectangle ( 62.33,132.88);

\path[fill=fillColor] ( 62.42,112.88) rectangle ( 63.28,134.81);

\path[fill=fillColor] ( 63.38, 94.96) rectangle ( 64.24,128.05);

\path[fill=fillColor] ( 64.33,120.54) rectangle ( 65.19,139.67);

\path[fill=fillColor] ( 65.29,101.76) rectangle ( 66.15,121.66);

\path[fill=fillColor] ( 66.24,128.90) rectangle ( 67.10,135.49);

\path[fill=fillColor] ( 67.20, 95.30) rectangle ( 68.06,119.46);

\path[fill=fillColor] ( 68.15,101.61) rectangle ( 69.01,130.25);

\path[fill=fillColor] ( 69.11,126.77) rectangle ( 69.97,142.94);

\path[fill=fillColor] ( 70.06, 86.94) rectangle ( 70.92,115.18);

\path[fill=fillColor] ( 71.02,123.20) rectangle ( 71.88,140.50);

\path[fill=fillColor] ( 71.97,108.86) rectangle ( 72.83,134.34);

\path[fill=fillColor] ( 72.93,124.48) rectangle ( 73.79,141.17);

\path[fill=fillColor] ( 73.88,138.46) rectangle ( 74.74,149.24);

\path[fill=fillColor] ( 74.84,108.67) rectangle ( 75.70,129.01);

\path[fill=fillColor] ( 75.79,109.57) rectangle ( 76.65,130.17);

\path[fill=fillColor] ( 76.75, 63.49) rectangle ( 77.61,104.13);

\path[fill=fillColor] ( 77.70, 64.56) rectangle ( 78.56,104.95);

\path[fill=fillColor] ( 78.66, 65.34) rectangle ( 79.52,105.29);

\path[fill=fillColor] ( 79.61, 66.52) rectangle ( 80.47,106.11);

\path[fill=fillColor] ( 80.57, 67.39) rectangle ( 81.43,106.52);

\path[fill=fillColor] ( 81.52,106.46) rectangle ( 82.38,126.42);

\path[fill=fillColor] ( 82.48, 79.63) rectangle ( 83.34,123.59);

\path[fill=fillColor] ( 83.43, 70.19) rectangle ( 84.29,108.30);

\path[fill=fillColor] ( 84.39,101.23) rectangle ( 85.25,123.67);

\path[fill=fillColor] ( 85.34, 71.53) rectangle ( 86.20,109.26);

\path[fill=fillColor] ( 86.30,118.08) rectangle ( 87.16,138.60);

\path[fill=fillColor] ( 87.25, 91.92) rectangle ( 88.11,123.18);

\path[fill=fillColor] ( 88.21, 54.48) rectangle ( 89.07, 63.94);

\path[fill=fillColor] ( 89.16,117.18) rectangle ( 90.02,134.28);

\path[fill=fillColor] ( 90.12,112.97) rectangle ( 90.98,131.80);

\path[fill=fillColor] ( 91.07,119.95) rectangle ( 91.93,137.10);

\path[fill=fillColor] ( 92.03,110.47) rectangle ( 92.89,131.27);

\path[fill=fillColor] ( 92.98,121.54) rectangle ( 93.84,140.92);

\path[fill=fillColor] ( 93.94, 82.52) rectangle ( 94.80,128.83);

\path[fill=fillColor] ( 94.89,133.40) rectangle ( 95.75,143.21);

\path[fill=fillColor] ( 95.85,144.35) rectangle ( 96.71,152.83);

\path[fill=fillColor] ( 96.80,104.62) rectangle ( 97.66,119.86);

\path[fill=fillColor] ( 97.76,116.52) rectangle ( 98.62,134.19);

\path[fill=fillColor] ( 98.71,112.73) rectangle ( 99.57,131.61);

\path[fill=fillColor] ( 99.67,105.01) rectangle (100.53,126.52);

\path[fill=fillColor] (100.62,121.57) rectangle (101.48,138.42);

\path[fill=fillColor] (101.58,104.40) rectangle (102.44,130.37);

\path[fill=fillColor] (102.53, 65.91) rectangle (103.39, 73.96);

\path[fill=fillColor] (103.49, 92.33) rectangle (104.35,121.97);

\path[fill=fillColor] (104.44,107.16) rectangle (105.30,121.78);

\path[fill=fillColor] (105.40,120.22) rectangle (106.26,137.17);

\path[fill=fillColor] (106.35,107.52) rectangle (107.21,121.64);

\path[fill=fillColor] (107.31, 79.14) rectangle (108.17,122.06);

\path[fill=fillColor] (108.26, 71.38) rectangle (109.12, 78.81);

\path[fill=fillColor] (109.22, 84.26) rectangle (110.08, 92.65);

\path[fill=fillColor] (110.17,130.67) rectangle (111.03,140.59);

\path[fill=fillColor] (111.13,130.54) rectangle (111.99,140.64);

\path[fill=fillColor] (112.08, 98.94) rectangle (112.94,126.06);

\path[fill=fillColor] (113.04,118.13) rectangle (113.90,135.84);

\path[fill=fillColor] (113.99,110.27) rectangle (114.85,133.53);

\path[fill=fillColor] (114.95,145.42) rectangle (115.81,153.89);

\path[fill=fillColor] (115.90,115.83) rectangle (116.76,133.21);

\path[fill=fillColor] (116.86, 78.39) rectangle (117.72,124.62);

\path[fill=fillColor] (117.81, 79.61) rectangle (118.67, 86.97);

\path[fill=fillColor] (118.77, 57.58) rectangle (119.63,114.27);

\path[fill=fillColor] (119.72,113.39) rectangle (120.58,126.80);

\path[fill=fillColor] (120.68,132.68) rectangle (121.54,142.37);

\path[fill=fillColor] (121.63,123.97) rectangle (122.49,139.27);

\path[fill=fillColor] (122.59,132.61) rectangle (123.45,142.01);

\path[fill=fillColor] (123.54,117.66) rectangle (124.40,134.29);

\path[fill=fillColor] (124.50,104.19) rectangle (125.36,127.94);

\path[fill=fillColor] (125.45,120.35) rectangle (126.31,136.58);

\path[fill=fillColor] (126.41, 60.24) rectangle (127.27,116.51);

\path[fill=fillColor] (127.36,146.65) rectangle (128.22,154.41);

\path[fill=fillColor] (128.32,129.48) rectangle (129.18,143.00);

\path[fill=fillColor] (129.27,116.67) rectangle (130.13,136.56);

\path[fill=fillColor] (130.23,138.98) rectangle (131.09,147.81);

\path[fill=fillColor] (131.18,139.84) rectangle (132.04,148.01);

\path[fill=fillColor] (132.14,131.02) rectangle (133.00,144.12);

\path[fill=fillColor] (133.09, 98.19) rectangle (133.95,105.68);

\path[fill=fillColor] (134.05, 73.12) rectangle (134.91,120.90);

\path[fill=fillColor] (135.00,128.58) rectangle (135.86,142.71);

\path[fill=fillColor] (135.96,121.16) rectangle (136.82,136.31);

\path[fill=fillColor] (136.91,118.35) rectangle (137.77,137.56);

\path[fill=fillColor] (137.87, 63.72) rectangle (138.73,120.77);

\path[fill=fillColor] (138.82,120.14) rectangle (139.68,131.45);

\path[fill=fillColor] (139.78,123.73) rectangle (140.64,138.91);

\path[fill=fillColor] (140.73, 93.49) rectangle (141.59,136.12);

\path[fill=fillColor] (141.69, 96.18) rectangle (142.55,102.28);

\path[fill=fillColor] (142.64,120.11) rectangle (143.50,131.46);

\path[fill=fillColor] (143.60, 72.82) rectangle (144.46,122.18);

\path[fill=fillColor] (144.55,111.66) rectangle (145.41,132.21);

\path[fill=fillColor] (145.51,140.15) rectangle (146.37,149.43);

\path[fill=fillColor] (146.46,136.72) rectangle (147.32,145.23);

\path[fill=fillColor] (147.42,121.34) rectangle (148.28,132.78);

\path[fill=fillColor] (148.37, 75.89) rectangle (149.23,105.53);

\path[fill=fillColor] (149.33,141.57) rectangle (150.19,149.90);

\path[fill=fillColor] (150.28,141.57) rectangle (151.14,149.96);

\path[fill=fillColor] (151.24,127.89) rectangle (152.10,141.83);

\path[fill=fillColor] (152.19,148.24) rectangle (153.05,155.13);

\path[fill=fillColor] (153.15,115.49) rectangle (154.01,134.99);

\path[fill=fillColor] (154.10, 98.39) rectangle (154.96,137.91);

\path[fill=fillColor] (155.06,125.87) rectangle (155.92,139.12);

\path[fill=fillColor] (156.01,130.38) rectangle (156.87,143.41);

\path[fill=fillColor] (156.97,141.55) rectangle (157.83,149.71);

\path[fill=fillColor] (157.92,139.16) rectangle (158.78,146.98);

\path[fill=fillColor] (158.88,149.02) rectangle (159.74,155.76);

\path[fill=fillColor] (159.83,127.40) rectangle (160.69,140.14);

\path[fill=fillColor] (160.79,149.43) rectangle (161.65,156.07);

\path[fill=fillColor] (161.74,105.08) rectangle (162.60,139.88);

\path[fill=fillColor] (162.70,128.91) rectangle (163.56,141.02);

\path[fill=fillColor] (163.65,128.72) rectangle (164.51,140.74);

\path[fill=fillColor] (164.61,129.12) rectangle (165.47,142.36);

\path[fill=fillColor] (165.56,142.76) rectangle (166.42,150.99);

\path[fill=fillColor] (166.52, 95.13) rectangle (167.38,116.06);

\path[fill=fillColor] (167.47, 95.74) rectangle (168.33,116.27);

\path[fill=fillColor] (168.43, 95.33) rectangle (169.29,131.60);

\path[fill=fillColor] (169.38,128.85) rectangle (170.24,141.86);

\path[fill=fillColor] (170.34, 95.11) rectangle (171.20,131.92);

\path[fill=fillColor] (171.29,103.36) rectangle (172.15,118.88);

\path[fill=fillColor] (172.25,145.32) rectangle (173.11,152.54);

\path[fill=fillColor] (173.20,101.02) rectangle (174.06,119.80);

\path[fill=fillColor] (174.16,104.53) rectangle (175.02,119.57);

\path[fill=fillColor] (175.11,114.93) rectangle (175.97,142.66);

\path[fill=fillColor] (176.07,134.24) rectangle (176.93,144.26);

\path[fill=fillColor] (177.02,146.72) rectangle (177.88,153.14);

\path[fill=fillColor] (177.98,145.81) rectangle (178.84,153.01);

\path[fill=fillColor] (178.93,110.89) rectangle (179.79,124.34);

\path[fill=fillColor] (179.89,105.70) rectangle (180.75,123.07);

\path[fill=fillColor] (180.84, 92.67) rectangle (181.70,117.22);

\path[fill=fillColor] (181.80,136.21) rectangle (182.66,145.69);

\path[fill=fillColor] (182.75,110.10) rectangle (183.61,123.92);

\path[fill=fillColor] (183.71,146.85) rectangle (184.57,153.66);

\path[fill=fillColor] (184.66, 98.33) rectangle (185.52,119.98);

\path[fill=fillColor] (185.62,147.28) rectangle (186.48,153.84);

\path[fill=fillColor] (186.57,123.03) rectangle (187.43,145.87);

\path[fill=fillColor] (187.53,147.97) rectangle (188.39,154.14);

\path[fill=fillColor] (188.48,114.73) rectangle (189.34,129.35);

\path[fill=fillColor] (189.44,129.22) rectangle (190.30,135.93);

\path[fill=fillColor] (190.39,114.89) rectangle (191.25,129.69);

\path[fill=fillColor] (191.35,117.49) rectangle (192.21,130.00);

\path[fill=fillColor] (192.30,126.94) rectangle (193.16,146.91);

\path[fill=fillColor] (193.26,108.43) rectangle (194.12,126.60);

\path[fill=fillColor] (194.21,107.60) rectangle (195.07,126.87);

\path[fill=fillColor] (195.17,109.29) rectangle (196.03,127.44);

\path[fill=fillColor] (196.12,128.04) rectangle (196.98,147.90);

\path[fill=fillColor] (197.08,119.16) rectangle (197.94,132.80);

\path[fill=fillColor] (198.03,122.02) rectangle (198.89,129.76);

\path[fill=fillColor] (198.99,101.50) rectangle (199.85,126.90);

\path[fill=fillColor] (199.94,122.59) rectangle (200.80,134.89);

\path[fill=fillColor] (200.90,113.66) rectangle (201.76,131.28);

\path[fill=fillColor] (201.85, 95.47) rectangle (202.71,129.05);

\path[fill=fillColor] (202.81,118.83) rectangle (203.67,134.59);

\path[fill=fillColor] (203.76,116.86) rectangle (204.62,136.19);

\path[fill=fillColor] (204.72, 96.75) rectangle (205.58,129.78);

\path[fill=fillColor] (205.67,118.12) rectangle (206.53,136.23);

\path[fill=fillColor] (206.63,105.36) rectangle (207.49,120.30);

\path[fill=fillColor] (207.58,102.55) rectangle (208.44,132.66);

\path[fill=fillColor] (208.54,107.27) rectangle (209.40,122.19);

\path[fill=fillColor] (209.49,102.13) rectangle (210.35,132.70);

\path[fill=fillColor] (210.45, 96.38) rectangle (211.31,132.95);

\path[fill=fillColor] (211.40,118.95) rectangle (212.26,136.75);

\path[fill=fillColor] (212.36,119.27) rectangle (213.22,137.10);

\path[fill=fillColor] (213.31,106.29) rectangle (214.17,133.01);

\path[fill=fillColor] (214.27,112.47) rectangle (215.13,126.10);

\path[fill=fillColor] (215.22,112.70) rectangle (216.08,126.31);

\path[fill=fillColor] (216.18,107.00) rectangle (217.04,135.32);

\path[fill=fillColor] (217.13,109.88) rectangle (217.99,125.13);

\path[fill=fillColor] (218.09,116.29) rectangle (218.95,130.35);

\path[fill=fillColor] (219.04,143.71) rectangle (219.90,147.83);

\path[fill=fillColor] (220.00,143.79) rectangle (220.86,147.81);

\path[fill=fillColor] (220.95,127.10) rectangle (221.81,142.15);

\path[fill=fillColor] (221.91,117.66) rectangle (222.77,130.71);

\path[fill=fillColor] (222.86,126.94) rectangle (223.72,141.51);

\path[fill=fillColor] (223.82,140.17) rectangle (224.68,144.54);

\path[fill=fillColor] (224.77,145.36) rectangle (225.63,149.10);

\path[fill=fillColor] (225.73,140.88) rectangle (226.59,145.03);

\path[fill=fillColor] (226.68,146.67) rectangle (227.54,150.31);

\path[fill=fillColor] (227.64,143.48) rectangle (228.50,147.37);

\path[fill=fillColor] (228.59,143.61) rectangle (229.45,147.36);

\path[fill=fillColor] (229.55, 91.61) rectangle (230.41,121.73);

\path[fill=fillColor] (230.50,102.03) rectangle (231.36,129.72);

\path[fill=fillColor] (231.46, 85.38) rectangle (232.32,111.39);

\path[fill=fillColor] (232.41,145.97) rectangle (233.27,149.52);

\path[fill=fillColor] (233.37,149.51) rectangle (234.23,152.56);

\path[fill=fillColor] (234.32,104.72) rectangle (235.18,130.78);

\path[fill=fillColor] (235.28,149.97) rectangle (236.14,152.93);

\path[fill=fillColor] (236.23,140.79) rectangle (237.09,147.66);

\path[fill=fillColor] (237.19,146.99) rectangle (238.05,150.31);

\path[fill=fillColor] (238.14,118.06) rectangle (239.00,140.83);

\path[fill=fillColor] (239.10,122.14) rectangle (239.96,141.81);

\path[fill=fillColor] (240.05,112.82) rectangle (240.91,129.00);

\path[fill=fillColor] (241.01,114.38) rectangle (241.87,130.27);

\path[fill=fillColor] (241.96,127.93) rectangle (242.82,143.61);

\path[fill=fillColor] (242.92,115.85) rectangle (243.78,131.36);

\path[fill=fillColor] (243.87,123.81) rectangle (244.73,140.11);

\path[fill=fillColor] (244.83,116.59) rectangle (245.69,131.63);

\path[fill=fillColor] (245.78,117.91) rectangle (246.64,132.71);

\path[fill=fillColor] (246.74,123.68) rectangle (247.60,136.51);

\path[fill=fillColor] (247.69,150.45) rectangle (248.55,154.03);

\path[fill=fillColor] (248.65,150.36) rectangle (249.51,153.75);

\path[fill=fillColor] (249.60,116.46) rectangle (250.46,132.46);

\path[fill=fillColor] (250.56,151.05) rectangle (251.42,154.44);

\path[fill=fillColor] (251.51,119.69) rectangle (252.37,134.38);

\path[fill=fillColor] (252.47,152.42) rectangle (253.33,155.30);

\path[fill=fillColor] (253.42,152.43) rectangle (254.28,155.44);

\path[fill=fillColor] (254.38,122.65) rectangle (255.24,135.54);

\path[fill=fillColor] (255.33,152.72) rectangle (256.19,155.62);

\path[fill=fillColor] (256.29,125.35) rectangle (257.15,137.64);

\path[fill=fillColor] (257.24,126.21) rectangle (258.10,138.47);

\path[fill=fillColor] (258.20,126.49) rectangle (259.06,138.52);

\path[fill=fillColor] (259.15,129.97) rectangle (260.01,131.37);

\path[fill=fillColor] (260.11,130.23) rectangle (260.97,141.31);

\path[fill=fillColor] (261.06,119.94) rectangle (261.92,132.23);

\path[fill=fillColor] (262.02,121.00) rectangle (262.88,132.88);

\path[fill=fillColor] (262.97,126.18) rectangle (263.83,135.23);

\path[fill=fillColor] (263.93,130.28) rectangle (264.79,138.90);

\path[fill=fillColor] (264.88,131.49) rectangle (265.74,140.02);

\path[fill=fillColor] (265.84,132.44) rectangle (266.70,140.06);

\path[fill=fillColor] (266.79,135.19) rectangle (267.65,142.19);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 46.19, 67.20) rectangle ( 47.05, 75.53);

\path[fill=fillColor] ( 47.14, 70.36) rectangle ( 48.00, 72.28);

\path[fill=fillColor] ( 48.10, 71.10) rectangle ( 48.96, 72.82);

\path[fill=fillColor] ( 49.05, 84.04) rectangle ( 49.91,100.09);

\path[fill=fillColor] ( 50.01, 86.96) rectangle ( 50.87, 91.75);

\path[fill=fillColor] ( 50.96, 85.51) rectangle ( 51.82,103.15);

\path[fill=fillColor] ( 51.92, 91.18) rectangle ( 52.78,111.69);

\path[fill=fillColor] ( 52.87, 90.34) rectangle ( 53.73, 94.87);

\path[fill=fillColor] ( 53.83, 91.31) rectangle ( 54.69,115.28);

\path[fill=fillColor] ( 54.78,101.03) rectangle ( 55.64,107.98);

\path[fill=fillColor] ( 55.74,105.49) rectangle ( 56.60,110.10);

\path[fill=fillColor] ( 56.69,102.50) rectangle ( 57.55,107.48);

\path[fill=fillColor] ( 57.65,108.01) rectangle ( 58.51,115.52);

\path[fill=fillColor] ( 58.60, 83.43) rectangle ( 59.46, 86.54);

\path[fill=fillColor] ( 59.56, 75.41) rectangle ( 60.42, 76.19);

\path[fill=fillColor] ( 60.51,102.89) rectangle ( 61.37,109.90);

\path[fill=fillColor] ( 61.47, 99.35) rectangle ( 62.33,125.89);

\path[fill=fillColor] ( 62.42,104.09) rectangle ( 63.28,112.88);

\path[fill=fillColor] ( 63.38, 91.33) rectangle ( 64.24, 94.96);

\path[fill=fillColor] ( 64.33,109.40) rectangle ( 65.19,120.54);

\path[fill=fillColor] ( 65.29, 86.67) rectangle ( 66.15,101.76);

\path[fill=fillColor] ( 66.24,101.77) rectangle ( 67.10,128.90);

\path[fill=fillColor] ( 67.20, 92.36) rectangle ( 68.06, 95.30);

\path[fill=fillColor] ( 68.15, 96.53) rectangle ( 69.01,101.61);

\path[fill=fillColor] ( 69.11,116.09) rectangle ( 69.97,126.77);

\path[fill=fillColor] ( 70.06, 84.89) rectangle ( 70.92, 86.94);

\path[fill=fillColor] ( 71.02,110.16) rectangle ( 71.88,123.20);

\path[fill=fillColor] ( 71.97,102.90) rectangle ( 72.83,108.86);

\path[fill=fillColor] ( 72.93,112.76) rectangle ( 73.79,124.48);

\path[fill=fillColor] ( 73.88,125.30) rectangle ( 74.74,138.46);

\path[fill=fillColor] ( 74.84,106.29) rectangle ( 75.70,108.67);

\path[fill=fillColor] ( 75.79, 95.33) rectangle ( 76.65,109.57);

\path[fill=fillColor] ( 76.75, 62.93) rectangle ( 77.61, 63.49);

\path[fill=fillColor] ( 77.70, 62.82) rectangle ( 78.56, 64.56);

\path[fill=fillColor] ( 78.66, 63.12) rectangle ( 79.52, 65.34);

\path[fill=fillColor] ( 79.61, 63.43) rectangle ( 80.47, 66.52);

\path[fill=fillColor] ( 80.57, 63.77) rectangle ( 81.43, 67.39);

\path[fill=fillColor] ( 81.52, 95.34) rectangle ( 82.38,106.46);

\path[fill=fillColor] ( 82.48, 79.08) rectangle ( 83.34, 79.63);

\path[fill=fillColor] ( 83.43, 65.44) rectangle ( 84.29, 70.19);

\path[fill=fillColor] ( 84.39, 99.14) rectangle ( 85.25,101.23);

\path[fill=fillColor] ( 85.34, 66.06) rectangle ( 86.20, 71.53);

\path[fill=fillColor] ( 86.30,109.33) rectangle ( 87.16,118.08);

\path[fill=fillColor] ( 87.25, 89.02) rectangle ( 88.11, 91.92);

\path[fill=fillColor] ( 88.21, 52.94) rectangle ( 89.07, 54.48);

\path[fill=fillColor] ( 89.16,101.51) rectangle ( 90.02,117.18);

\path[fill=fillColor] ( 90.12,100.53) rectangle ( 90.98,112.97);

\path[fill=fillColor] ( 91.07, 95.93) rectangle ( 91.93,119.95);

\path[fill=fillColor] ( 92.03,100.19) rectangle ( 92.89,110.47);

\path[fill=fillColor] ( 92.98,113.10) rectangle ( 93.84,121.54);

\path[fill=fillColor] ( 93.94, 80.66) rectangle ( 94.80, 82.52);

\path[fill=fillColor] ( 94.89,109.25) rectangle ( 95.75,133.40);

\path[fill=fillColor] ( 95.85,105.96) rectangle ( 96.71,144.35);

\path[fill=fillColor] ( 96.80, 96.53) rectangle ( 97.66,104.62);

\path[fill=fillColor] ( 97.76, 99.01) rectangle ( 98.62,116.52);

\path[fill=fillColor] ( 98.71,103.08) rectangle ( 99.57,112.73);

\path[fill=fillColor] ( 99.67,102.87) rectangle (100.53,105.01);

\path[fill=fillColor] (100.62, 97.94) rectangle (101.48,121.57);

\path[fill=fillColor] (101.58,100.60) rectangle (102.44,104.40);

\path[fill=fillColor] (102.53, 56.86) rectangle (103.39, 65.91);

\path[fill=fillColor] (103.49, 89.04) rectangle (104.35, 92.33);

\path[fill=fillColor] (104.44, 93.83) rectangle (105.30,107.16);

\path[fill=fillColor] (105.40,101.87) rectangle (106.26,120.22);

\path[fill=fillColor] (106.35,105.80) rectangle (107.21,107.52);

\path[fill=fillColor] (107.31, 78.51) rectangle (108.17, 79.14);

\path[fill=fillColor] (108.26, 63.66) rectangle (109.12, 71.38);

\path[fill=fillColor] (109.22, 65.27) rectangle (110.08, 84.26);

\path[fill=fillColor] (110.17,115.39) rectangle (111.03,130.67);

\path[fill=fillColor] (111.13,111.89) rectangle (111.99,130.54);

\path[fill=fillColor] (112.08, 94.58) rectangle (112.94, 98.94);

\path[fill=fillColor] (113.04,103.53) rectangle (113.90,118.13);

\path[fill=fillColor] (113.99,105.69) rectangle (114.85,110.27);

\path[fill=fillColor] (114.95, 98.64) rectangle (115.81,145.42);

\path[fill=fillColor] (115.90,107.72) rectangle (116.76,115.83);

\path[fill=fillColor] (116.86, 76.25) rectangle (117.72, 78.39);

\path[fill=fillColor] (117.81, 62.02) rectangle (118.67, 79.61);

\path[fill=fillColor] (118.77, 47.86) rectangle (119.63, 57.58);

\path[fill=fillColor] (119.72, 97.14) rectangle (120.58,113.39);

\path[fill=fillColor] (120.68,109.78) rectangle (121.54,132.68);

\path[fill=fillColor] (121.63, 99.33) rectangle (122.49,123.97);

\path[fill=fillColor] (122.59,112.85) rectangle (123.45,132.61);

\path[fill=fillColor] (123.54,110.10) rectangle (124.40,117.66);

\path[fill=fillColor] (124.50, 98.41) rectangle (125.36,104.19);

\path[fill=fillColor] (125.45,105.92) rectangle (126.31,120.35);

\path[fill=fillColor] (126.41, 37.87) rectangle (127.27, 60.24);

\path[fill=fillColor] (127.36, 99.07) rectangle (128.22,146.65);

\path[fill=fillColor] (128.32, 99.57) rectangle (129.18,129.48);

\path[fill=fillColor] (129.27,109.22) rectangle (130.13,116.67);

\path[fill=fillColor] (130.23, 83.93) rectangle (131.09,138.98);

\path[fill=fillColor] (131.18,101.02) rectangle (132.04,139.84);

\path[fill=fillColor] (132.14,100.55) rectangle (133.00,131.02);

\path[fill=fillColor] (133.09, 69.62) rectangle (133.95, 98.19);

\path[fill=fillColor] (134.05, 46.03) rectangle (134.91, 73.12);

\path[fill=fillColor] (135.00,104.94) rectangle (135.86,128.58);

\path[fill=fillColor] (135.96,108.88) rectangle (136.82,121.16);

\path[fill=fillColor] (136.91,110.01) rectangle (137.77,118.35);

\path[fill=fillColor] (137.87, 41.45) rectangle (138.73, 63.72);

\path[fill=fillColor] (138.82, 99.83) rectangle (139.68,120.14);

\path[fill=fillColor] (139.78,111.31) rectangle (140.64,123.73);

\path[fill=fillColor] (140.73, 92.89) rectangle (141.59, 93.49);

\path[fill=fillColor] (141.69, 67.62) rectangle (142.55, 96.18);

\path[fill=fillColor] (142.64, 88.87) rectangle (143.50,120.11);

\path[fill=fillColor] (143.60, 46.81) rectangle (144.46, 72.82);

\path[fill=fillColor] (144.55,102.81) rectangle (145.41,111.66);

\path[fill=fillColor] (145.51,113.60) rectangle (146.37,140.15);

\path[fill=fillColor] (146.46,110.69) rectangle (147.32,136.72);

\path[fill=fillColor] (147.42, 88.84) rectangle (148.28,121.34);

\path[fill=fillColor] (148.37, 73.45) rectangle (149.23, 75.89);

\path[fill=fillColor] (149.33,139.29) rectangle (150.19,141.57);

\path[fill=fillColor] (150.28,125.96) rectangle (151.14,141.57);

\path[fill=fillColor] (151.24,108.55) rectangle (152.10,127.89);

\path[fill=fillColor] (152.19, 96.52) rectangle (153.05,148.24);

\path[fill=fillColor] (153.15,106.02) rectangle (154.01,115.49);

\path[fill=fillColor] (154.10, 95.94) rectangle (154.96, 98.39);

\path[fill=fillColor] (155.06,119.32) rectangle (155.92,125.87);

\path[fill=fillColor] (156.01,110.81) rectangle (156.87,130.38);

\path[fill=fillColor] (156.97, 81.43) rectangle (157.83,141.55);

\path[fill=fillColor] (157.92,113.77) rectangle (158.78,139.16);

\path[fill=fillColor] (158.88, 87.55) rectangle (159.74,149.02);

\path[fill=fillColor] (159.83,122.26) rectangle (160.69,127.40);

\path[fill=fillColor] (160.79, 82.89) rectangle (161.65,149.43);

\path[fill=fillColor] (161.74,102.63) rectangle (162.60,105.08);

\path[fill=fillColor] (162.70,118.66) rectangle (163.56,128.91);

\path[fill=fillColor] (163.65,119.38) rectangle (164.51,128.72);

\path[fill=fillColor] (164.61,111.91) rectangle (165.47,129.12);

\path[fill=fillColor] (165.56, 84.10) rectangle (166.42,142.76);

\path[fill=fillColor] (166.52, 89.22) rectangle (167.38, 95.13);

\path[fill=fillColor] (167.47, 88.81) rectangle (168.33, 95.74);

\path[fill=fillColor] (168.43, 63.16) rectangle (169.29, 95.33);

\path[fill=fillColor] (169.38,112.80) rectangle (170.24,128.85);

\path[fill=fillColor] (170.34, 66.71) rectangle (171.20, 95.11);

\path[fill=fillColor] (171.29, 99.25) rectangle (172.15,103.36);

\path[fill=fillColor] (172.25,106.82) rectangle (173.11,145.32);

\path[fill=fillColor] (173.20, 91.81) rectangle (174.06,101.02);

\path[fill=fillColor] (174.16, 97.84) rectangle (175.02,104.53);

\path[fill=fillColor] (175.11,112.01) rectangle (175.97,114.93);

\path[fill=fillColor] (176.07,120.81) rectangle (176.93,134.24);

\path[fill=fillColor] (177.02,117.80) rectangle (177.88,146.72);

\path[fill=fillColor] (177.98, 80.25) rectangle (178.84,145.81);

\path[fill=fillColor] (178.93,109.89) rectangle (179.79,110.89);

\path[fill=fillColor] (179.89, 96.90) rectangle (180.75,105.70);

\path[fill=fillColor] (180.84, 92.02) rectangle (181.70, 92.67);

\path[fill=fillColor] (181.80,122.96) rectangle (182.66,136.21);

\path[fill=fillColor] (182.75,101.44) rectangle (183.61,110.10);

\path[fill=fillColor] (183.71, 84.02) rectangle (184.57,146.85);

\path[fill=fillColor] (184.66, 94.83) rectangle (185.52, 98.33);

\path[fill=fillColor] (185.62,105.03) rectangle (186.48,147.28);

\path[fill=fillColor] (186.57,119.98) rectangle (187.43,123.03);

\path[fill=fillColor] (187.53,108.47) rectangle (188.39,147.97);

\path[fill=fillColor] (188.48, 93.75) rectangle (189.34,114.73);

\path[fill=fillColor] (189.44, 78.60) rectangle (190.30,129.22);

\path[fill=fillColor] (190.39, 91.42) rectangle (191.25,114.89);

\path[fill=fillColor] (191.35,107.46) rectangle (192.21,117.49);

\path[fill=fillColor] (192.30,122.13) rectangle (193.16,126.94);

\path[fill=fillColor] (193.26,105.08) rectangle (194.12,108.43);

\path[fill=fillColor] (194.21,101.58) rectangle (195.07,107.60);

\path[fill=fillColor] (195.17,103.75) rectangle (196.03,109.29);

\path[fill=fillColor] (196.12,124.26) rectangle (196.98,128.04);

\path[fill=fillColor] (197.08,108.37) rectangle (197.94,119.16);

\path[fill=fillColor] (198.03, 86.93) rectangle (198.89,122.02);

\path[fill=fillColor] (198.99,100.74) rectangle (199.85,101.50);

\path[fill=fillColor] (199.94,112.39) rectangle (200.80,122.59);

\path[fill=fillColor] (200.90,104.21) rectangle (201.76,113.66);

\path[fill=fillColor] (201.85, 93.67) rectangle (202.71, 95.47);

\path[fill=fillColor] (202.81,109.61) rectangle (203.67,118.83);

\path[fill=fillColor] (203.76,114.09) rectangle (204.62,116.86);

\path[fill=fillColor] (204.72, 94.93) rectangle (205.58, 96.75);

\path[fill=fillColor] (205.67,115.51) rectangle (206.53,118.12);

\path[fill=fillColor] (206.63,102.96) rectangle (207.49,105.36);

\path[fill=fillColor] (207.58,101.89) rectangle (208.44,102.55);

\path[fill=fillColor] (208.54,103.46) rectangle (209.40,107.27);

\path[fill=fillColor] (209.49, 99.99) rectangle (210.35,102.13);

\path[fill=fillColor] (210.45, 94.04) rectangle (211.31, 96.38);

\path[fill=fillColor] (211.40,114.26) rectangle (212.26,118.95);

\path[fill=fillColor] (212.36,114.63) rectangle (213.22,119.27);

\path[fill=fillColor] (213.31,102.68) rectangle (214.17,106.29);

\path[fill=fillColor] (214.27,108.31) rectangle (215.13,112.47);

\path[fill=fillColor] (215.22,106.27) rectangle (216.08,112.70);

\path[fill=fillColor] (216.18,104.03) rectangle (217.04,107.00);

\path[fill=fillColor] (217.13,109.18) rectangle (217.99,109.88);

\path[fill=fillColor] (218.09,102.37) rectangle (218.95,116.29);

\path[fill=fillColor] (219.04, 83.33) rectangle (219.90,143.71);

\path[fill=fillColor] (220.00, 94.41) rectangle (220.86,143.79);

\path[fill=fillColor] (220.95,120.26) rectangle (221.81,127.10);

\path[fill=fillColor] (221.91,107.21) rectangle (222.77,117.66);

\path[fill=fillColor] (222.86,120.40) rectangle (223.72,126.94);

\path[fill=fillColor] (223.82, 87.02) rectangle (224.68,140.17);

\path[fill=fillColor] (224.77, 90.41) rectangle (225.63,145.36);

\path[fill=fillColor] (225.73, 85.37) rectangle (226.59,140.88);

\path[fill=fillColor] (226.68, 83.22) rectangle (227.54,146.67);

\path[fill=fillColor] (227.64, 82.31) rectangle (228.50,143.48);

\path[fill=fillColor] (228.59, 84.30) rectangle (229.45,143.61);

\path[fill=fillColor] (229.55, 88.23) rectangle (230.41, 91.61);

\path[fill=fillColor] (230.50, 99.35) rectangle (231.36,102.03);

\path[fill=fillColor] (231.46, 81.81) rectangle (232.32, 85.38);

\path[fill=fillColor] (232.41, 83.31) rectangle (233.27,145.97);

\path[fill=fillColor] (233.37, 89.18) rectangle (234.23,149.51);

\path[fill=fillColor] (234.32,103.52) rectangle (235.18,104.72);

\path[fill=fillColor] (235.28, 91.78) rectangle (236.14,149.97);

\path[fill=fillColor] (236.23,105.44) rectangle (237.09,140.79);

\path[fill=fillColor] (237.19, 86.49) rectangle (238.05,146.99);

\path[fill=fillColor] (238.14,115.11) rectangle (239.00,118.06);

\path[fill=fillColor] (239.10,119.46) rectangle (239.96,122.14);

\path[fill=fillColor] (240.05,107.44) rectangle (240.91,112.82);

\path[fill=fillColor] (241.01,109.37) rectangle (241.87,114.38);

\path[fill=fillColor] (241.96,125.17) rectangle (242.82,127.93);

\path[fill=fillColor] (242.92,111.42) rectangle (243.78,115.85);

\path[fill=fillColor] (243.87,120.98) rectangle (244.73,123.81);

\path[fill=fillColor] (244.83,110.18) rectangle (245.69,116.59);

\path[fill=fillColor] (245.78,111.96) rectangle (246.64,117.91);

\path[fill=fillColor] (246.74,120.67) rectangle (247.60,123.68);

\path[fill=fillColor] (247.69,119.76) rectangle (248.55,150.45);

\path[fill=fillColor] (248.65, 93.62) rectangle (249.51,150.36);

\path[fill=fillColor] (249.60,113.61) rectangle (250.46,116.46);

\path[fill=fillColor] (250.56, 82.01) rectangle (251.42,151.05);

\path[fill=fillColor] (251.51,118.04) rectangle (252.37,119.69);

\path[fill=fillColor] (252.47,101.93) rectangle (253.33,152.42);

\path[fill=fillColor] (253.42, 83.23) rectangle (254.28,152.43);

\path[fill=fillColor] (254.38,120.65) rectangle (255.24,122.65);

\path[fill=fillColor] (255.33, 84.19) rectangle (256.19,152.72);

\path[fill=fillColor] (256.29,122.73) rectangle (257.15,125.35);

\path[fill=fillColor] (257.24,120.89) rectangle (258.10,126.21);

\path[fill=fillColor] (258.20,119.90) rectangle (259.06,126.49);

\path[fill=fillColor] (259.15, 26.09) rectangle (260.01,129.97);

\path[fill=fillColor] (260.11,129.68) rectangle (260.97,130.23);

\path[fill=fillColor] (261.06,117.77) rectangle (261.92,119.94);

\path[fill=fillColor] (262.02,119.66) rectangle (262.88,121.00);

\path[fill=fillColor] (262.97,124.41) rectangle (263.83,126.18);

\path[fill=fillColor] (263.93,128.55) rectangle (264.79,130.28);

\path[fill=fillColor] (264.88,129.08) rectangle (265.74,131.49);

\path[fill=fillColor] (265.84,130.64) rectangle (266.70,132.44);

\path[fill=fillColor] (266.79,134.57) rectangle (267.65,135.19);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 46.19, 43.38) rectangle ( 47.05, 67.20);

\path[fill=fillColor] ( 47.14, 25.42) rectangle ( 48.00, 70.36);

\path[fill=fillColor] ( 48.10, 29.13) rectangle ( 48.96, 71.10);

\path[fill=fillColor] ( 49.05, 48.80) rectangle ( 49.91, 84.04);

\path[fill=fillColor] ( 50.01, 34.63) rectangle ( 50.87, 86.96);

\path[fill=fillColor] ( 50.96, 49.71) rectangle ( 51.82, 85.51);

\path[fill=fillColor] ( 51.92, 55.37) rectangle ( 52.78, 91.18);

\path[fill=fillColor] ( 52.87, 41.16) rectangle ( 53.73, 90.34);

\path[fill=fillColor] ( 53.83, 55.68) rectangle ( 54.69, 91.31);

\path[fill=fillColor] ( 54.78, 48.72) rectangle ( 55.64,101.03);

\path[fill=fillColor] ( 55.74, 58.32) rectangle ( 56.60,105.49);

\path[fill=fillColor] ( 56.69, 53.06) rectangle ( 57.55,102.50);

\path[fill=fillColor] ( 57.65, 54.78) rectangle ( 58.51,108.01);

\path[fill=fillColor] ( 58.60, 28.76) rectangle ( 59.46, 83.43);

\path[fill=fillColor] ( 59.56, 35.89) rectangle ( 60.42, 75.41);

\path[fill=fillColor] ( 60.51, 53.17) rectangle ( 61.37,102.89);

\path[fill=fillColor] ( 61.47, 63.69) rectangle ( 62.33, 99.35);

\path[fill=fillColor] ( 62.42, 43.46) rectangle ( 63.28,104.09);

\path[fill=fillColor] ( 63.38, 35.35) rectangle ( 64.24, 91.33);

\path[fill=fillColor] ( 64.33, 49.53) rectangle ( 65.19,109.40);

\path[fill=fillColor] ( 65.29, 58.13) rectangle ( 66.15, 86.67);

\path[fill=fillColor] ( 66.24, 65.91) rectangle ( 67.10,101.77);

\path[fill=fillColor] ( 67.20, 38.71) rectangle ( 68.06, 92.36);

\path[fill=fillColor] ( 68.15, 37.21) rectangle ( 69.01, 96.53);

\path[fill=fillColor] ( 69.11, 60.37) rectangle ( 69.97,116.09);

\path[fill=fillColor] ( 70.06, 35.15) rectangle ( 70.92, 84.89);

\path[fill=fillColor] ( 71.02, 47.38) rectangle ( 71.88,110.16);

\path[fill=fillColor] ( 71.97, 40.38) rectangle ( 72.83,102.90);

\path[fill=fillColor] ( 72.93, 56.81) rectangle ( 73.79,112.76);

\path[fill=fillColor] ( 73.88,105.39) rectangle ( 74.74,125.30);

\path[fill=fillColor] ( 74.84, 40.90) rectangle ( 75.70,106.29);

\path[fill=fillColor] ( 75.79, 40.44) rectangle ( 76.65, 95.33);

\path[fill=fillColor] ( 76.75, 25.29) rectangle ( 77.61, 62.93);

\path[fill=fillColor] ( 77.70, 25.31) rectangle ( 78.56, 62.82);

\path[fill=fillColor] ( 78.66, 25.35) rectangle ( 79.52, 63.12);

\path[fill=fillColor] ( 79.61, 25.27) rectangle ( 80.47, 63.43);

\path[fill=fillColor] ( 80.57, 25.31) rectangle ( 81.43, 63.77);

\path[fill=fillColor] ( 81.52, 43.35) rectangle ( 82.38, 95.34);

\path[fill=fillColor] ( 82.48, 39.27) rectangle ( 83.34, 79.08);

\path[fill=fillColor] ( 83.43, 25.27) rectangle ( 84.29, 65.44);

\path[fill=fillColor] ( 84.39, 33.55) rectangle ( 85.25, 99.14);

\path[fill=fillColor] ( 85.34, 26.02) rectangle ( 86.20, 66.06);

\path[fill=fillColor] ( 86.30, 46.61) rectangle ( 87.16,109.33);

\path[fill=fillColor] ( 87.25, 29.94) rectangle ( 88.11, 89.02);

\path[fill=fillColor] ( 88.21, 36.87) rectangle ( 89.07, 52.94);

\path[fill=fillColor] ( 89.16, 46.15) rectangle ( 90.02,101.51);

\path[fill=fillColor] ( 90.12, 51.37) rectangle ( 90.98,100.53);

\path[fill=fillColor] ( 91.07, 42.55) rectangle ( 91.93, 95.93);

\path[fill=fillColor] ( 92.03, 50.67) rectangle ( 92.89,100.19);

\path[fill=fillColor] ( 92.98, 48.95) rectangle ( 93.84,113.10);

\path[fill=fillColor] ( 93.94, 36.03) rectangle ( 94.80, 80.66);

\path[fill=fillColor] ( 94.89, 86.84) rectangle ( 95.75,109.25);

\path[fill=fillColor] ( 95.85, 79.86) rectangle ( 96.71,105.96);

\path[fill=fillColor] ( 96.80, 48.96) rectangle ( 97.66, 96.53);

\path[fill=fillColor] ( 97.76, 48.16) rectangle ( 98.62, 99.01);

\path[fill=fillColor] ( 98.71, 55.69) rectangle ( 99.57,103.08);

\path[fill=fillColor] ( 99.67, 41.38) rectangle (100.53,102.87);

\path[fill=fillColor] (100.62, 52.34) rectangle (101.48, 97.94);

\path[fill=fillColor] (101.58, 44.81) rectangle (102.44,100.60);

\path[fill=fillColor] (102.53, 35.27) rectangle (103.39, 56.86);

\path[fill=fillColor] (103.49, 30.86) rectangle (104.35, 89.04);

\path[fill=fillColor] (104.44, 45.70) rectangle (105.30, 93.83);

\path[fill=fillColor] (105.40, 49.73) rectangle (106.26,101.87);

\path[fill=fillColor] (106.35, 75.38) rectangle (107.21,105.80);

\path[fill=fillColor] (107.31, 39.83) rectangle (108.17, 78.51);

\path[fill=fillColor] (108.26, 43.81) rectangle (109.12, 63.66);

\path[fill=fillColor] (109.22, 36.68) rectangle (110.08, 65.27);

\path[fill=fillColor] (110.17, 89.94) rectangle (111.03,115.39);

\path[fill=fillColor] (111.13, 80.93) rectangle (111.99,111.89);

\path[fill=fillColor] (112.08, 33.32) rectangle (112.94, 94.58);

\path[fill=fillColor] (113.04, 46.51) rectangle (113.90,103.53);

\path[fill=fillColor] (113.99, 43.46) rectangle (114.85,105.69);

\path[fill=fillColor] (114.95, 70.81) rectangle (115.81, 98.64);

\path[fill=fillColor] (115.90, 41.58) rectangle (116.76,107.72);

\path[fill=fillColor] (116.86, 31.19) rectangle (117.72, 76.25);

\path[fill=fillColor] (117.81, 35.80) rectangle (118.67, 62.02);

\path[fill=fillColor] (118.77, 26.61) rectangle (119.63, 47.86);

\path[fill=fillColor] (119.72, 46.88) rectangle (120.58, 97.14);

\path[fill=fillColor] (120.68, 71.83) rectangle (121.54,109.78);

\path[fill=fillColor] (121.63, 47.05) rectangle (122.49, 99.33);

\path[fill=fillColor] (122.59, 81.48) rectangle (123.45,112.85);

\path[fill=fillColor] (123.54, 42.93) rectangle (124.40,110.10);

\path[fill=fillColor] (124.50, 38.40) rectangle (125.36, 98.41);

\path[fill=fillColor] (125.45, 49.59) rectangle (126.31,105.92);

\path[fill=fillColor] (126.41, 27.53) rectangle (127.27, 37.87);

\path[fill=fillColor] (127.36, 62.16) rectangle (128.22, 99.07);

\path[fill=fillColor] (128.32, 53.52) rectangle (129.18, 99.57);

\path[fill=fillColor] (129.27, 42.95) rectangle (130.13,109.22);

\path[fill=fillColor] (130.23, 55.55) rectangle (131.09, 83.93);

\path[fill=fillColor] (131.18, 72.85) rectangle (132.04,101.02);

\path[fill=fillColor] (132.14, 55.36) rectangle (133.00,100.55);

\path[fill=fillColor] (133.09, 37.47) rectangle (133.95, 69.62);

\path[fill=fillColor] (134.05, 28.60) rectangle (134.91, 46.03);

\path[fill=fillColor] (135.00, 53.13) rectangle (135.86,104.94);

\path[fill=fillColor] (135.96, 42.16) rectangle (136.82,108.88);

\path[fill=fillColor] (136.91, 41.20) rectangle (137.77,110.01);

\path[fill=fillColor] (137.87, 27.74) rectangle (138.73, 41.45);

\path[fill=fillColor] (138.82, 49.04) rectangle (139.68, 99.83);

\path[fill=fillColor] (139.78, 40.41) rectangle (140.64,111.31);

\path[fill=fillColor] (140.73, 58.83) rectangle (141.59, 92.89);

\path[fill=fillColor] (141.69, 36.39) rectangle (142.55, 67.62);

\path[fill=fillColor] (142.64, 48.84) rectangle (143.50, 88.87);

\path[fill=fillColor] (143.60, 28.63) rectangle (144.46, 46.81);

\path[fill=fillColor] (144.55, 42.42) rectangle (145.41,102.81);

\path[fill=fillColor] (145.51, 77.50) rectangle (146.37,113.60);

\path[fill=fillColor] (146.46, 71.95) rectangle (147.32,110.69);

\path[fill=fillColor] (147.42, 43.75) rectangle (148.28, 88.84);

\path[fill=fillColor] (148.37, 36.64) rectangle (149.23, 73.45);

\path[fill=fillColor] (149.33,121.34) rectangle (150.19,139.29);

\path[fill=fillColor] (150.28, 93.00) rectangle (151.14,125.96);

\path[fill=fillColor] (151.24, 52.48) rectangle (152.10,108.55);

\path[fill=fillColor] (152.19, 68.50) rectangle (153.05, 96.52);

\path[fill=fillColor] (153.15, 43.06) rectangle (154.01,106.02);

\path[fill=fillColor] (154.10, 55.95) rectangle (154.96, 95.94);

\path[fill=fillColor] (155.06, 84.94) rectangle (155.92,119.32);

\path[fill=fillColor] (156.01, 55.41) rectangle (156.87,110.81);

\path[fill=fillColor] (156.97, 51.56) rectangle (157.83, 81.43);

\path[fill=fillColor] (157.92, 68.77) rectangle (158.78,113.77);

\path[fill=fillColor] (158.88, 54.03) rectangle (159.74, 87.55);

\path[fill=fillColor] (159.83, 91.99) rectangle (160.69,122.26);

\path[fill=fillColor] (160.79, 56.17) rectangle (161.65, 82.89);

\path[fill=fillColor] (161.74, 51.92) rectangle (162.60,102.63);

\path[fill=fillColor] (162.70, 70.79) rectangle (163.56,118.66);

\path[fill=fillColor] (163.65, 80.66) rectangle (164.51,119.38);

\path[fill=fillColor] (164.61, 42.51) rectangle (165.47,111.91);

\path[fill=fillColor] (165.56, 51.26) rectangle (166.42, 84.10);

\path[fill=fillColor] (166.52, 43.26) rectangle (167.38, 89.22);

\path[fill=fillColor] (167.47, 37.52) rectangle (168.33, 88.81);

\path[fill=fillColor] (168.43, 31.25) rectangle (169.29, 63.16);

\path[fill=fillColor] (169.38, 44.55) rectangle (170.24,112.80);

\path[fill=fillColor] (170.34, 31.55) rectangle (171.20, 66.71);

\path[fill=fillColor] (171.29, 50.82) rectangle (172.15, 99.25);

\path[fill=fillColor] (172.25, 64.58) rectangle (173.11,106.82);

\path[fill=fillColor] (173.20, 45.98) rectangle (174.06, 91.81);

\path[fill=fillColor] (174.16, 47.82) rectangle (175.02, 97.84);

\path[fill=fillColor] (175.11, 59.71) rectangle (175.97,112.01);

\path[fill=fillColor] (176.07, 71.52) rectangle (176.93,120.81);

\path[fill=fillColor] (177.02, 81.67) rectangle (177.88,117.80);

\path[fill=fillColor] (177.98, 46.80) rectangle (178.84, 80.25);

\path[fill=fillColor] (178.93, 78.20) rectangle (179.79,109.89);

\path[fill=fillColor] (179.89, 50.50) rectangle (180.75, 96.90);

\path[fill=fillColor] (180.84, 45.89) rectangle (181.70, 92.02);

\path[fill=fillColor] (181.80, 58.11) rectangle (182.66,122.96);

\path[fill=fillColor] (182.75, 50.31) rectangle (183.61,101.44);

\path[fill=fillColor] (183.71, 45.34) rectangle (184.57, 84.02);

\path[fill=fillColor] (184.66, 53.43) rectangle (185.52, 94.83);

\path[fill=fillColor] (185.62, 58.77) rectangle (186.48,105.03);

\path[fill=fillColor] (186.57, 59.22) rectangle (187.43,119.98);

\path[fill=fillColor] (187.53, 75.62) rectangle (188.39,108.47);

\path[fill=fillColor] (188.48, 48.53) rectangle (189.34, 93.75);

\path[fill=fillColor] (189.44, 56.43) rectangle (190.30, 78.60);

\path[fill=fillColor] (190.39, 46.01) rectangle (191.25, 91.42);

\path[fill=fillColor] (191.35, 53.80) rectangle (192.21,107.46);

\path[fill=fillColor] (192.30, 53.82) rectangle (193.16,122.13);

\path[fill=fillColor] (193.26, 46.42) rectangle (194.12,105.08);

\path[fill=fillColor] (194.21, 58.12) rectangle (195.07,101.58);

\path[fill=fillColor] (195.17, 63.56) rectangle (196.03,103.75);

\path[fill=fillColor] (196.12, 59.02) rectangle (196.98,124.26);

\path[fill=fillColor] (197.08, 57.30) rectangle (197.94,108.37);

\path[fill=fillColor] (198.03, 66.42) rectangle (198.89, 86.93);

\path[fill=fillColor] (198.99, 32.32) rectangle (199.85,100.74);

\path[fill=fillColor] (199.94, 57.65) rectangle (200.80,112.39);

\path[fill=fillColor] (200.90, 49.44) rectangle (201.76,104.21);

\path[fill=fillColor] (201.85, 53.89) rectangle (202.71, 93.67);

\path[fill=fillColor] (202.81, 53.05) rectangle (203.67,109.61);

\path[fill=fillColor] (203.76, 39.25) rectangle (204.62,114.09);

\path[fill=fillColor] (204.72, 46.76) rectangle (205.58, 94.93);

\path[fill=fillColor] (205.67, 49.06) rectangle (206.53,115.51);

\path[fill=fillColor] (206.63, 52.59) rectangle (207.49,102.96);

\path[fill=fillColor] (207.58, 58.47) rectangle (208.44,101.89);

\path[fill=fillColor] (208.54, 51.23) rectangle (209.40,103.46);

\path[fill=fillColor] (209.49, 52.05) rectangle (210.35, 99.99);

\path[fill=fillColor] (210.45, 37.31) rectangle (211.31, 94.04);

\path[fill=fillColor] (211.40, 50.23) rectangle (212.26,114.26);

\path[fill=fillColor] (212.36, 51.67) rectangle (213.22,114.63);

\path[fill=fillColor] (213.31, 39.10) rectangle (214.17,102.68);

\path[fill=fillColor] (214.27, 52.10) rectangle (215.13,108.31);

\path[fill=fillColor] (215.22, 52.01) rectangle (216.08,106.27);

\path[fill=fillColor] (216.18, 44.24) rectangle (217.04,104.03);

\path[fill=fillColor] (217.13, 75.29) rectangle (217.99,109.18);

\path[fill=fillColor] (218.09, 52.88) rectangle (218.95,102.37);

\path[fill=fillColor] (219.04, 53.58) rectangle (219.90, 83.33);

\path[fill=fillColor] (220.00, 71.53) rectangle (220.86, 94.41);

\path[fill=fillColor] (220.95, 46.81) rectangle (221.81,120.26);

\path[fill=fillColor] (221.91, 53.05) rectangle (222.77,107.21);

\path[fill=fillColor] (222.86, 49.16) rectangle (223.72,120.40);

\path[fill=fillColor] (223.82, 55.41) rectangle (224.68, 87.02);

\path[fill=fillColor] (224.77, 55.65) rectangle (225.63, 90.41);

\path[fill=fillColor] (225.73, 60.90) rectangle (226.59, 85.37);

\path[fill=fillColor] (226.68, 47.64) rectangle (227.54, 83.22);

\path[fill=fillColor] (227.64, 52.12) rectangle (228.50, 82.31);

\path[fill=fillColor] (228.59, 53.35) rectangle (229.45, 84.30);

\path[fill=fillColor] (229.55, 48.57) rectangle (230.41, 88.23);

\path[fill=fillColor] (230.50, 64.41) rectangle (231.36, 99.35);

\path[fill=fillColor] (231.46, 38.57) rectangle (232.32, 81.81);

\path[fill=fillColor] (232.41, 50.11) rectangle (233.27, 83.31);

\path[fill=fillColor] (233.37, 49.14) rectangle (234.23, 89.18);

\path[fill=fillColor] (234.32, 74.99) rectangle (235.18,103.52);

\path[fill=fillColor] (235.28, 49.83) rectangle (236.14, 91.78);

\path[fill=fillColor] (236.23, 86.99) rectangle (237.09,105.44);

\path[fill=fillColor] (237.19, 49.46) rectangle (238.05, 86.49);

\path[fill=fillColor] (238.14, 71.94) rectangle (239.00,115.11);

\path[fill=fillColor] (239.10, 59.78) rectangle (239.96,119.46);

\path[fill=fillColor] (240.05, 64.96) rectangle (240.91,107.44);

\path[fill=fillColor] (241.01, 64.86) rectangle (241.87,109.37);

\path[fill=fillColor] (241.96, 65.94) rectangle (242.82,125.17);

\path[fill=fillColor] (242.92, 74.12) rectangle (243.78,111.42);

\path[fill=fillColor] (243.87, 64.02) rectangle (244.73,120.98);

\path[fill=fillColor] (244.83, 65.20) rectangle (245.69,110.18);

\path[fill=fillColor] (245.78, 65.97) rectangle (246.64,111.96);

\path[fill=fillColor] (246.74, 92.40) rectangle (247.60,120.67);

\path[fill=fillColor] (247.69, 94.14) rectangle (248.55,119.76);

\path[fill=fillColor] (248.65, 68.54) rectangle (249.51, 93.62);

\path[fill=fillColor] (249.60, 78.62) rectangle (250.46,113.61);

\path[fill=fillColor] (250.56, 50.61) rectangle (251.42, 82.01);

\path[fill=fillColor] (251.51, 94.31) rectangle (252.37,118.04);

\path[fill=fillColor] (252.47, 77.80) rectangle (253.33,101.93);

\path[fill=fillColor] (253.42, 49.12) rectangle (254.28, 83.23);

\path[fill=fillColor] (254.38, 96.79) rectangle (255.24,120.65);

\path[fill=fillColor] (255.33, 51.13) rectangle (256.19, 84.19);

\path[fill=fillColor] (256.29, 87.74) rectangle (257.15,122.73);

\path[fill=fillColor] (257.24, 79.74) rectangle (258.10,120.89);

\path[fill=fillColor] (258.20, 77.33) rectangle (259.06,119.90);

\path[fill=fillColor] (259.15, 24.61) rectangle (260.01, 26.09);

\path[fill=fillColor] (260.11,111.93) rectangle (260.97,129.68);

\path[fill=fillColor] (261.06, 69.64) rectangle (261.92,117.77);

\path[fill=fillColor] (262.02, 88.14) rectangle (262.88,119.66);

\path[fill=fillColor] (262.97, 66.83) rectangle (263.83,124.41);

\path[fill=fillColor] (263.93, 65.99) rectangle (264.79,128.55);

\path[fill=fillColor] (264.88, 61.95) rectangle (265.74,129.08);

\path[fill=fillColor] (265.84, 70.84) rectangle (266.70,130.64);

\path[fill=fillColor] (266.79,119.52) rectangle (267.65,134.57);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 46.19, 41.27) rectangle ( 47.05, 43.38);

\path[fill=fillColor] ( 47.14, 25.04) rectangle ( 48.00, 25.42);

\path[fill=fillColor] ( 48.10, 25.15) rectangle ( 48.96, 29.13);

\path[fill=fillColor] ( 49.05, 40.67) rectangle ( 49.91, 48.80);

\path[fill=fillColor] ( 50.01, 24.95) rectangle ( 50.87, 34.63);

\path[fill=fillColor] ( 50.96, 42.82) rectangle ( 51.82, 49.71);

\path[fill=fillColor] ( 51.92, 43.43) rectangle ( 52.78, 55.37);

\path[fill=fillColor] ( 52.87, 24.76) rectangle ( 53.73, 41.16);

\path[fill=fillColor] ( 53.83, 47.95) rectangle ( 54.69, 55.68);

\path[fill=fillColor] ( 54.78, 24.68) rectangle ( 55.64, 48.72);

\path[fill=fillColor] ( 55.74, 24.68) rectangle ( 56.60, 58.32);

\path[fill=fillColor] ( 56.69, 24.62) rectangle ( 57.55, 53.06);

\path[fill=fillColor] ( 57.65, 24.62) rectangle ( 58.51, 54.78);

\path[fill=fillColor] ( 58.60, 24.83) rectangle ( 59.46, 28.76);

\path[fill=fillColor] ( 59.56, 24.68) rectangle ( 60.42, 35.89);

\path[fill=fillColor] ( 60.51, 24.56) rectangle ( 61.37, 53.17);

\path[fill=fillColor] ( 61.47, 51.47) rectangle ( 62.33, 63.69);

\path[fill=fillColor] ( 62.42, 24.56) rectangle ( 63.28, 43.46);

\path[fill=fillColor] ( 63.38, 24.71) rectangle ( 64.24, 35.35);

\path[fill=fillColor] ( 64.33, 24.53) rectangle ( 65.19, 49.53);

\path[fill=fillColor] ( 65.29, 24.42) rectangle ( 66.15, 58.13);

\path[fill=fillColor] ( 66.24, 53.84) rectangle ( 67.10, 65.91);

\path[fill=fillColor] ( 67.20, 24.63) rectangle ( 68.06, 38.71);

\path[fill=fillColor] ( 68.15, 24.72) rectangle ( 69.01, 37.21);

\path[fill=fillColor] ( 69.11, 24.43) rectangle ( 69.97, 60.37);

\path[fill=fillColor] ( 70.06, 24.58) rectangle ( 70.92, 35.15);

\path[fill=fillColor] ( 71.02, 24.43) rectangle ( 71.88, 47.38);

\path[fill=fillColor] ( 71.97, 24.58) rectangle ( 72.83, 40.38);

\path[fill=fillColor] ( 72.93, 24.48) rectangle ( 73.79, 56.81);

\path[fill=fillColor] ( 73.88, 24.29) rectangle ( 74.74,105.39);

\path[fill=fillColor] ( 74.84, 24.49) rectangle ( 75.70, 40.90);

\path[fill=fillColor] ( 75.79, 24.41) rectangle ( 76.65, 40.44);

\path[fill=fillColor] ( 76.75, 25.29) rectangle ( 77.61, 25.29);

\path[fill=fillColor] ( 77.70, 25.31) rectangle ( 78.56, 25.31);

\path[fill=fillColor] ( 78.66, 25.34) rectangle ( 79.52, 25.35);

\path[fill=fillColor] ( 79.61, 25.27) rectangle ( 80.47, 25.27);

\path[fill=fillColor] ( 80.57, 25.31) rectangle ( 81.43, 25.31);

\path[fill=fillColor] ( 81.52, 24.49) rectangle ( 82.38, 43.35);

\path[fill=fillColor] ( 82.48, 24.59) rectangle ( 83.34, 39.27);

\path[fill=fillColor] ( 83.43, 25.25) rectangle ( 84.29, 25.27);

\path[fill=fillColor] ( 84.39, 24.53) rectangle ( 85.25, 33.55);

\path[fill=fillColor] ( 85.34, 25.29) rectangle ( 86.20, 26.02);

\path[fill=fillColor] ( 86.30, 24.48) rectangle ( 87.16, 46.61);

\path[fill=fillColor] ( 87.25, 24.60) rectangle ( 88.11, 29.94);

\path[fill=fillColor] ( 88.21, 24.16) rectangle ( 89.07, 36.87);

\path[fill=fillColor] ( 89.16, 24.30) rectangle ( 90.02, 46.15);

\path[fill=fillColor] ( 90.12, 24.48) rectangle ( 90.98, 51.37);

\path[fill=fillColor] ( 91.07, 24.32) rectangle ( 91.93, 42.55);

\path[fill=fillColor] ( 92.03, 24.53) rectangle ( 92.89, 50.67);

\path[fill=fillColor] ( 92.98, 24.40) rectangle ( 93.84, 48.95);

\path[fill=fillColor] ( 93.94, 24.49) rectangle ( 94.80, 36.03);

\path[fill=fillColor] ( 94.89, 24.20) rectangle ( 95.75, 86.84);

\path[fill=fillColor] ( 95.85, 24.09) rectangle ( 96.71, 79.86);

\path[fill=fillColor] ( 96.80, 25.01) rectangle ( 97.66, 48.96);

\path[fill=fillColor] ( 97.76, 24.34) rectangle ( 98.62, 48.16);

\path[fill=fillColor] ( 98.71, 24.38) rectangle ( 99.57, 55.69);

\path[fill=fillColor] ( 99.67, 24.63) rectangle (100.53, 41.38);

\path[fill=fillColor] (100.62, 24.45) rectangle (101.48, 52.34);

\path[fill=fillColor] (101.58, 24.50) rectangle (102.44, 44.81);

\path[fill=fillColor] (102.53, 24.17) rectangle (103.39, 35.27);

\path[fill=fillColor] (103.49, 24.54) rectangle (104.35, 30.86);

\path[fill=fillColor] (104.44, 25.03) rectangle (105.30, 45.70);

\path[fill=fillColor] (105.40, 24.34) rectangle (106.26, 49.73);

\path[fill=fillColor] (106.35, 24.89) rectangle (107.21, 75.38);

\path[fill=fillColor] (107.31, 24.47) rectangle (108.17, 39.83);

\path[fill=fillColor] (108.26, 24.13) rectangle (109.12, 43.81);

\path[fill=fillColor] (109.22, 24.65) rectangle (110.08, 36.68);

\path[fill=fillColor] (110.17, 24.19) rectangle (111.03, 89.94);

\path[fill=fillColor] (111.13, 24.23) rectangle (111.99, 80.93);

\path[fill=fillColor] (112.08, 24.48) rectangle (112.94, 33.32);

\path[fill=fillColor] (113.04, 24.40) rectangle (113.90, 46.51);

\path[fill=fillColor] (113.99, 24.46) rectangle (114.85, 43.46);

\path[fill=fillColor] (114.95, 24.06) rectangle (115.81, 70.81);

\path[fill=fillColor] (115.90, 24.36) rectangle (116.76, 41.58);

\path[fill=fillColor] (116.86, 24.40) rectangle (117.72, 31.19);

\path[fill=fillColor] (117.81, 24.29) rectangle (118.67, 35.80);

\path[fill=fillColor] (118.77, 26.59) rectangle (119.63, 26.61);

\path[fill=fillColor] (119.72, 24.97) rectangle (120.58, 46.88);

\path[fill=fillColor] (120.68, 24.17) rectangle (121.54, 71.83);

\path[fill=fillColor] (121.63, 24.33) rectangle (122.49, 47.05);

\path[fill=fillColor] (122.59, 24.19) rectangle (123.45, 81.48);

\path[fill=fillColor] (123.54, 24.41) rectangle (124.40, 42.93);

\path[fill=fillColor] (124.50, 24.44) rectangle (125.36, 38.40);

\path[fill=fillColor] (125.45, 24.32) rectangle (126.31, 49.59);

\path[fill=fillColor] (126.41, 26.94) rectangle (127.27, 27.53);

\path[fill=fillColor] (127.36, 24.06) rectangle (128.22, 62.16);

\path[fill=fillColor] (128.32, 24.23) rectangle (129.18, 53.52);

\path[fill=fillColor] (129.27, 24.38) rectangle (130.13, 42.95);

\path[fill=fillColor] (130.23, 24.06) rectangle (131.09, 55.55);

\path[fill=fillColor] (131.18, 24.09) rectangle (132.04, 72.85);

\path[fill=fillColor] (132.14, 24.23) rectangle (133.00, 55.36);

\path[fill=fillColor] (133.09, 24.66) rectangle (133.95, 37.47);

\path[fill=fillColor] (134.05, 27.32) rectangle (134.91, 28.60);

\path[fill=fillColor] (135.00, 24.27) rectangle (135.86, 53.13);

\path[fill=fillColor] (135.96, 24.38) rectangle (136.82, 42.16);

\path[fill=fillColor] (136.91, 24.38) rectangle (137.77, 41.20);

\path[fill=fillColor] (137.87, 26.86) rectangle (138.73, 27.74);

\path[fill=fillColor] (138.82, 24.91) rectangle (139.68, 49.04);

\path[fill=fillColor] (139.78, 24.36) rectangle (140.64, 40.41);

\path[fill=fillColor] (140.73, 24.73) rectangle (141.59, 58.83);

\path[fill=fillColor] (141.69, 24.60) rectangle (142.55, 36.39);

\path[fill=fillColor] (142.64, 25.16) rectangle (143.50, 48.84);

\path[fill=fillColor] (143.60, 27.74) rectangle (144.46, 28.63);

\path[fill=fillColor] (144.55, 24.35) rectangle (145.41, 42.42);

\path[fill=fillColor] (145.51, 24.13) rectangle (146.37, 77.50);

\path[fill=fillColor] (146.46, 24.16) rectangle (147.32, 71.95);

\path[fill=fillColor] (147.42, 25.27) rectangle (148.28, 43.75);

\path[fill=fillColor] (148.37, 24.73) rectangle (149.23, 36.64);

\path[fill=fillColor] (149.33, 24.15) rectangle (150.19,121.34);

\path[fill=fillColor] (150.28, 24.13) rectangle (151.14, 93.00);

\path[fill=fillColor] (151.24, 24.32) rectangle (152.10, 52.48);

\path[fill=fillColor] (152.19, 24.02) rectangle (153.05, 68.50);

\path[fill=fillColor] (153.15, 24.33) rectangle (154.01, 43.06);

\path[fill=fillColor] (154.10, 24.73) rectangle (154.96, 55.95);

\path[fill=fillColor] (155.06, 24.40) rectangle (155.92, 84.94);

\path[fill=fillColor] (156.01, 24.24) rectangle (156.87, 55.41);

\path[fill=fillColor] (156.97, 24.02) rectangle (157.83, 51.56);

\path[fill=fillColor] (157.92, 24.14) rectangle (158.78, 68.77);

\path[fill=fillColor] (158.88, 23.98) rectangle (159.74, 54.03);

\path[fill=fillColor] (159.83, 24.37) rectangle (160.69, 91.99);

\path[fill=fillColor] (160.79, 23.99) rectangle (161.65, 56.17);

\path[fill=fillColor] (161.74, 24.68) rectangle (162.60, 51.92);

\path[fill=fillColor] (162.70, 24.42) rectangle (163.56, 70.79);

\path[fill=fillColor] (163.65, 24.41) rectangle (164.51, 80.66);

\path[fill=fillColor] (164.61, 24.31) rectangle (165.47, 42.51);

\path[fill=fillColor] (165.56, 24.01) rectangle (166.42, 51.26);

\path[fill=fillColor] (166.52, 24.68) rectangle (167.38, 43.26);

\path[fill=fillColor] (167.47, 24.76) rectangle (168.33, 37.52);

\path[fill=fillColor] (168.43, 27.92) rectangle (169.29, 31.25);

\path[fill=fillColor] (169.38, 24.33) rectangle (170.24, 44.55);

\path[fill=fillColor] (170.34, 28.29) rectangle (171.20, 31.55);

\path[fill=fillColor] (171.29, 25.00) rectangle (172.15, 50.82);

\path[fill=fillColor] (172.25, 24.05) rectangle (173.11, 64.58);

\path[fill=fillColor] (173.20, 24.75) rectangle (174.06, 45.98);

\path[fill=fillColor] (174.16, 25.04) rectangle (175.02, 47.82);

\path[fill=fillColor] (175.11, 24.54) rectangle (175.97, 59.71);

\path[fill=fillColor] (176.07, 24.36) rectangle (176.93, 71.52);

\path[fill=fillColor] (177.02, 24.05) rectangle (177.88, 81.67);

\path[fill=fillColor] (177.98, 24.01) rectangle (178.84, 46.80);

\path[fill=fillColor] (178.93, 24.72) rectangle (179.79, 78.20);

\path[fill=fillColor] (179.89, 24.82) rectangle (180.75, 50.50);

\path[fill=fillColor] (180.84, 24.31) rectangle (181.70, 45.89);

\path[fill=fillColor] (181.80, 24.35) rectangle (182.66, 58.11);

\path[fill=fillColor] (182.75, 24.99) rectangle (183.61, 50.31);

\path[fill=fillColor] (183.71, 23.98) rectangle (184.57, 45.34);

\path[fill=fillColor] (184.66, 24.33) rectangle (185.52, 53.43);

\path[fill=fillColor] (185.62, 24.01) rectangle (186.48, 58.77);

\path[fill=fillColor] (186.57, 24.43) rectangle (187.43, 59.22);

\path[fill=fillColor] (187.53, 24.01) rectangle (188.39, 75.62);

\path[fill=fillColor] (188.48, 25.27) rectangle (189.34, 48.53);

\path[fill=fillColor] (189.44, 24.06) rectangle (190.30, 56.43);

\path[fill=fillColor] (190.39, 25.40) rectangle (191.25, 46.01);

\path[fill=fillColor] (191.35, 24.98) rectangle (192.21, 53.80);

\path[fill=fillColor] (192.30, 24.32) rectangle (193.16, 53.82);

\path[fill=fillColor] (193.26, 24.25) rectangle (194.12, 46.42);

\path[fill=fillColor] (194.21, 24.28) rectangle (195.07, 58.12);

\path[fill=fillColor] (195.17, 24.27) rectangle (196.03, 63.56);

\path[fill=fillColor] (196.12, 24.33) rectangle (196.98, 59.02);

\path[fill=fillColor] (197.08, 24.80) rectangle (197.94, 57.30);

\path[fill=fillColor] (198.03, 24.06) rectangle (198.89, 66.42);

\path[fill=fillColor] (198.99, 24.39) rectangle (199.85, 32.32);

\path[fill=fillColor] (199.94, 24.80) rectangle (200.80, 57.65);

\path[fill=fillColor] (200.90, 24.25) rectangle (201.76, 49.44);

\path[fill=fillColor] (201.85, 24.68) rectangle (202.71, 53.89);

\path[fill=fillColor] (202.81, 24.22) rectangle (203.67, 53.05);

\path[fill=fillColor] (203.76, 24.30) rectangle (204.62, 39.25);

\path[fill=fillColor] (204.72, 24.65) rectangle (205.58, 46.76);

\path[fill=fillColor] (205.67, 24.27) rectangle (206.53, 49.06);

\path[fill=fillColor] (206.63, 24.84) rectangle (207.49, 52.59);

\path[fill=fillColor] (207.58, 24.62) rectangle (208.44, 58.47);

\path[fill=fillColor] (208.54, 24.92) rectangle (209.40, 51.23);

\path[fill=fillColor] (209.49, 24.59) rectangle (210.35, 52.05);

\path[fill=fillColor] (210.45, 24.58) rectangle (211.31, 37.31);

\path[fill=fillColor] (211.40, 24.29) rectangle (212.26, 50.23);

\path[fill=fillColor] (212.36, 24.29) rectangle (213.22, 51.67);

\path[fill=fillColor] (213.31, 24.52) rectangle (214.17, 39.10);

\path[fill=fillColor] (214.27, 24.94) rectangle (215.13, 52.10);

\path[fill=fillColor] (215.22, 25.03) rectangle (216.08, 52.01);

\path[fill=fillColor] (216.18, 24.49) rectangle (217.04, 44.24);

\path[fill=fillColor] (217.13, 24.58) rectangle (217.99, 75.29);

\path[fill=fillColor] (218.09, 25.40) rectangle (218.95, 52.88);

\path[fill=fillColor] (219.04, 23.99) rectangle (219.90, 53.58);

\path[fill=fillColor] (220.00, 23.95) rectangle (220.86, 71.53);

\path[fill=fillColor] (220.95, 24.23) rectangle (221.81, 46.81);

\path[fill=fillColor] (221.91, 25.18) rectangle (222.77, 53.05);

\path[fill=fillColor] (222.86, 24.22) rectangle (223.72, 49.16);

\path[fill=fillColor] (223.82, 23.98) rectangle (224.68, 55.41);

\path[fill=fillColor] (224.77, 23.99) rectangle (225.63, 55.65);

\path[fill=fillColor] (225.73, 23.94) rectangle (226.59, 60.90);

\path[fill=fillColor] (226.68, 23.96) rectangle (227.54, 47.64);

\path[fill=fillColor] (227.64, 23.94) rectangle (228.50, 52.12);

\path[fill=fillColor] (228.59, 23.94) rectangle (229.45, 53.35);

\path[fill=fillColor] (229.55, 24.53) rectangle (230.41, 48.57);

\path[fill=fillColor] (230.50, 24.46) rectangle (231.36, 64.41);

\path[fill=fillColor] (231.46, 25.17) rectangle (232.32, 38.57);

\path[fill=fillColor] (232.41, 23.95) rectangle (233.27, 50.11);

\path[fill=fillColor] (233.37, 23.94) rectangle (234.23, 49.14);

\path[fill=fillColor] (234.32, 24.41) rectangle (235.18, 74.99);

\path[fill=fillColor] (235.28, 23.93) rectangle (236.14, 49.83);

\path[fill=fillColor] (236.23, 24.01) rectangle (237.09, 86.99);

\path[fill=fillColor] (237.19, 23.95) rectangle (238.05, 49.46);

\path[fill=fillColor] (238.14, 24.49) rectangle (239.00, 71.94);

\path[fill=fillColor] (239.10, 24.33) rectangle (239.96, 59.78);

\path[fill=fillColor] (240.05, 25.17) rectangle (240.91, 64.96);

\path[fill=fillColor] (241.01, 25.51) rectangle (241.87, 64.86);

\path[fill=fillColor] (241.96, 24.24) rectangle (242.82, 65.94);

\path[fill=fillColor] (242.92, 25.04) rectangle (243.78, 74.12);

\path[fill=fillColor] (243.87, 24.25) rectangle (244.73, 64.02);

\path[fill=fillColor] (244.83, 25.96) rectangle (245.69, 65.20);

\path[fill=fillColor] (245.78, 26.23) rectangle (246.64, 65.97);

\path[fill=fillColor] (246.74, 24.63) rectangle (247.60, 92.40);

\path[fill=fillColor] (247.69, 23.92) rectangle (248.55, 94.14);

\path[fill=fillColor] (248.65, 23.91) rectangle (249.51, 68.54);

\path[fill=fillColor] (249.60, 24.18) rectangle (250.46, 78.62);

\path[fill=fillColor] (250.56, 23.91) rectangle (251.42, 50.61);

\path[fill=fillColor] (251.51, 24.16) rectangle (252.37, 94.31);

\path[fill=fillColor] (252.47, 23.90) rectangle (253.33, 77.80);

\path[fill=fillColor] (253.42, 23.91) rectangle (254.28, 49.12);

\path[fill=fillColor] (254.38, 24.13) rectangle (255.24, 96.79);

\path[fill=fillColor] (255.33, 23.90) rectangle (256.19, 51.13);

\path[fill=fillColor] (256.29, 24.10) rectangle (257.15, 87.74);

\path[fill=fillColor] (257.24, 24.11) rectangle (258.10, 79.74);

\path[fill=fillColor] (258.20, 24.08) rectangle (259.06, 77.33);

\path[fill=fillColor] (259.15, 23.88) rectangle (260.01, 24.61);

\path[fill=fillColor] (260.11, 24.10) rectangle (260.97,111.93);

\path[fill=fillColor] (261.06, 24.06) rectangle (261.92, 69.64);

\path[fill=fillColor] (262.02, 24.04) rectangle (262.88, 88.14);

\path[fill=fillColor] (262.97, 24.02) rectangle (263.83, 66.83);

\path[fill=fillColor] (263.93, 24.03) rectangle (264.79, 65.99);

\path[fill=fillColor] (264.88, 24.03) rectangle (265.74, 61.95);

\path[fill=fillColor] (265.84, 24.01) rectangle (266.70, 70.84);

\path[fill=fillColor] (266.79, 23.96) rectangle (267.65,119.52);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.19, 23.84) rectangle ( 47.05, 41.27);

\path[fill=fillColor] ( 47.14, 23.84) rectangle ( 48.00, 25.04);

\path[fill=fillColor] ( 48.10, 23.84) rectangle ( 48.96, 25.15);

\path[fill=fillColor] ( 49.05, 23.84) rectangle ( 49.91, 40.67);

\path[fill=fillColor] ( 50.01, 23.84) rectangle ( 50.87, 24.95);

\path[fill=fillColor] ( 50.96, 23.84) rectangle ( 51.82, 42.82);

\path[fill=fillColor] ( 51.92, 23.84) rectangle ( 52.78, 43.43);

\path[fill=fillColor] ( 52.87, 23.84) rectangle ( 53.73, 24.76);

\path[fill=fillColor] ( 53.83, 23.84) rectangle ( 54.69, 47.95);

\path[fill=fillColor] ( 54.78, 23.84) rectangle ( 55.64, 24.68);

\path[fill=fillColor] ( 55.74, 23.84) rectangle ( 56.60, 24.68);

\path[fill=fillColor] ( 56.69, 23.84) rectangle ( 57.55, 24.62);

\path[fill=fillColor] ( 57.65, 23.84) rectangle ( 58.51, 24.62);

\path[fill=fillColor] ( 58.60, 23.84) rectangle ( 59.46, 24.83);

\path[fill=fillColor] ( 59.56, 23.84) rectangle ( 60.42, 24.68);

\path[fill=fillColor] ( 60.51, 23.84) rectangle ( 61.37, 24.56);

\path[fill=fillColor] ( 61.47, 23.84) rectangle ( 62.33, 51.47);

\path[fill=fillColor] ( 62.42, 23.84) rectangle ( 63.28, 24.56);

\path[fill=fillColor] ( 63.38, 23.84) rectangle ( 64.24, 24.71);

\path[fill=fillColor] ( 64.33, 23.84) rectangle ( 65.19, 24.53);

\path[fill=fillColor] ( 65.29, 23.84) rectangle ( 66.15, 24.42);

\path[fill=fillColor] ( 66.24, 23.84) rectangle ( 67.10, 53.84);

\path[fill=fillColor] ( 67.20, 23.84) rectangle ( 68.06, 24.63);

\path[fill=fillColor] ( 68.15, 23.84) rectangle ( 69.01, 24.72);

\path[fill=fillColor] ( 69.11, 23.84) rectangle ( 69.97, 24.43);

\path[fill=fillColor] ( 70.06, 23.84) rectangle ( 70.92, 24.58);

\path[fill=fillColor] ( 71.02, 23.84) rectangle ( 71.88, 24.43);

\path[fill=fillColor] ( 71.97, 23.84) rectangle ( 72.83, 24.58);

\path[fill=fillColor] ( 72.93, 23.84) rectangle ( 73.79, 24.48);

\path[fill=fillColor] ( 73.88, 23.84) rectangle ( 74.74, 24.29);

\path[fill=fillColor] ( 74.84, 23.84) rectangle ( 75.70, 24.49);

\path[fill=fillColor] ( 75.79, 23.84) rectangle ( 76.65, 24.41);

\path[fill=fillColor] ( 76.75, 23.84) rectangle ( 77.61, 25.29);

\path[fill=fillColor] ( 77.70, 23.84) rectangle ( 78.56, 25.31);

\path[fill=fillColor] ( 78.66, 23.84) rectangle ( 79.52, 25.34);

\path[fill=fillColor] ( 79.61, 23.84) rectangle ( 80.47, 25.27);

\path[fill=fillColor] ( 80.57, 23.84) rectangle ( 81.43, 25.31);

\path[fill=fillColor] ( 81.52, 23.84) rectangle ( 82.38, 24.49);

\path[fill=fillColor] ( 82.48, 23.84) rectangle ( 83.34, 24.59);

\path[fill=fillColor] ( 83.43, 23.84) rectangle ( 84.29, 25.25);

\path[fill=fillColor] ( 84.39, 23.84) rectangle ( 85.25, 24.53);

\path[fill=fillColor] ( 85.34, 23.84) rectangle ( 86.20, 25.29);

\path[fill=fillColor] ( 86.30, 23.84) rectangle ( 87.16, 24.48);

\path[fill=fillColor] ( 87.25, 23.84) rectangle ( 88.11, 24.60);

\path[fill=fillColor] ( 88.21, 23.84) rectangle ( 89.07, 24.16);

\path[fill=fillColor] ( 89.16, 23.84) rectangle ( 90.02, 24.30);

\path[fill=fillColor] ( 90.12, 23.84) rectangle ( 90.98, 24.48);

\path[fill=fillColor] ( 91.07, 23.84) rectangle ( 91.93, 24.32);

\path[fill=fillColor] ( 92.03, 23.84) rectangle ( 92.89, 24.53);

\path[fill=fillColor] ( 92.98, 23.84) rectangle ( 93.84, 24.40);

\path[fill=fillColor] ( 93.94, 23.84) rectangle ( 94.80, 24.49);

\path[fill=fillColor] ( 94.89, 23.84) rectangle ( 95.75, 24.20);

\path[fill=fillColor] ( 95.85, 23.84) rectangle ( 96.71, 24.09);

\path[fill=fillColor] ( 96.80, 23.84) rectangle ( 97.66, 25.01);

\path[fill=fillColor] ( 97.76, 23.84) rectangle ( 98.62, 24.34);

\path[fill=fillColor] ( 98.71, 23.84) rectangle ( 99.57, 24.38);

\path[fill=fillColor] ( 99.67, 23.84) rectangle (100.53, 24.63);

\path[fill=fillColor] (100.62, 23.84) rectangle (101.48, 24.45);

\path[fill=fillColor] (101.58, 23.84) rectangle (102.44, 24.50);

\path[fill=fillColor] (102.53, 23.84) rectangle (103.39, 24.17);

\path[fill=fillColor] (103.49, 23.84) rectangle (104.35, 24.54);

\path[fill=fillColor] (104.44, 23.84) rectangle (105.30, 25.03);

\path[fill=fillColor] (105.40, 23.84) rectangle (106.26, 24.34);

\path[fill=fillColor] (106.35, 23.84) rectangle (107.21, 24.89);

\path[fill=fillColor] (107.31, 23.84) rectangle (108.17, 24.47);

\path[fill=fillColor] (108.26, 23.84) rectangle (109.12, 24.13);

\path[fill=fillColor] (109.22, 23.84) rectangle (110.08, 24.65);

\path[fill=fillColor] (110.17, 23.84) rectangle (111.03, 24.19);

\path[fill=fillColor] (111.13, 23.84) rectangle (111.99, 24.23);

\path[fill=fillColor] (112.08, 23.84) rectangle (112.94, 24.48);

\path[fill=fillColor] (113.04, 23.84) rectangle (113.90, 24.40);

\path[fill=fillColor] (113.99, 23.84) rectangle (114.85, 24.46);

\path[fill=fillColor] (114.95, 23.84) rectangle (115.81, 24.06);

\path[fill=fillColor] (115.90, 23.84) rectangle (116.76, 24.36);

\path[fill=fillColor] (116.86, 23.84) rectangle (117.72, 24.40);

\path[fill=fillColor] (117.81, 23.84) rectangle (118.67, 24.29);

\path[fill=fillColor] (118.77, 23.84) rectangle (119.63, 26.59);

\path[fill=fillColor] (119.72, 23.84) rectangle (120.58, 24.97);

\path[fill=fillColor] (120.68, 23.84) rectangle (121.54, 24.17);

\path[fill=fillColor] (121.63, 23.84) rectangle (122.49, 24.33);

\path[fill=fillColor] (122.59, 23.84) rectangle (123.45, 24.19);

\path[fill=fillColor] (123.54, 23.84) rectangle (124.40, 24.41);

\path[fill=fillColor] (124.50, 23.84) rectangle (125.36, 24.44);

\path[fill=fillColor] (125.45, 23.84) rectangle (126.31, 24.32);

\path[fill=fillColor] (126.41, 23.84) rectangle (127.27, 26.94);

\path[fill=fillColor] (127.36, 23.84) rectangle (128.22, 24.06);

\path[fill=fillColor] (128.32, 23.84) rectangle (129.18, 24.23);

\path[fill=fillColor] (129.27, 23.84) rectangle (130.13, 24.38);

\path[fill=fillColor] (130.23, 23.84) rectangle (131.09, 24.06);

\path[fill=fillColor] (131.18, 23.84) rectangle (132.04, 24.09);

\path[fill=fillColor] (132.14, 23.84) rectangle (133.00, 24.23);

\path[fill=fillColor] (133.09, 23.84) rectangle (133.95, 24.66);

\path[fill=fillColor] (134.05, 23.84) rectangle (134.91, 27.32);

\path[fill=fillColor] (135.00, 23.84) rectangle (135.86, 24.27);

\path[fill=fillColor] (135.96, 23.84) rectangle (136.82, 24.38);

\path[fill=fillColor] (136.91, 23.84) rectangle (137.77, 24.38);

\path[fill=fillColor] (137.87, 23.84) rectangle (138.73, 26.86);

\path[fill=fillColor] (138.82, 23.84) rectangle (139.68, 24.91);

\path[fill=fillColor] (139.78, 23.84) rectangle (140.64, 24.36);

\path[fill=fillColor] (140.73, 23.84) rectangle (141.59, 24.73);

\path[fill=fillColor] (141.69, 23.84) rectangle (142.55, 24.60);

\path[fill=fillColor] (142.64, 23.84) rectangle (143.50, 25.16);

\path[fill=fillColor] (143.60, 23.84) rectangle (144.46, 27.74);

\path[fill=fillColor] (144.55, 23.84) rectangle (145.41, 24.35);

\path[fill=fillColor] (145.51, 23.84) rectangle (146.37, 24.13);

\path[fill=fillColor] (146.46, 23.84) rectangle (147.32, 24.16);

\path[fill=fillColor] (147.42, 23.84) rectangle (148.28, 25.27);

\path[fill=fillColor] (148.37, 23.84) rectangle (149.23, 24.73);

\path[fill=fillColor] (149.33, 23.84) rectangle (150.19, 24.15);

\path[fill=fillColor] (150.28, 23.84) rectangle (151.14, 24.13);

\path[fill=fillColor] (151.24, 23.84) rectangle (152.10, 24.32);

\path[fill=fillColor] (152.19, 23.84) rectangle (153.05, 24.02);

\path[fill=fillColor] (153.15, 23.84) rectangle (154.01, 24.33);

\path[fill=fillColor] (154.10, 23.84) rectangle (154.96, 24.73);

\path[fill=fillColor] (155.06, 23.84) rectangle (155.92, 24.40);

\path[fill=fillColor] (156.01, 23.84) rectangle (156.87, 24.24);

\path[fill=fillColor] (156.97, 23.84) rectangle (157.83, 24.02);

\path[fill=fillColor] (157.92, 23.84) rectangle (158.78, 24.14);

\path[fill=fillColor] (158.88, 23.84) rectangle (159.74, 23.98);

\path[fill=fillColor] (159.83, 23.84) rectangle (160.69, 24.37);

\path[fill=fillColor] (160.79, 23.84) rectangle (161.65, 23.99);

\path[fill=fillColor] (161.74, 23.84) rectangle (162.60, 24.68);

\path[fill=fillColor] (162.70, 23.84) rectangle (163.56, 24.42);

\path[fill=fillColor] (163.65, 23.84) rectangle (164.51, 24.41);

\path[fill=fillColor] (164.61, 23.84) rectangle (165.47, 24.31);

\path[fill=fillColor] (165.56, 23.84) rectangle (166.42, 24.01);

\path[fill=fillColor] (166.52, 23.84) rectangle (167.38, 24.68);

\path[fill=fillColor] (167.47, 23.84) rectangle (168.33, 24.76);

\path[fill=fillColor] (168.43, 23.84) rectangle (169.29, 27.92);

\path[fill=fillColor] (169.38, 23.84) rectangle (170.24, 24.33);

\path[fill=fillColor] (170.34, 23.84) rectangle (171.20, 28.29);

\path[fill=fillColor] (171.29, 23.84) rectangle (172.15, 25.00);

\path[fill=fillColor] (172.25, 23.84) rectangle (173.11, 24.05);

\path[fill=fillColor] (173.20, 23.84) rectangle (174.06, 24.75);

\path[fill=fillColor] (174.16, 23.84) rectangle (175.02, 25.04);

\path[fill=fillColor] (175.11, 23.84) rectangle (175.97, 24.54);

\path[fill=fillColor] (176.07, 23.84) rectangle (176.93, 24.36);

\path[fill=fillColor] (177.02, 23.84) rectangle (177.88, 24.05);

\path[fill=fillColor] (177.98, 23.84) rectangle (178.84, 24.01);

\path[fill=fillColor] (178.93, 23.84) rectangle (179.79, 24.72);

\path[fill=fillColor] (179.89, 23.84) rectangle (180.75, 24.82);

\path[fill=fillColor] (180.84, 23.84) rectangle (181.70, 24.31);

\path[fill=fillColor] (181.80, 23.84) rectangle (182.66, 24.35);

\path[fill=fillColor] (182.75, 23.84) rectangle (183.61, 24.99);

\path[fill=fillColor] (183.71, 23.84) rectangle (184.57, 23.98);

\path[fill=fillColor] (184.66, 23.84) rectangle (185.52, 24.33);

\path[fill=fillColor] (185.62, 23.84) rectangle (186.48, 24.01);

\path[fill=fillColor] (186.57, 23.84) rectangle (187.43, 24.43);

\path[fill=fillColor] (187.53, 23.84) rectangle (188.39, 24.01);

\path[fill=fillColor] (188.48, 23.84) rectangle (189.34, 25.27);

\path[fill=fillColor] (189.44, 23.84) rectangle (190.30, 24.06);

\path[fill=fillColor] (190.39, 23.84) rectangle (191.25, 25.40);

\path[fill=fillColor] (191.35, 23.84) rectangle (192.21, 24.98);

\path[fill=fillColor] (192.30, 23.84) rectangle (193.16, 24.32);

\path[fill=fillColor] (193.26, 23.84) rectangle (194.12, 24.25);

\path[fill=fillColor] (194.21, 23.84) rectangle (195.07, 24.28);

\path[fill=fillColor] (195.17, 23.84) rectangle (196.03, 24.27);

\path[fill=fillColor] (196.12, 23.84) rectangle (196.98, 24.33);

\path[fill=fillColor] (197.08, 23.84) rectangle (197.94, 24.80);

\path[fill=fillColor] (198.03, 23.84) rectangle (198.89, 24.06);

\path[fill=fillColor] (198.99, 23.84) rectangle (199.85, 24.39);

\path[fill=fillColor] (199.94, 23.84) rectangle (200.80, 24.80);

\path[fill=fillColor] (200.90, 23.84) rectangle (201.76, 24.25);

\path[fill=fillColor] (201.85, 23.84) rectangle (202.71, 24.68);

\path[fill=fillColor] (202.81, 23.84) rectangle (203.67, 24.22);

\path[fill=fillColor] (203.76, 23.84) rectangle (204.62, 24.30);

\path[fill=fillColor] (204.72, 23.84) rectangle (205.58, 24.65);

\path[fill=fillColor] (205.67, 23.84) rectangle (206.53, 24.27);

\path[fill=fillColor] (206.63, 23.84) rectangle (207.49, 24.84);

\path[fill=fillColor] (207.58, 23.84) rectangle (208.44, 24.62);

\path[fill=fillColor] (208.54, 23.84) rectangle (209.40, 24.92);

\path[fill=fillColor] (209.49, 23.84) rectangle (210.35, 24.59);

\path[fill=fillColor] (210.45, 23.84) rectangle (211.31, 24.58);

\path[fill=fillColor] (211.40, 23.84) rectangle (212.26, 24.29);

\path[fill=fillColor] (212.36, 23.84) rectangle (213.22, 24.29);

\path[fill=fillColor] (213.31, 23.84) rectangle (214.17, 24.52);

\path[fill=fillColor] (214.27, 23.84) rectangle (215.13, 24.94);

\path[fill=fillColor] (215.22, 23.84) rectangle (216.08, 25.03);

\path[fill=fillColor] (216.18, 23.84) rectangle (217.04, 24.49);

\path[fill=fillColor] (217.13, 23.84) rectangle (217.99, 24.58);

\path[fill=fillColor] (218.09, 23.84) rectangle (218.95, 25.40);

\path[fill=fillColor] (219.04, 23.84) rectangle (219.90, 23.99);

\path[fill=fillColor] (220.00, 23.84) rectangle (220.86, 23.95);

\path[fill=fillColor] (220.95, 23.84) rectangle (221.81, 24.23);

\path[fill=fillColor] (221.91, 23.84) rectangle (222.77, 25.18);

\path[fill=fillColor] (222.86, 23.84) rectangle (223.72, 24.22);

\path[fill=fillColor] (223.82, 23.84) rectangle (224.68, 23.98);

\path[fill=fillColor] (224.77, 23.84) rectangle (225.63, 23.99);

\path[fill=fillColor] (225.73, 23.84) rectangle (226.59, 23.94);

\path[fill=fillColor] (226.68, 23.84) rectangle (227.54, 23.96);

\path[fill=fillColor] (227.64, 23.84) rectangle (228.50, 23.94);

\path[fill=fillColor] (228.59, 23.84) rectangle (229.45, 23.94);

\path[fill=fillColor] (229.55, 23.84) rectangle (230.41, 24.53);

\path[fill=fillColor] (230.50, 23.84) rectangle (231.36, 24.46);

\path[fill=fillColor] (231.46, 23.84) rectangle (232.32, 25.17);

\path[fill=fillColor] (232.41, 23.84) rectangle (233.27, 23.95);

\path[fill=fillColor] (233.37, 23.84) rectangle (234.23, 23.94);

\path[fill=fillColor] (234.32, 23.84) rectangle (235.18, 24.41);

\path[fill=fillColor] (235.28, 23.84) rectangle (236.14, 23.93);

\path[fill=fillColor] (236.23, 23.84) rectangle (237.09, 24.01);

\path[fill=fillColor] (237.19, 23.84) rectangle (238.05, 23.95);

\path[fill=fillColor] (238.14, 23.84) rectangle (239.00, 24.49);

\path[fill=fillColor] (239.10, 23.84) rectangle (239.96, 24.33);

\path[fill=fillColor] (240.05, 23.84) rectangle (240.91, 25.17);

\path[fill=fillColor] (241.01, 23.84) rectangle (241.87, 25.51);

\path[fill=fillColor] (241.96, 23.84) rectangle (242.82, 24.24);

\path[fill=fillColor] (242.92, 23.84) rectangle (243.78, 25.04);

\path[fill=fillColor] (243.87, 23.84) rectangle (244.73, 24.25);

\path[fill=fillColor] (244.83, 23.84) rectangle (245.69, 25.96);

\path[fill=fillColor] (245.78, 23.84) rectangle (246.64, 26.23);

\path[fill=fillColor] (246.74, 23.84) rectangle (247.60, 24.63);

\path[fill=fillColor] (247.69, 23.84) rectangle (248.55, 23.92);

\path[fill=fillColor] (248.65, 23.84) rectangle (249.51, 23.91);

\path[fill=fillColor] (249.60, 23.84) rectangle (250.46, 24.18);

\path[fill=fillColor] (250.56, 23.84) rectangle (251.42, 23.91);

\path[fill=fillColor] (251.51, 23.84) rectangle (252.37, 24.16);

\path[fill=fillColor] (252.47, 23.84) rectangle (253.33, 23.90);

\path[fill=fillColor] (253.42, 23.84) rectangle (254.28, 23.91);

\path[fill=fillColor] (254.38, 23.84) rectangle (255.24, 24.13);

\path[fill=fillColor] (255.33, 23.84) rectangle (256.19, 23.90);

\path[fill=fillColor] (256.29, 23.84) rectangle (257.15, 24.10);

\path[fill=fillColor] (257.24, 23.84) rectangle (258.10, 24.11);

\path[fill=fillColor] (258.20, 23.84) rectangle (259.06, 24.08);

\path[fill=fillColor] (259.15, 23.84) rectangle (260.01, 23.88);

\path[fill=fillColor] (260.11, 23.84) rectangle (260.97, 24.10);

\path[fill=fillColor] (261.06, 23.84) rectangle (261.92, 24.06);

\path[fill=fillColor] (262.02, 23.84) rectangle (262.88, 24.04);

\path[fill=fillColor] (262.97, 23.84) rectangle (263.83, 24.02);

\path[fill=fillColor] (263.93, 23.84) rectangle (264.79, 24.03);

\path[fill=fillColor] (264.88, 23.84) rectangle (265.74, 24.03);

\path[fill=fillColor] (265.84, 23.84) rectangle (266.70, 24.01);

\path[fill=fillColor] (266.79, 23.84) rectangle (267.65, 23.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.11, 16.99) rectangle (278.72,167.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.11, 16.99) --
	( 35.11,167.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 20.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 34.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 47.83) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 61.50) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 75.18) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 88.85) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,102.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,116.20) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,129.87) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,143.55) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,157.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 23.84) --
	( 35.11, 23.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 37.51) --
	( 35.11, 37.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 51.18) --
	( 35.11, 51.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 64.86) --
	( 35.11, 64.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 78.53) --
	( 35.11, 78.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 92.20) --
	( 35.11, 92.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,105.88) --
	( 35.11,105.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,119.55) --
	( 35.11,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,133.22) --
	( 35.11,133.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,146.90) --
	( 35.11,146.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,160.57) --
	( 35.11,160.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (156.92,  8.73) {Instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 10.76, 92.27) {Share of Running Time [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (289.40,112.64) rectangle (296.18,119.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (289.40,104.05) rectangle (296.18,111.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (289.40, 95.45) rectangle (296.18,102.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (289.40, 86.85) rectangle (296.18, 94.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (289.40, 78.26) rectangle (296.18, 85.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (289.40, 69.66) rectangle (296.18, 76.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85,112.91) {Preprocessing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85,104.31) {Coarsening};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 95.72) {Initial Partitioning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 87.12) {Refinement (w/o Reb.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 78.53) {Rebalancing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 69.93) {Other};
\end{scope}
\end{tikzpicture}


==> figures/running_time_share_regular.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-15 12:57:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.90) rectangle (404.71,172.55);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.90) rectangle (404.71,172.55);
\end{scope}
\begin{scope}
\path[clip] ( 35.11, 16.99) rectangle (278.72,167.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.11, 16.99) rectangle (278.72,167.55);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 23.84) --
	(278.72, 23.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 37.51) --
	(278.72, 37.51);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 51.18) --
	(278.72, 51.18);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 64.86) --
	(278.72, 64.86);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 78.53) --
	(278.72, 78.53);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11, 92.20) --
	(278.72, 92.20);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,105.88) --
	(278.72,105.88);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,119.55) --
	(278.72,119.55);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,133.22) --
	(278.72,133.22);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,146.90) --
	(278.72,146.90);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.11,160.57) --
	(278.72,160.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 46.19,158.54) rectangle ( 47.05,160.57);

\path[fill=fillColor] ( 47.15,158.57) rectangle ( 48.01,160.57);

\path[fill=fillColor] ( 48.10,158.06) rectangle ( 48.97,160.57);

\path[fill=fillColor] ( 49.06,158.76) rectangle ( 49.93,160.57);

\path[fill=fillColor] ( 50.02,158.99) rectangle ( 50.89,160.57);

\path[fill=fillColor] ( 50.98,159.02) rectangle ( 51.85,160.57);

\path[fill=fillColor] ( 51.94,159.17) rectangle ( 52.80,160.57);

\path[fill=fillColor] ( 52.90,159.07) rectangle ( 53.76,160.57);

\path[fill=fillColor] ( 53.86,158.61) rectangle ( 54.72,160.57);

\path[fill=fillColor] ( 54.82,158.80) rectangle ( 55.68,160.57);

\path[fill=fillColor] ( 55.78,158.78) rectangle ( 56.64,160.57);

\path[fill=fillColor] ( 56.74,158.86) rectangle ( 57.60,160.57);

\path[fill=fillColor] ( 57.70,158.77) rectangle ( 58.56,160.57);

\path[fill=fillColor] ( 58.66,159.03) rectangle ( 59.52,160.57);

\path[fill=fillColor] ( 59.61,159.11) rectangle ( 60.48,160.57);

\path[fill=fillColor] ( 60.57,159.29) rectangle ( 61.44,160.57);

\path[fill=fillColor] ( 61.53,159.36) rectangle ( 62.40,160.57);

\path[fill=fillColor] ( 62.49,159.38) rectangle ( 63.35,160.57);

\path[fill=fillColor] ( 63.45,159.24) rectangle ( 64.31,160.57);

\path[fill=fillColor] ( 64.41,159.02) rectangle ( 65.27,160.57);

\path[fill=fillColor] ( 65.37,159.31) rectangle ( 66.23,160.57);

\path[fill=fillColor] ( 66.33,159.08) rectangle ( 67.19,160.57);

\path[fill=fillColor] ( 67.29,159.38) rectangle ( 68.15,160.57);

\path[fill=fillColor] ( 68.25,159.12) rectangle ( 69.11,160.57);

\path[fill=fillColor] ( 69.21,159.18) rectangle ( 70.07,160.57);

\path[fill=fillColor] ( 70.16,159.21) rectangle ( 71.03,160.57);

\path[fill=fillColor] ( 71.12,159.19) rectangle ( 71.99,160.57);

\path[fill=fillColor] ( 72.08,159.41) rectangle ( 72.95,160.57);

\path[fill=fillColor] ( 73.04,159.66) rectangle ( 73.91,160.57);

\path[fill=fillColor] ( 74.00,159.29) rectangle ( 74.86,160.57);

\path[fill=fillColor] ( 74.96,153.36) rectangle ( 75.82,160.57);

\path[fill=fillColor] ( 75.92,159.33) rectangle ( 76.78,160.57);

\path[fill=fillColor] ( 76.88,159.29) rectangle ( 77.74,160.57);

\path[fill=fillColor] ( 77.84,159.41) rectangle ( 78.70,160.57);

\path[fill=fillColor] ( 78.80,159.40) rectangle ( 79.66,160.57);

\path[fill=fillColor] ( 79.76,159.52) rectangle ( 80.62,160.57);

\path[fill=fillColor] ( 80.72,159.68) rectangle ( 81.58,160.57);

\path[fill=fillColor] ( 81.67,153.58) rectangle ( 82.54,160.57);

\path[fill=fillColor] ( 82.63,153.63) rectangle ( 83.50,160.57);

\path[fill=fillColor] ( 83.59,159.38) rectangle ( 84.46,160.57);

\path[fill=fillColor] ( 84.55,154.00) rectangle ( 85.41,160.57);

\path[fill=fillColor] ( 85.51,154.03) rectangle ( 86.37,160.57);

\path[fill=fillColor] ( 86.47,159.38) rectangle ( 87.33,160.57);

\path[fill=fillColor] ( 87.43,119.04) rectangle ( 88.29,160.57);

\path[fill=fillColor] ( 88.39,159.53) rectangle ( 89.25,160.57);

\path[fill=fillColor] ( 89.35,159.58) rectangle ( 90.21,160.57);

\path[fill=fillColor] ( 90.31,159.51) rectangle ( 91.17,160.57);

\path[fill=fillColor] ( 91.27,154.55) rectangle ( 92.13,160.57);

\path[fill=fillColor] ( 92.22,159.52) rectangle ( 93.09,160.57);

\path[fill=fillColor] ( 93.18,154.54) rectangle ( 94.05,160.57);

\path[fill=fillColor] ( 94.14,159.69) rectangle ( 95.01,160.57);

\path[fill=fillColor] ( 95.10,159.58) rectangle ( 95.97,160.57);

\path[fill=fillColor] ( 96.06,159.52) rectangle ( 96.92,160.57);

\path[fill=fillColor] ( 97.02,159.63) rectangle ( 97.88,160.57);

\path[fill=fillColor] ( 97.98,159.57) rectangle ( 98.84,160.57);

\path[fill=fillColor] ( 98.94,159.54) rectangle ( 99.80,160.57);

\path[fill=fillColor] ( 99.90,159.75) rectangle (100.76,160.57);

\path[fill=fillColor] (100.86,159.62) rectangle (101.72,160.57);

\path[fill=fillColor] (101.82,159.68) rectangle (102.68,160.57);

\path[fill=fillColor] (102.78,159.65) rectangle (103.64,160.57);

\path[fill=fillColor] (103.73,159.46) rectangle (104.60,160.57);

\path[fill=fillColor] (104.69,159.65) rectangle (105.56,160.57);

\path[fill=fillColor] (105.65,159.69) rectangle (106.52,160.57);

\path[fill=fillColor] (106.61,159.73) rectangle (107.48,160.57);

\path[fill=fillColor] (107.57,127.06) rectangle (108.43,160.57);

\path[fill=fillColor] (108.53,159.70) rectangle (109.39,160.57);

\path[fill=fillColor] (109.49,159.84) rectangle (110.35,160.57);

\path[fill=fillColor] (110.45,159.69) rectangle (111.31,160.57);

\path[fill=fillColor] (111.41,159.72) rectangle (112.27,160.57);

\path[fill=fillColor] (112.37,128.33) rectangle (113.23,160.57);

\path[fill=fillColor] (113.33,159.77) rectangle (114.19,160.57);

\path[fill=fillColor] (114.28,159.73) rectangle (115.15,160.57);

\path[fill=fillColor] (115.24,159.72) rectangle (116.11,160.57);

\path[fill=fillColor] (116.20,159.81) rectangle (117.07,160.57);

\path[fill=fillColor] (117.16,158.82) rectangle (118.03,160.57);

\path[fill=fillColor] (118.12,159.80) rectangle (118.98,160.57);

\path[fill=fillColor] (119.08,159.53) rectangle (119.94,160.57);

\path[fill=fillColor] (120.04,159.78) rectangle (120.90,160.57);

\path[fill=fillColor] (121.00,130.84) rectangle (121.86,160.57);

\path[fill=fillColor] (121.96,159.85) rectangle (122.82,160.57);

\path[fill=fillColor] (122.92,159.83) rectangle (123.78,160.57);

\path[fill=fillColor] (123.88,159.82) rectangle (124.74,160.57);

\path[fill=fillColor] (124.84,116.57) rectangle (125.70,160.57);

\path[fill=fillColor] (125.79,159.87) rectangle (126.66,160.57);

\path[fill=fillColor] (126.75,159.85) rectangle (127.62,160.57);

\path[fill=fillColor] (127.71,159.93) rectangle (128.58,160.57);

\path[fill=fillColor] (128.67,133.91) rectangle (129.54,160.57);

\path[fill=fillColor] (129.63,159.88) rectangle (130.49,160.57);

\path[fill=fillColor] (130.59,160.00) rectangle (131.45,160.57);

\path[fill=fillColor] (131.55,159.75) rectangle (132.41,160.57);

\path[fill=fillColor] (132.51,159.90) rectangle (133.37,160.57);

\path[fill=fillColor] (133.47,160.09) rectangle (134.33,160.57);

\path[fill=fillColor] (134.43,159.72) rectangle (135.29,160.57);

\path[fill=fillColor] (135.39,155.74) rectangle (136.25,160.57);

\path[fill=fillColor] (136.35,159.94) rectangle (137.21,160.57);

\path[fill=fillColor] (137.30,137.94) rectangle (138.17,160.57);

\path[fill=fillColor] (138.26,159.06) rectangle (139.13,160.57);

\path[fill=fillColor] (139.22,155.97) rectangle (140.09,160.57);

\path[fill=fillColor] (140.18,159.33) rectangle (141.04,160.57);

\path[fill=fillColor] (141.14,156.09) rectangle (142.00,160.57);

\path[fill=fillColor] (142.10,159.13) rectangle (142.96,160.57);

\path[fill=fillColor] (143.06,159.81) rectangle (143.92,160.57);

\path[fill=fillColor] (144.02,160.01) rectangle (144.88,160.57);

\path[fill=fillColor] (144.98,159.34) rectangle (145.84,160.57);

\path[fill=fillColor] (145.94,156.23) rectangle (146.80,160.57);

\path[fill=fillColor] (146.90,139.55) rectangle (147.76,160.57);

\path[fill=fillColor] (147.85,159.40) rectangle (148.72,160.57);

\path[fill=fillColor] (148.81,156.40) rectangle (149.68,160.57);

\path[fill=fillColor] (149.77,159.25) rectangle (150.64,160.57);

\path[fill=fillColor] (150.73,159.32) rectangle (151.60,160.57);

\path[fill=fillColor] (151.69,156.66) rectangle (152.55,160.57);

\path[fill=fillColor] (152.65,159.50) rectangle (153.51,160.57);

\path[fill=fillColor] (153.61,156.70) rectangle (154.47,160.57);

\path[fill=fillColor] (154.57,132.23) rectangle (155.43,160.57);

\path[fill=fillColor] (155.53,159.94) rectangle (156.39,160.57);

\path[fill=fillColor] (156.49,132.27) rectangle (157.35,160.57);

\path[fill=fillColor] (157.45,159.40) rectangle (158.31,160.57);

\path[fill=fillColor] (158.41,159.98) rectangle (159.27,160.57);

\path[fill=fillColor] (159.36,133.33) rectangle (160.23,160.57);

\path[fill=fillColor] (160.32,159.46) rectangle (161.19,160.57);

\path[fill=fillColor] (161.28,160.05) rectangle (162.15,160.57);

\path[fill=fillColor] (162.24,159.65) rectangle (163.10,160.57);

\path[fill=fillColor] (163.20,134.89) rectangle (164.06,160.57);

\path[fill=fillColor] (164.16,159.58) rectangle (165.02,160.57);

\path[fill=fillColor] (165.12,159.67) rectangle (165.98,160.57);

\path[fill=fillColor] (166.08,115.46) rectangle (166.94,160.57);

\path[fill=fillColor] (167.04,159.75) rectangle (167.90,160.57);

\path[fill=fillColor] (168.00,138.92) rectangle (168.86,160.57);

\path[fill=fillColor] (168.96,153.11) rectangle (169.82,160.57);

\path[fill=fillColor] (169.91,153.20) rectangle (170.78,160.57);

\path[fill=fillColor] (170.87,153.37) rectangle (171.74,160.57);

\path[fill=fillColor] (171.83,153.49) rectangle (172.70,160.57);

\path[fill=fillColor] (172.79,141.44) rectangle (173.66,160.57);

\path[fill=fillColor] (173.75,153.66) rectangle (174.61,160.57);

\path[fill=fillColor] (174.71,159.90) rectangle (175.57,160.57);

\path[fill=fillColor] (175.67,160.21) rectangle (176.53,160.57);

\path[fill=fillColor] (176.63,159.92) rectangle (177.49,160.57);

\path[fill=fillColor] (177.59,154.02) rectangle (178.45,160.57);

\path[fill=fillColor] (178.55,127.56) rectangle (179.41,160.57);

\path[fill=fillColor] (179.51,154.13) rectangle (180.37,160.57);

\path[fill=fillColor] (180.47,160.23) rectangle (181.33,160.57);

\path[fill=fillColor] (181.42,130.12) rectangle (182.29,160.57);

\path[fill=fillColor] (182.38,130.34) rectangle (183.25,160.57);

\path[fill=fillColor] (183.34,160.24) rectangle (184.21,160.57);

\path[fill=fillColor] (184.30,159.99) rectangle (185.17,160.57);

\path[fill=fillColor] (185.26,160.01) rectangle (186.12,160.57);

\path[fill=fillColor] (186.22,132.51) rectangle (187.08,160.57);

\path[fill=fillColor] (187.18,160.30) rectangle (188.04,160.57);

\path[fill=fillColor] (188.14,136.35) rectangle (189.00,160.57);

\path[fill=fillColor] (189.10,160.11) rectangle (189.96,160.57);

\path[fill=fillColor] (190.06,138.22) rectangle (190.92,160.57);

\path[fill=fillColor] (191.02,160.13) rectangle (191.88,160.57);

\path[fill=fillColor] (191.97,160.09) rectangle (192.84,160.57);

\path[fill=fillColor] (192.93,159.21) rectangle (193.80,160.57);

\path[fill=fillColor] (193.89,160.35) rectangle (194.76,160.57);

\path[fill=fillColor] (194.85,160.11) rectangle (195.72,160.57);

\path[fill=fillColor] (195.81,112.72) rectangle (196.67,160.57);

\path[fill=fillColor] (196.77,160.39) rectangle (197.63,160.57);

\path[fill=fillColor] (197.73,160.19) rectangle (198.59,160.57);

\path[fill=fillColor] (198.69,160.21) rectangle (199.55,160.57);

\path[fill=fillColor] (199.65,122.36) rectangle (200.51,160.57);

\path[fill=fillColor] (200.61,127.32) rectangle (201.47,160.57);

\path[fill=fillColor] (201.57,127.02) rectangle (202.43,160.57);

\path[fill=fillColor] (202.53,127.89) rectangle (203.39,160.57);

\path[fill=fillColor] (203.48,157.41) rectangle (204.35,160.57);

\path[fill=fillColor] (204.44,157.40) rectangle (205.31,160.57);

\path[fill=fillColor] (205.40,160.29) rectangle (206.27,160.57);

\path[fill=fillColor] (206.36,159.76) rectangle (207.23,160.57);

\path[fill=fillColor] (207.32,160.29) rectangle (208.18,160.57);

\path[fill=fillColor] (208.28,157.51) rectangle (209.14,160.57);

\path[fill=fillColor] (209.24,159.78) rectangle (210.10,160.57);

\path[fill=fillColor] (210.20,157.55) rectangle (211.06,160.57);

\path[fill=fillColor] (211.16,157.58) rectangle (212.02,160.57);

\path[fill=fillColor] (212.12,157.64) rectangle (212.98,160.57);

\path[fill=fillColor] (213.08,160.31) rectangle (213.94,160.57);

\path[fill=fillColor] (214.04,157.75) rectangle (214.90,160.57);

\path[fill=fillColor] (214.99,157.76) rectangle (215.86,160.57);

\path[fill=fillColor] (215.95,159.84) rectangle (216.82,160.57);

\path[fill=fillColor] (216.91,157.96) rectangle (217.78,160.57);

\path[fill=fillColor] (217.87,159.88) rectangle (218.73,160.57);

\path[fill=fillColor] (218.83,134.05) rectangle (219.69,160.57);

\path[fill=fillColor] (219.79,134.93) rectangle (220.65,160.57);

\path[fill=fillColor] (220.75,159.91) rectangle (221.61,160.57);

\path[fill=fillColor] (221.71,158.14) rectangle (222.57,160.57);

\path[fill=fillColor] (222.67,158.08) rectangle (223.53,160.57);

\path[fill=fillColor] (223.63, 97.22) rectangle (224.49,160.57);

\path[fill=fillColor] (224.59,158.13) rectangle (225.45,160.57);

\path[fill=fillColor] (225.54,159.96) rectangle (226.41,160.57);

\path[fill=fillColor] (226.50,158.40) rectangle (227.37,160.57);

\path[fill=fillColor] (227.46,158.42) rectangle (228.33,160.57);

\path[fill=fillColor] (228.42,158.49) rectangle (229.29,160.57);

\path[fill=fillColor] (229.38,159.63) rectangle (230.24,160.57);

\path[fill=fillColor] (230.34,158.50) rectangle (231.20,160.57);

\path[fill=fillColor] (231.30,158.44) rectangle (232.16,160.57);

\path[fill=fillColor] (232.26,159.66) rectangle (233.12,160.57);

\path[fill=fillColor] (233.22,159.68) rectangle (234.08,160.57);

\path[fill=fillColor] (234.18,158.60) rectangle (235.04,160.57);

\path[fill=fillColor] (235.14,159.70) rectangle (236.00,160.57);

\path[fill=fillColor] (236.10,158.57) rectangle (236.96,160.57);

\path[fill=fillColor] (237.05,110.80) rectangle (237.92,160.57);

\path[fill=fillColor] (238.01,158.62) rectangle (238.88,160.57);

\path[fill=fillColor] (238.97,111.41) rectangle (239.84,160.57);

\path[fill=fillColor] (239.93,111.84) rectangle (240.79,160.57);

\path[fill=fillColor] (240.89,111.98) rectangle (241.75,160.57);

\path[fill=fillColor] (241.85,112.80) rectangle (242.71,160.57);

\path[fill=fillColor] (242.81,159.76) rectangle (243.67,160.57);

\path[fill=fillColor] (243.77,158.80) rectangle (244.63,160.57);

\path[fill=fillColor] (244.73,159.87) rectangle (245.59,160.57);

\path[fill=fillColor] (245.69,120.31) rectangle (246.55,160.57);

\path[fill=fillColor] (246.65,159.91) rectangle (247.51,160.57);

\path[fill=fillColor] (247.60,117.94) rectangle (248.47,160.57);

\path[fill=fillColor] (248.56,159.25) rectangle (249.43,160.57);

\path[fill=fillColor] (249.52,126.42) rectangle (250.39,160.57);

\path[fill=fillColor] (250.48,128.31) rectangle (251.35,160.57);

\path[fill=fillColor] (251.44,159.47) rectangle (252.30,160.57);

\path[fill=fillColor] (252.40,128.95) rectangle (253.26,160.57);

\path[fill=fillColor] (253.36,129.55) rectangle (254.22,160.57);

\path[fill=fillColor] (254.32,132.26) rectangle (255.18,160.57);

\path[fill=fillColor] (255.28,159.61) rectangle (256.14,160.57);

\path[fill=fillColor] (256.24,159.63) rectangle (257.10,160.57);

\path[fill=fillColor] (257.20,159.68) rectangle (258.06,160.57);

\path[fill=fillColor] (258.16,136.71) rectangle (259.02,160.57);

\path[fill=fillColor] (259.11,159.76) rectangle (259.98,160.57);

\path[fill=fillColor] (260.07,159.80) rectangle (260.94,160.57);

\path[fill=fillColor] (261.03,159.65) rectangle (261.90,160.57);

\path[fill=fillColor] (261.99,159.73) rectangle (262.86,160.57);

\path[fill=fillColor] (262.95,159.91) rectangle (263.81,160.57);

\path[fill=fillColor] (263.91,159.96) rectangle (264.77,160.57);

\path[fill=fillColor] (264.87,160.02) rectangle (265.73,160.57);

\path[fill=fillColor] (265.83,160.04) rectangle (266.69,160.57);

\path[fill=fillColor] (266.79,160.07) rectangle (267.65,160.57);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 46.19, 95.85) rectangle ( 47.05,158.54);

\path[fill=fillColor] ( 47.15,105.39) rectangle ( 48.01,158.57);

\path[fill=fillColor] ( 48.10, 97.40) rectangle ( 48.97,158.06);

\path[fill=fillColor] ( 49.06,108.36) rectangle ( 49.93,158.76);

\path[fill=fillColor] ( 50.02,103.76) rectangle ( 50.89,158.99);

\path[fill=fillColor] ( 50.98,113.86) rectangle ( 51.85,159.02);

\path[fill=fillColor] ( 51.94,109.64) rectangle ( 52.80,159.17);

\path[fill=fillColor] ( 52.90,116.10) rectangle ( 53.76,159.07);

\path[fill=fillColor] ( 53.86,108.21) rectangle ( 54.72,158.61);

\path[fill=fillColor] ( 54.82, 97.52) rectangle ( 55.68,158.80);

\path[fill=fillColor] ( 55.78,113.36) rectangle ( 56.64,158.78);

\path[fill=fillColor] ( 56.74,105.80) rectangle ( 57.60,158.86);

\path[fill=fillColor] ( 57.70,115.50) rectangle ( 58.56,158.77);

\path[fill=fillColor] ( 58.66,106.84) rectangle ( 59.52,159.03);

\path[fill=fillColor] ( 59.61,106.38) rectangle ( 60.48,159.11);

\path[fill=fillColor] ( 60.57,123.44) rectangle ( 61.44,159.29);

\path[fill=fillColor] ( 61.53,123.59) rectangle ( 62.40,159.36);

\path[fill=fillColor] ( 62.49,120.04) rectangle ( 63.35,159.38);

\path[fill=fillColor] ( 63.45,120.01) rectangle ( 64.31,159.24);

\path[fill=fillColor] ( 64.41,118.73) rectangle ( 65.27,159.02);

\path[fill=fillColor] ( 65.37, 98.88) rectangle ( 66.23,159.31);

\path[fill=fillColor] ( 66.33,106.34) rectangle ( 67.19,159.08);

\path[fill=fillColor] ( 67.29,122.24) rectangle ( 68.15,159.38);

\path[fill=fillColor] ( 68.25, 93.40) rectangle ( 69.11,159.12);

\path[fill=fillColor] ( 69.21,123.56) rectangle ( 70.07,159.18);

\path[fill=fillColor] ( 70.16,113.19) rectangle ( 71.03,159.21);

\path[fill=fillColor] ( 71.12,124.87) rectangle ( 71.99,159.19);

\path[fill=fillColor] ( 72.08,119.20) rectangle ( 72.95,159.41);

\path[fill=fillColor] ( 73.04,128.25) rectangle ( 73.91,159.66);

\path[fill=fillColor] ( 74.00,103.20) rectangle ( 74.86,159.29);

\path[fill=fillColor] ( 74.96, 78.85) rectangle ( 75.82,153.36);

\path[fill=fillColor] ( 75.92,117.06) rectangle ( 76.78,159.33);

\path[fill=fillColor] ( 76.88,120.78) rectangle ( 77.74,159.29);

\path[fill=fillColor] ( 77.84,120.15) rectangle ( 78.70,159.41);

\path[fill=fillColor] ( 78.80,111.92) rectangle ( 79.66,159.40);

\path[fill=fillColor] ( 79.76,112.07) rectangle ( 80.62,159.52);

\path[fill=fillColor] ( 80.72,129.44) rectangle ( 81.58,159.68);

\path[fill=fillColor] ( 81.67, 82.43) rectangle ( 82.54,153.58);

\path[fill=fillColor] ( 82.63, 83.82) rectangle ( 83.50,153.63);

\path[fill=fillColor] ( 83.59,121.77) rectangle ( 84.46,159.38);

\path[fill=fillColor] ( 84.55, 85.85) rectangle ( 85.41,154.00);

\path[fill=fillColor] ( 85.51, 87.42) rectangle ( 86.37,154.03);

\path[fill=fillColor] ( 86.47,124.84) rectangle ( 87.33,159.38);

\path[fill=fillColor] ( 87.43, 75.85) rectangle ( 88.29,119.04);

\path[fill=fillColor] ( 88.39,125.50) rectangle ( 89.25,159.53);

\path[fill=fillColor] ( 89.35,123.39) rectangle ( 90.21,159.58);

\path[fill=fillColor] ( 90.31,127.48) rectangle ( 91.17,159.51);

\path[fill=fillColor] ( 91.27, 93.11) rectangle ( 92.13,154.55);

\path[fill=fillColor] ( 92.22,113.10) rectangle ( 93.09,159.52);

\path[fill=fillColor] ( 93.18, 94.06) rectangle ( 94.05,154.54);

\path[fill=fillColor] ( 94.14,120.14) rectangle ( 95.01,159.69);

\path[fill=fillColor] ( 95.10,114.89) rectangle ( 95.97,159.58);

\path[fill=fillColor] ( 96.06,120.54) rectangle ( 96.92,159.52);

\path[fill=fillColor] ( 97.02,127.95) rectangle ( 97.88,159.63);

\path[fill=fillColor] ( 97.98,113.96) rectangle ( 98.84,159.57);

\path[fill=fillColor] ( 98.94,114.21) rectangle ( 99.80,159.54);

\path[fill=fillColor] ( 99.90,121.49) rectangle (100.76,159.75);

\path[fill=fillColor] (100.86,129.87) rectangle (101.72,159.62);

\path[fill=fillColor] (101.82,129.78) rectangle (102.68,159.68);

\path[fill=fillColor] (102.78,117.75) rectangle (103.64,159.65);

\path[fill=fillColor] (103.73,110.17) rectangle (104.60,159.46);

\path[fill=fillColor] (104.69,130.09) rectangle (105.56,159.65);

\path[fill=fillColor] (105.65,127.83) rectangle (106.52,159.69);

\path[fill=fillColor] (106.61,125.43) rectangle (107.48,159.73);

\path[fill=fillColor] (107.57, 92.63) rectangle (108.43,127.06);

\path[fill=fillColor] (108.53,129.50) rectangle (109.39,159.70);

\path[fill=fillColor] (109.49,126.87) rectangle (110.35,159.84);

\path[fill=fillColor] (110.45,121.48) rectangle (111.31,159.69);

\path[fill=fillColor] (111.41,133.33) rectangle (112.27,159.72);

\path[fill=fillColor] (112.37, 95.46) rectangle (113.23,128.33);

\path[fill=fillColor] (113.33,127.83) rectangle (114.19,159.77);

\path[fill=fillColor] (114.28,134.41) rectangle (115.15,159.73);

\path[fill=fillColor] (115.24,121.60) rectangle (116.11,159.72);

\path[fill=fillColor] (116.20,134.44) rectangle (117.07,159.81);

\path[fill=fillColor] (117.16,113.27) rectangle (118.03,158.82);

\path[fill=fillColor] (118.12,134.89) rectangle (118.98,159.80);

\path[fill=fillColor] (119.08,118.43) rectangle (119.94,159.53);

\path[fill=fillColor] (120.04,123.63) rectangle (120.90,159.78);

\path[fill=fillColor] (121.00,100.29) rectangle (121.86,130.84);

\path[fill=fillColor] (121.96,136.00) rectangle (122.82,159.85);

\path[fill=fillColor] (122.92,131.20) rectangle (123.78,159.83);

\path[fill=fillColor] (123.88,127.31) rectangle (124.74,159.82);

\path[fill=fillColor] (124.84, 71.27) rectangle (125.70,116.57);

\path[fill=fillColor] (125.79,136.41) rectangle (126.66,159.87);

\path[fill=fillColor] (126.75,128.81) rectangle (127.62,159.85);

\path[fill=fillColor] (127.71,137.61) rectangle (128.58,159.93);

\path[fill=fillColor] (128.67,107.21) rectangle (129.54,133.91);

\path[fill=fillColor] (129.63,128.55) rectangle (130.49,159.88);

\path[fill=fillColor] (130.59,133.94) rectangle (131.45,160.00);

\path[fill=fillColor] (131.55,125.46) rectangle (132.41,159.75);

\path[fill=fillColor] (132.51,130.51) rectangle (133.37,159.90);

\path[fill=fillColor] (133.47,135.15) rectangle (134.33,160.09);

\path[fill=fillColor] (134.43,126.36) rectangle (135.29,159.72);

\path[fill=fillColor] (135.39, 92.91) rectangle (136.25,155.74);

\path[fill=fillColor] (136.35,136.57) rectangle (137.21,159.94);

\path[fill=fillColor] (137.30,114.75) rectangle (138.17,137.94);

\path[fill=fillColor] (138.26,127.13) rectangle (139.13,159.06);

\path[fill=fillColor] (139.22, 96.37) rectangle (140.09,155.97);

\path[fill=fillColor] (140.18,126.49) rectangle (141.04,159.33);

\path[fill=fillColor] (141.14, 97.96) rectangle (142.00,156.09);

\path[fill=fillColor] (142.10,128.29) rectangle (142.96,159.13);

\path[fill=fillColor] (143.06,130.18) rectangle (143.92,159.81);

\path[fill=fillColor] (144.02,138.00) rectangle (144.88,160.01);

\path[fill=fillColor] (144.98,127.63) rectangle (145.84,159.34);

\path[fill=fillColor] (145.94, 99.65) rectangle (146.80,156.23);

\path[fill=fillColor] (146.90,118.20) rectangle (147.76,139.55);

\path[fill=fillColor] (147.85,128.83) rectangle (148.72,159.40);

\path[fill=fillColor] (148.81,102.03) rectangle (149.68,156.40);

\path[fill=fillColor] (149.77,130.56) rectangle (150.64,159.25);

\path[fill=fillColor] (150.73,131.68) rectangle (151.60,159.32);

\path[fill=fillColor] (151.69,105.63) rectangle (152.55,156.66);

\path[fill=fillColor] (152.65,131.02) rectangle (153.51,159.50);

\path[fill=fillColor] (153.61,106.31) rectangle (154.47,156.70);

\path[fill=fillColor] (154.57,103.35) rectangle (155.43,132.23);

\path[fill=fillColor] (155.53,135.17) rectangle (156.39,159.94);

\path[fill=fillColor] (156.49,103.23) rectangle (157.35,132.27);

\path[fill=fillColor] (157.45,134.02) rectangle (158.31,159.40);

\path[fill=fillColor] (158.41,136.46) rectangle (159.27,159.98);

\path[fill=fillColor] (159.36,105.56) rectangle (160.23,133.33);

\path[fill=fillColor] (160.32,135.89) rectangle (161.19,159.46);

\path[fill=fillColor] (161.28,106.46) rectangle (162.15,160.05);

\path[fill=fillColor] (162.24,135.42) rectangle (163.10,159.65);

\path[fill=fillColor] (163.20,109.38) rectangle (164.06,134.89);

\path[fill=fillColor] (164.16,137.58) rectangle (165.02,159.58);

\path[fill=fillColor] (165.12,136.68) rectangle (165.98,159.67);

\path[fill=fillColor] (166.08, 71.68) rectangle (166.94,115.46);

\path[fill=fillColor] (167.04,116.54) rectangle (167.90,159.75);

\path[fill=fillColor] (168.00,117.12) rectangle (168.86,138.92);

\path[fill=fillColor] (168.96, 80.11) rectangle (169.82,153.11);

\path[fill=fillColor] (169.91, 81.43) rectangle (170.78,153.20);

\path[fill=fillColor] (170.87, 82.82) rectangle (171.74,153.37);

\path[fill=fillColor] (171.83, 84.27) rectangle (172.70,153.49);

\path[fill=fillColor] (172.79,122.57) rectangle (173.66,141.44);

\path[fill=fillColor] (173.75, 86.35) rectangle (174.61,153.66);

\path[fill=fillColor] (174.71,125.26) rectangle (175.57,159.90);

\path[fill=fillColor] (175.67,123.95) rectangle (176.53,160.21);

\path[fill=fillColor] (176.63,125.89) rectangle (177.49,159.92);

\path[fill=fillColor] (177.59, 89.82) rectangle (178.45,154.02);

\path[fill=fillColor] (178.55, 96.58) rectangle (179.41,127.56);

\path[fill=fillColor] (179.51, 91.37) rectangle (180.37,154.13);

\path[fill=fillColor] (180.47,125.77) rectangle (181.33,160.23);

\path[fill=fillColor] (181.42,101.25) rectangle (182.29,130.12);

\path[fill=fillColor] (182.38,103.14) rectangle (183.25,130.34);

\path[fill=fillColor] (183.34,129.15) rectangle (184.21,160.24);

\path[fill=fillColor] (184.30,130.53) rectangle (185.17,159.99);

\path[fill=fillColor] (185.26,130.92) rectangle (186.12,160.01);

\path[fill=fillColor] (186.22,106.47) rectangle (187.08,132.51);

\path[fill=fillColor] (187.18,133.97) rectangle (188.04,160.30);

\path[fill=fillColor] (188.14,114.02) rectangle (189.00,136.35);

\path[fill=fillColor] (189.10,136.34) rectangle (189.96,160.11);

\path[fill=fillColor] (190.06,117.22) rectangle (190.92,138.22);

\path[fill=fillColor] (191.02,137.68) rectangle (191.88,160.13);

\path[fill=fillColor] (191.97,141.33) rectangle (192.84,160.09);

\path[fill=fillColor] (192.93,101.78) rectangle (193.80,159.21);

\path[fill=fillColor] (193.89,139.12) rectangle (194.76,160.35);

\path[fill=fillColor] (194.85,142.08) rectangle (195.72,160.11);

\path[fill=fillColor] (195.81, 73.72) rectangle (196.67,112.72);

\path[fill=fillColor] (196.77,142.17) rectangle (197.63,160.39);

\path[fill=fillColor] (197.73,145.53) rectangle (198.59,160.19);

\path[fill=fillColor] (198.69,145.83) rectangle (199.55,160.21);

\path[fill=fillColor] (199.65, 91.27) rectangle (200.51,122.36);

\path[fill=fillColor] (200.61,100.27) rectangle (201.47,127.32);

\path[fill=fillColor] (201.57, 99.37) rectangle (202.43,127.02);

\path[fill=fillColor] (202.53,101.08) rectangle (203.39,127.89);

\path[fill=fillColor] (203.48,101.71) rectangle (204.35,157.41);

\path[fill=fillColor] (204.44,105.35) rectangle (205.31,157.40);

\path[fill=fillColor] (205.40,149.27) rectangle (206.27,160.29);

\path[fill=fillColor] (206.36,125.78) rectangle (207.23,159.76);

\path[fill=fillColor] (207.32,149.37) rectangle (208.18,160.29);

\path[fill=fillColor] (208.28,103.42) rectangle (209.14,157.51);

\path[fill=fillColor] (209.24,126.63) rectangle (210.10,159.78);

\path[fill=fillColor] (210.20,104.24) rectangle (211.06,157.55);

\path[fill=fillColor] (211.16,105.08) rectangle (212.02,157.58);

\path[fill=fillColor] (212.12,105.95) rectangle (212.98,157.64);

\path[fill=fillColor] (213.08,150.29) rectangle (213.94,160.31);

\path[fill=fillColor] (214.04,108.02) rectangle (214.90,157.75);

\path[fill=fillColor] (214.99,108.55) rectangle (215.86,157.76);

\path[fill=fillColor] (215.95,129.39) rectangle (216.82,159.84);

\path[fill=fillColor] (216.91,122.09) rectangle (217.78,157.96);

\path[fill=fillColor] (217.87,131.07) rectangle (218.73,159.88);

\path[fill=fillColor] (218.83,112.26) rectangle (219.69,134.05);

\path[fill=fillColor] (219.79,113.89) rectangle (220.65,134.93);

\path[fill=fillColor] (220.75,132.45) rectangle (221.61,159.91);

\path[fill=fillColor] (221.71,124.84) rectangle (222.57,158.14);

\path[fill=fillColor] (222.67,117.29) rectangle (223.53,158.08);

\path[fill=fillColor] (223.63, 69.91) rectangle (224.49, 97.22);

\path[fill=fillColor] (224.59,117.96) rectangle (225.45,158.13);

\path[fill=fillColor] (225.54,134.45) rectangle (226.41,159.96);

\path[fill=fillColor] (226.50,128.51) rectangle (227.37,158.40);

\path[fill=fillColor] (227.46,128.85) rectangle (228.33,158.42);

\path[fill=fillColor] (228.42,129.82) rectangle (229.29,158.49);

\path[fill=fillColor] (229.38,120.57) rectangle (230.24,159.63);

\path[fill=fillColor] (230.34,130.05) rectangle (231.20,158.50);

\path[fill=fillColor] (231.30,123.35) rectangle (232.16,158.44);

\path[fill=fillColor] (232.26,121.63) rectangle (233.12,159.66);

\path[fill=fillColor] (233.22,122.23) rectangle (234.08,159.68);

\path[fill=fillColor] (234.18,131.43) rectangle (235.04,158.60);

\path[fill=fillColor] (235.14,123.38) rectangle (236.00,159.70);

\path[fill=fillColor] (236.10,125.56) rectangle (236.96,158.57);

\path[fill=fillColor] (237.05, 89.32) rectangle (237.92,110.80);

\path[fill=fillColor] (238.01,126.70) rectangle (238.88,158.62);

\path[fill=fillColor] (238.97, 90.21) rectangle (239.84,111.41);

\path[fill=fillColor] (239.93, 90.93) rectangle (240.79,111.84);

\path[fill=fillColor] (240.89, 91.04) rectangle (241.75,111.98);

\path[fill=fillColor] (241.85, 92.24) rectangle (242.71,112.80);

\path[fill=fillColor] (242.81,126.06) rectangle (243.67,159.76);

\path[fill=fillColor] (243.77,129.54) rectangle (244.63,158.80);

\path[fill=fillColor] (244.73,130.37) rectangle (245.59,159.87);

\path[fill=fillColor] (245.69,102.99) rectangle (246.55,120.31);

\path[fill=fillColor] (246.65,132.25) rectangle (247.51,159.91);

\path[fill=fillColor] (247.60, 99.89) rectangle (248.47,117.94);

\path[fill=fillColor] (248.56,139.43) rectangle (249.43,159.25);

\path[fill=fillColor] (249.52,112.09) rectangle (250.39,126.42);

\path[fill=fillColor] (250.48,114.79) rectangle (251.35,128.31);

\path[fill=fillColor] (251.44,142.80) rectangle (252.30,159.47);

\path[fill=fillColor] (252.40,115.70) rectangle (253.26,128.95);

\path[fill=fillColor] (253.36,116.57) rectangle (254.22,129.55);

\path[fill=fillColor] (254.32,120.41) rectangle (255.18,132.26);

\path[fill=fillColor] (255.28,145.04) rectangle (256.14,159.61);

\path[fill=fillColor] (256.24,145.46) rectangle (257.10,159.63);

\path[fill=fillColor] (257.20,146.15) rectangle (258.06,159.68);

\path[fill=fillColor] (258.16,126.73) rectangle (259.02,136.71);

\path[fill=fillColor] (259.11,147.47) rectangle (259.98,159.76);

\path[fill=fillColor] (260.07,148.09) rectangle (260.94,159.80);

\path[fill=fillColor] (261.03,145.22) rectangle (261.90,159.65);

\path[fill=fillColor] (261.99,146.62) rectangle (262.86,159.73);

\path[fill=fillColor] (262.95,149.72) rectangle (263.81,159.91);

\path[fill=fillColor] (263.91,150.42) rectangle (264.77,159.96);

\path[fill=fillColor] (264.87,151.48) rectangle (265.73,160.02);

\path[fill=fillColor] (265.83,151.75) rectangle (266.69,160.04);

\path[fill=fillColor] (266.79,152.25) rectangle (267.65,160.07);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 46.19, 91.97) rectangle ( 47.05, 95.85);

\path[fill=fillColor] ( 47.15, 94.31) rectangle ( 48.01,105.39);

\path[fill=fillColor] ( 48.10, 94.15) rectangle ( 48.97, 97.40);

\path[fill=fillColor] ( 49.06, 95.44) rectangle ( 49.93,108.36);

\path[fill=fillColor] ( 50.02,100.54) rectangle ( 50.89,103.76);

\path[fill=fillColor] ( 50.98, 97.32) rectangle ( 51.85,113.86);

\path[fill=fillColor] ( 51.94, 99.43) rectangle ( 52.80,109.64);

\path[fill=fillColor] ( 52.90, 98.00) rectangle ( 53.76,116.10);

\path[fill=fillColor] ( 53.86, 99.10) rectangle ( 54.72,108.21);

\path[fill=fillColor] ( 54.82, 94.66) rectangle ( 55.68, 97.52);

\path[fill=fillColor] ( 55.78,103.32) rectangle ( 56.64,113.36);

\path[fill=fillColor] ( 56.74,102.94) rectangle ( 57.60,105.80);

\path[fill=fillColor] ( 57.70,101.96) rectangle ( 58.56,115.50);

\path[fill=fillColor] ( 58.66,104.17) rectangle ( 59.52,106.84);

\path[fill=fillColor] ( 59.61,104.00) rectangle ( 60.48,106.38);

\path[fill=fillColor] ( 60.57,101.25) rectangle ( 61.44,123.44);

\path[fill=fillColor] ( 61.53, 99.49) rectangle ( 62.40,123.59);

\path[fill=fillColor] ( 62.49,110.45) rectangle ( 63.35,120.04);

\path[fill=fillColor] ( 63.45,106.59) rectangle ( 64.31,120.01);

\path[fill=fillColor] ( 64.41,104.70) rectangle ( 65.27,118.73);

\path[fill=fillColor] ( 65.37, 96.41) rectangle ( 66.23, 98.88);

\path[fill=fillColor] ( 66.33, 98.47) rectangle ( 67.19,106.34);

\path[fill=fillColor] ( 67.29,107.53) rectangle ( 68.15,122.24);

\path[fill=fillColor] ( 68.25, 91.43) rectangle ( 69.11, 93.40);

\path[fill=fillColor] ( 69.21,104.69) rectangle ( 70.07,123.56);

\path[fill=fillColor] ( 70.16,104.42) rectangle ( 71.03,113.19);

\path[fill=fillColor] ( 71.12,106.36) rectangle ( 71.99,124.87);

\path[fill=fillColor] ( 72.08,112.26) rectangle ( 72.95,119.20);

\path[fill=fillColor] ( 73.04,108.93) rectangle ( 73.91,128.25);

\path[fill=fillColor] ( 74.00,101.35) rectangle ( 74.86,103.20);

\path[fill=fillColor] ( 74.96, 76.96) rectangle ( 75.82, 78.85);

\path[fill=fillColor] ( 75.92,105.85) rectangle ( 76.78,117.06);

\path[fill=fillColor] ( 76.88,114.23) rectangle ( 77.74,120.78);

\path[fill=fillColor] ( 77.84,112.96) rectangle ( 78.70,120.15);

\path[fill=fillColor] ( 78.80,109.94) rectangle ( 79.66,111.92);

\path[fill=fillColor] ( 79.76,105.24) rectangle ( 80.62,112.07);

\path[fill=fillColor] ( 80.72,110.76) rectangle ( 81.58,129.44);

\path[fill=fillColor] ( 81.67, 76.08) rectangle ( 82.54, 82.43);

\path[fill=fillColor] ( 82.63, 76.77) rectangle ( 83.50, 83.82);

\path[fill=fillColor] ( 83.59,114.08) rectangle ( 84.46,121.77);

\path[fill=fillColor] ( 84.55, 76.50) rectangle ( 85.41, 85.85);

\path[fill=fillColor] ( 85.51, 76.83) rectangle ( 86.37, 87.42);

\path[fill=fillColor] ( 86.47,117.41) rectangle ( 87.33,124.84);

\path[fill=fillColor] ( 87.43, 74.21) rectangle ( 88.29, 75.85);

\path[fill=fillColor] ( 88.39,118.07) rectangle ( 89.25,125.50);

\path[fill=fillColor] ( 89.35,112.06) rectangle ( 90.21,123.39);

\path[fill=fillColor] ( 90.31,117.53) rectangle ( 91.17,127.48);

\path[fill=fillColor] ( 91.27, 78.43) rectangle ( 92.13, 93.11);

\path[fill=fillColor] ( 92.22,108.29) rectangle ( 93.09,113.10);

\path[fill=fillColor] ( 93.18, 78.37) rectangle ( 94.05, 94.06);

\path[fill=fillColor] ( 94.14,113.26) rectangle ( 95.01,120.14);

\path[fill=fillColor] ( 95.10,109.13) rectangle ( 95.97,114.89);

\path[fill=fillColor] ( 96.06,114.79) rectangle ( 96.92,120.54);

\path[fill=fillColor] ( 97.02,118.07) rectangle ( 97.88,127.95);

\path[fill=fillColor] ( 97.98,108.40) rectangle ( 98.84,113.96);

\path[fill=fillColor] ( 98.94,109.37) rectangle ( 99.80,114.21);

\path[fill=fillColor] ( 99.90,112.12) rectangle (100.76,121.49);

\path[fill=fillColor] (100.86,119.65) rectangle (101.72,129.87);

\path[fill=fillColor] (101.82,119.93) rectangle (102.68,129.78);

\path[fill=fillColor] (102.78,110.24) rectangle (103.64,117.75);

\path[fill=fillColor] (103.73,108.55) rectangle (104.60,110.17);

\path[fill=fillColor] (104.69,119.81) rectangle (105.56,130.09);

\path[fill=fillColor] (105.65,111.67) rectangle (106.52,127.83);

\path[fill=fillColor] (106.61,119.39) rectangle (107.48,125.43);

\path[fill=fillColor] (107.57, 87.86) rectangle (108.43, 92.63);

\path[fill=fillColor] (108.53,114.38) rectangle (109.39,129.50);

\path[fill=fillColor] (109.49,116.72) rectangle (110.35,126.87);

\path[fill=fillColor] (110.45,113.85) rectangle (111.31,121.48);

\path[fill=fillColor] (111.41,118.85) rectangle (112.27,133.33);

\path[fill=fillColor] (112.37, 90.00) rectangle (113.23, 95.46);

\path[fill=fillColor] (113.33,119.49) rectangle (114.19,127.83);

\path[fill=fillColor] (114.28,119.90) rectangle (115.15,134.41);

\path[fill=fillColor] (115.24,114.70) rectangle (116.11,121.60);

\path[fill=fillColor] (116.20,125.10) rectangle (117.07,134.44);

\path[fill=fillColor] (117.16,112.13) rectangle (118.03,113.27);

\path[fill=fillColor] (118.12,121.69) rectangle (118.98,134.89);

\path[fill=fillColor] (119.08,113.97) rectangle (119.94,118.43);

\path[fill=fillColor] (120.04,115.96) rectangle (120.90,123.63);

\path[fill=fillColor] (121.00, 92.87) rectangle (121.86,100.29);

\path[fill=fillColor] (121.96,121.76) rectangle (122.82,136.00);

\path[fill=fillColor] (122.92,122.27) rectangle (123.78,131.20);

\path[fill=fillColor] (123.88,117.33) rectangle (124.74,127.31);

\path[fill=fillColor] (124.84, 70.00) rectangle (125.70, 71.27);

\path[fill=fillColor] (125.79,122.76) rectangle (126.66,136.41);

\path[fill=fillColor] (126.75,117.98) rectangle (127.62,128.81);

\path[fill=fillColor] (127.71,124.42) rectangle (128.58,137.61);

\path[fill=fillColor] (128.67, 99.04) rectangle (129.54,107.21);

\path[fill=fillColor] (129.63,118.36) rectangle (130.49,128.55);

\path[fill=fillColor] (130.59,120.93) rectangle (131.45,133.94);

\path[fill=fillColor] (131.55,120.95) rectangle (132.41,125.46);

\path[fill=fillColor] (132.51,120.19) rectangle (133.37,130.51);

\path[fill=fillColor] (133.47,123.28) rectangle (134.33,135.15);

\path[fill=fillColor] (134.43,120.14) rectangle (135.29,126.36);

\path[fill=fillColor] (135.39, 91.86) rectangle (136.25, 92.91);

\path[fill=fillColor] (136.35,125.51) rectangle (137.21,136.57);

\path[fill=fillColor] (137.30,104.01) rectangle (138.17,114.75);

\path[fill=fillColor] (138.26,124.08) rectangle (139.13,127.13);

\path[fill=fillColor] (139.22, 93.16) rectangle (140.09, 96.37);

\path[fill=fillColor] (140.18,123.22) rectangle (141.04,126.49);

\path[fill=fillColor] (141.14, 94.27) rectangle (142.00, 97.96);

\path[fill=fillColor] (142.10,124.68) rectangle (142.96,128.29);

\path[fill=fillColor] (143.06,123.80) rectangle (143.92,130.18);

\path[fill=fillColor] (144.02,127.07) rectangle (144.88,138.00);

\path[fill=fillColor] (144.98,123.69) rectangle (145.84,127.63);

\path[fill=fillColor] (145.94, 94.53) rectangle (146.80, 99.65);

\path[fill=fillColor] (146.90,107.09) rectangle (147.76,118.20);

\path[fill=fillColor] (147.85,123.42) rectangle (148.72,128.83);

\path[fill=fillColor] (148.81, 96.38) rectangle (149.68,102.03);

\path[fill=fillColor] (149.77,129.86) rectangle (150.64,130.56);

\path[fill=fillColor] (150.73,125.94) rectangle (151.60,131.68);

\path[fill=fillColor] (151.69, 98.05) rectangle (152.55,105.63);

\path[fill=fillColor] (152.65,124.58) rectangle (153.51,131.02);

\path[fill=fillColor] (153.61, 98.33) rectangle (154.47,106.31);

\path[fill=fillColor] (154.57, 99.15) rectangle (155.43,103.35);

\path[fill=fillColor] (155.53,126.83) rectangle (156.39,135.17);

\path[fill=fillColor] (156.49, 97.49) rectangle (157.35,103.23);

\path[fill=fillColor] (157.45,129.77) rectangle (158.31,134.02);

\path[fill=fillColor] (158.41,127.38) rectangle (159.27,136.46);

\path[fill=fillColor] (159.36,102.57) rectangle (160.23,105.56);

\path[fill=fillColor] (160.32,128.81) rectangle (161.19,135.89);

\path[fill=fillColor] (161.28,105.83) rectangle (162.15,106.46);

\path[fill=fillColor] (162.24,127.59) rectangle (163.10,135.42);

\path[fill=fillColor] (163.20,103.32) rectangle (164.06,109.38);

\path[fill=fillColor] (164.16,130.74) rectangle (165.02,137.58);

\path[fill=fillColor] (165.12,128.94) rectangle (165.98,136.68);

\path[fill=fillColor] (166.08, 71.15) rectangle (166.94, 71.68);

\path[fill=fillColor] (167.04,115.95) rectangle (167.90,116.54);

\path[fill=fillColor] (168.00,108.79) rectangle (168.86,117.12);

\path[fill=fillColor] (168.96, 79.62) rectangle (169.82, 80.11);

\path[fill=fillColor] (169.91, 79.77) rectangle (170.78, 81.43);

\path[fill=fillColor] (170.87, 80.79) rectangle (171.74, 82.82);

\path[fill=fillColor] (171.83, 81.43) rectangle (172.70, 84.27);

\path[fill=fillColor] (172.79,114.23) rectangle (173.66,122.57);

\path[fill=fillColor] (173.75, 83.26) rectangle (174.61, 86.35);

\path[fill=fillColor] (174.71,123.29) rectangle (175.57,125.26);

\path[fill=fillColor] (175.67,122.31) rectangle (176.53,123.95);

\path[fill=fillColor] (176.63,124.27) rectangle (177.49,125.89);

\path[fill=fillColor] (177.59, 85.35) rectangle (178.45, 89.82);

\path[fill=fillColor] (178.55, 94.48) rectangle (179.41, 96.58);

\path[fill=fillColor] (179.51, 86.79) rectangle (180.37, 91.37);

\path[fill=fillColor] (180.47,123.71) rectangle (181.33,125.77);

\path[fill=fillColor] (181.42, 99.62) rectangle (182.29,101.25);

\path[fill=fillColor] (182.38,100.25) rectangle (183.25,103.14);

\path[fill=fillColor] (183.34,126.32) rectangle (184.21,129.15);

\path[fill=fillColor] (184.30,128.03) rectangle (185.17,130.53);

\path[fill=fillColor] (185.26,128.04) rectangle (186.12,130.92);

\path[fill=fillColor] (186.22,103.15) rectangle (187.08,106.47);

\path[fill=fillColor] (187.18,131.23) rectangle (188.04,133.97);

\path[fill=fillColor] (188.14,109.22) rectangle (189.00,114.02);

\path[fill=fillColor] (189.10,132.72) rectangle (189.96,136.34);

\path[fill=fillColor] (190.06,112.75) rectangle (190.92,117.22);

\path[fill=fillColor] (191.02,133.94) rectangle (191.88,137.68);

\path[fill=fillColor] (191.97,139.27) rectangle (192.84,141.33);

\path[fill=fillColor] (192.93,101.41) rectangle (193.80,101.78);

\path[fill=fillColor] (193.89,135.15) rectangle (194.76,139.12);

\path[fill=fillColor] (194.85,141.61) rectangle (195.72,142.08);

\path[fill=fillColor] (195.81, 73.42) rectangle (196.67, 73.72);

\path[fill=fillColor] (196.77,138.37) rectangle (197.63,142.17);

\path[fill=fillColor] (197.73,142.15) rectangle (198.59,145.53);

\path[fill=fillColor] (198.69,143.84) rectangle (199.55,145.83);

\path[fill=fillColor] (199.65, 90.05) rectangle (200.51, 91.27);

\path[fill=fillColor] (200.61, 98.83) rectangle (201.47,100.27);

\path[fill=fillColor] (201.57, 97.67) rectangle (202.43, 99.37);

\path[fill=fillColor] (202.53,100.24) rectangle (203.39,101.08);

\path[fill=fillColor] (203.48,101.57) rectangle (204.35,101.71);

\path[fill=fillColor] (204.44,105.15) rectangle (205.31,105.35);

\path[fill=fillColor] (205.40,146.39) rectangle (206.27,149.27);

\path[fill=fillColor] (206.36,124.89) rectangle (207.23,125.78);

\path[fill=fillColor] (207.32,144.50) rectangle (208.18,149.37);

\path[fill=fillColor] (208.28,102.89) rectangle (209.14,103.42);

\path[fill=fillColor] (209.24,125.36) rectangle (210.10,126.63);

\path[fill=fillColor] (210.20,103.63) rectangle (211.06,104.24);

\path[fill=fillColor] (211.16,104.22) rectangle (212.02,105.08);

\path[fill=fillColor] (212.12,104.94) rectangle (212.98,105.95);

\path[fill=fillColor] (213.08,145.66) rectangle (213.94,150.29);

\path[fill=fillColor] (214.04,106.56) rectangle (214.90,108.02);

\path[fill=fillColor] (214.99,107.09) rectangle (215.86,108.55);

\path[fill=fillColor] (215.95,128.09) rectangle (216.82,129.39);

\path[fill=fillColor] (216.91,121.38) rectangle (217.78,122.09);

\path[fill=fillColor] (217.87,129.08) rectangle (218.73,131.07);

\path[fill=fillColor] (218.83,110.12) rectangle (219.69,112.26);

\path[fill=fillColor] (219.79,111.72) rectangle (220.65,113.89);

\path[fill=fillColor] (220.75,131.86) rectangle (221.61,132.45);

\path[fill=fillColor] (221.71,118.86) rectangle (222.57,124.84);

\path[fill=fillColor] (222.67,116.60) rectangle (223.53,117.29);

\path[fill=fillColor] (223.63, 66.11) rectangle (224.49, 69.91);

\path[fill=fillColor] (224.59,116.98) rectangle (225.45,117.96);

\path[fill=fillColor] (225.54,132.70) rectangle (226.41,134.45);

\path[fill=fillColor] (226.50,124.29) rectangle (227.37,128.51);

\path[fill=fillColor] (227.46,123.83) rectangle (228.33,128.85);

\path[fill=fillColor] (228.42,126.86) rectangle (229.29,129.82);

\path[fill=fillColor] (229.38,120.09) rectangle (230.24,120.57);

\path[fill=fillColor] (230.34,126.53) rectangle (231.20,130.05);

\path[fill=fillColor] (231.30,122.40) rectangle (232.16,123.35);

\path[fill=fillColor] (232.26,120.76) rectangle (233.12,121.63);

\path[fill=fillColor] (233.22,122.09) rectangle (234.08,122.23);

\path[fill=fillColor] (234.18,129.01) rectangle (235.04,131.43);

\path[fill=fillColor] (235.14,122.81) rectangle (236.00,123.38);

\path[fill=fillColor] (236.10,124.20) rectangle (236.96,125.56);

\path[fill=fillColor] (237.05, 82.95) rectangle (237.92, 89.32);

\path[fill=fillColor] (238.01,125.31) rectangle (238.88,126.70);

\path[fill=fillColor] (238.97, 84.64) rectangle (239.84, 90.21);

\path[fill=fillColor] (239.93, 83.60) rectangle (240.79, 90.93);

\path[fill=fillColor] (240.89, 83.90) rectangle (241.75, 91.04);

\path[fill=fillColor] (241.85, 87.46) rectangle (242.71, 92.24);

\path[fill=fillColor] (242.81,125.19) rectangle (243.67,126.06);

\path[fill=fillColor] (243.77,129.15) rectangle (244.63,129.54);

\path[fill=fillColor] (244.73,129.27) rectangle (245.59,130.37);

\path[fill=fillColor] (245.69, 98.02) rectangle (246.55,102.99);

\path[fill=fillColor] (246.65,131.13) rectangle (247.51,132.25);

\path[fill=fillColor] (247.60, 97.31) rectangle (248.47, 99.89);

\path[fill=fillColor] (248.56,139.30) rectangle (249.43,139.43);

\path[fill=fillColor] (249.52,107.46) rectangle (250.39,112.09);

\path[fill=fillColor] (250.48,110.66) rectangle (251.35,114.79);

\path[fill=fillColor] (251.44,141.49) rectangle (252.30,142.80);

\path[fill=fillColor] (252.40,110.85) rectangle (253.26,115.70);

\path[fill=fillColor] (253.36,113.66) rectangle (254.22,116.57);

\path[fill=fillColor] (254.32,115.80) rectangle (255.18,120.41);

\path[fill=fillColor] (255.28,144.42) rectangle (256.14,145.04);

\path[fill=fillColor] (256.24,144.33) rectangle (257.10,145.46);

\path[fill=fillColor] (257.20,145.72) rectangle (258.06,146.15);

\path[fill=fillColor] (258.16,124.06) rectangle (259.02,126.73);

\path[fill=fillColor] (259.11,146.06) rectangle (259.98,147.47);

\path[fill=fillColor] (260.07,146.74) rectangle (260.94,148.09);

\path[fill=fillColor] (261.03,143.49) rectangle (261.90,145.22);

\path[fill=fillColor] (261.99,146.56) rectangle (262.86,146.62);

\path[fill=fillColor] (262.95,149.12) rectangle (263.81,149.72);

\path[fill=fillColor] (263.91,149.75) rectangle (264.77,150.42);

\path[fill=fillColor] (264.87,150.48) rectangle (265.73,151.48);

\path[fill=fillColor] (265.83,151.56) rectangle (266.69,151.75);

\path[fill=fillColor] (266.79,151.97) rectangle (267.65,152.25);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 46.19, 27.05) rectangle ( 47.05, 91.97);

\path[fill=fillColor] ( 47.15, 29.85) rectangle ( 48.01, 94.31);

\path[fill=fillColor] ( 48.10, 26.62) rectangle ( 48.97, 94.15);

\path[fill=fillColor] ( 49.06, 28.73) rectangle ( 49.93, 95.44);

\path[fill=fillColor] ( 50.02, 34.38) rectangle ( 50.89,100.54);

\path[fill=fillColor] ( 50.98, 32.28) rectangle ( 51.85, 97.32);

\path[fill=fillColor] ( 51.94, 26.68) rectangle ( 52.80, 99.43);

\path[fill=fillColor] ( 52.90, 28.99) rectangle ( 53.76, 98.00);

\path[fill=fillColor] ( 53.86, 27.76) rectangle ( 54.72, 99.10);

\path[fill=fillColor] ( 54.82, 25.92) rectangle ( 55.68, 94.66);

\path[fill=fillColor] ( 55.78, 29.44) rectangle ( 56.64,103.32);

\path[fill=fillColor] ( 56.74, 27.22) rectangle ( 57.60,102.94);

\path[fill=fillColor] ( 57.70, 27.48) rectangle ( 58.56,101.96);

\path[fill=fillColor] ( 58.66, 25.92) rectangle ( 59.52,104.17);

\path[fill=fillColor] ( 59.61, 25.95) rectangle ( 60.48,104.00);

\path[fill=fillColor] ( 60.57, 30.42) rectangle ( 61.44,101.25);

\path[fill=fillColor] ( 61.53, 30.13) rectangle ( 62.40, 99.49);

\path[fill=fillColor] ( 62.49, 48.75) rectangle ( 63.35,110.45);

\path[fill=fillColor] ( 63.45, 39.20) rectangle ( 64.31,106.59);

\path[fill=fillColor] ( 64.41, 28.96) rectangle ( 65.27,104.70);

\path[fill=fillColor] ( 65.37, 26.00) rectangle ( 66.23, 96.41);

\path[fill=fillColor] ( 66.33, 25.94) rectangle ( 67.19, 98.47);

\path[fill=fillColor] ( 67.29, 36.83) rectangle ( 68.15,107.53);

\path[fill=fillColor] ( 68.25, 26.24) rectangle ( 69.11, 91.43);

\path[fill=fillColor] ( 69.21, 28.51) rectangle ( 70.07,104.69);

\path[fill=fillColor] ( 70.16, 31.75) rectangle ( 71.03,104.42);

\path[fill=fillColor] ( 71.12, 28.82) rectangle ( 71.99,106.36);

\path[fill=fillColor] ( 72.08, 33.85) rectangle ( 72.95,112.26);

\path[fill=fillColor] ( 73.04, 39.26) rectangle ( 73.91,108.93);

\path[fill=fillColor] ( 74.00, 25.93) rectangle ( 74.86,101.35);

\path[fill=fillColor] ( 74.96, 27.36) rectangle ( 75.82, 76.96);

\path[fill=fillColor] ( 75.92, 29.66) rectangle ( 76.78,105.85);

\path[fill=fillColor] ( 76.88, 48.38) rectangle ( 77.74,114.23);

\path[fill=fillColor] ( 77.84, 35.66) rectangle ( 78.70,112.96);

\path[fill=fillColor] ( 78.80, 32.23) rectangle ( 79.66,109.94);

\path[fill=fillColor] ( 79.76, 28.13) rectangle ( 80.62,105.24);

\path[fill=fillColor] ( 80.72, 37.69) rectangle ( 81.58,110.76);

\path[fill=fillColor] ( 81.67, 27.15) rectangle ( 82.54, 76.08);

\path[fill=fillColor] ( 82.63, 27.37) rectangle ( 83.50, 76.77);

\path[fill=fillColor] ( 83.59, 29.41) rectangle ( 84.46,114.08);

\path[fill=fillColor] ( 84.55, 27.62) rectangle ( 85.41, 76.50);

\path[fill=fillColor] ( 85.51, 27.10) rectangle ( 86.37, 76.83);

\path[fill=fillColor] ( 86.47, 46.53) rectangle ( 87.33,117.41);

\path[fill=fillColor] ( 87.43, 26.68) rectangle ( 88.29, 74.21);

\path[fill=fillColor] ( 88.39, 39.11) rectangle ( 89.25,118.07);

\path[fill=fillColor] ( 89.35, 37.67) rectangle ( 90.21,112.06);

\path[fill=fillColor] ( 90.31, 43.53) rectangle ( 91.17,117.53);

\path[fill=fillColor] ( 91.27, 27.06) rectangle ( 92.13, 78.43);

\path[fill=fillColor] ( 92.22, 26.23) rectangle ( 93.09,108.29);

\path[fill=fillColor] ( 93.18, 26.68) rectangle ( 94.05, 78.37);

\path[fill=fillColor] ( 94.14, 38.61) rectangle ( 95.01,113.26);

\path[fill=fillColor] ( 95.10, 28.36) rectangle ( 95.97,109.13);

\path[fill=fillColor] ( 96.06, 28.41) rectangle ( 96.92,114.79);

\path[fill=fillColor] ( 97.02, 40.96) rectangle ( 97.88,118.07);

\path[fill=fillColor] ( 97.98, 28.90) rectangle ( 98.84,108.40);

\path[fill=fillColor] ( 98.94, 33.41) rectangle ( 99.80,109.37);

\path[fill=fillColor] ( 99.90, 33.68) rectangle (100.76,112.12);

\path[fill=fillColor] (100.86, 39.53) rectangle (101.72,119.65);

\path[fill=fillColor] (101.82, 40.26) rectangle (102.68,119.93);

\path[fill=fillColor] (102.78, 26.47) rectangle (103.64,110.24);

\path[fill=fillColor] (103.73, 26.18) rectangle (104.60,108.55);

\path[fill=fillColor] (104.69, 36.91) rectangle (105.56,119.81);

\path[fill=fillColor] (105.65, 32.29) rectangle (106.52,111.67);

\path[fill=fillColor] (106.61, 34.02) rectangle (107.48,119.39);

\path[fill=fillColor] (107.57, 35.88) rectangle (108.43, 87.86);

\path[fill=fillColor] (108.53, 33.01) rectangle (109.39,114.38);

\path[fill=fillColor] (109.49, 32.79) rectangle (110.35,116.72);

\path[fill=fillColor] (110.45, 27.00) rectangle (111.31,113.85);

\path[fill=fillColor] (111.41, 36.15) rectangle (112.27,118.85);

\path[fill=fillColor] (112.37, 30.39) rectangle (113.23, 90.00);

\path[fill=fillColor] (113.33, 34.36) rectangle (114.19,119.49);

\path[fill=fillColor] (114.28, 33.42) rectangle (115.15,119.90);

\path[fill=fillColor] (115.24, 38.10) rectangle (116.11,114.70);

\path[fill=fillColor] (116.20, 34.06) rectangle (117.07,125.10);

\path[fill=fillColor] (117.16, 28.22) rectangle (118.03,112.13);

\path[fill=fillColor] (118.12, 33.93) rectangle (118.98,121.69);

\path[fill=fillColor] (119.08, 31.80) rectangle (119.94,113.97);

\path[fill=fillColor] (120.04, 34.30) rectangle (120.90,115.96);

\path[fill=fillColor] (121.00, 31.50) rectangle (121.86, 92.87);

\path[fill=fillColor] (121.96, 33.75) rectangle (122.82,121.76);

\path[fill=fillColor] (122.92, 31.86) rectangle (123.78,122.27);

\path[fill=fillColor] (123.88, 28.35) rectangle (124.74,117.33);

\path[fill=fillColor] (124.84, 25.29) rectangle (125.70, 70.00);

\path[fill=fillColor] (125.79, 34.33) rectangle (126.66,122.76);

\path[fill=fillColor] (126.75, 28.27) rectangle (127.62,117.98);

\path[fill=fillColor] (127.71, 35.42) rectangle (128.58,124.42);

\path[fill=fillColor] (128.67, 30.02) rectangle (129.54, 99.04);

\path[fill=fillColor] (129.63, 31.40) rectangle (130.49,118.36);

\path[fill=fillColor] (130.59, 34.22) rectangle (131.45,120.93);

\path[fill=fillColor] (131.55, 40.24) rectangle (132.41,120.95);

\path[fill=fillColor] (132.51, 30.29) rectangle (133.37,120.19);

\path[fill=fillColor] (133.47, 33.95) rectangle (134.33,123.28);

\path[fill=fillColor] (134.43, 33.41) rectangle (135.29,120.14);

\path[fill=fillColor] (135.39, 26.26) rectangle (136.25, 91.86);

\path[fill=fillColor] (136.35, 32.77) rectangle (137.21,125.51);

\path[fill=fillColor] (137.30, 30.04) rectangle (138.17,104.01);

\path[fill=fillColor] (138.26, 58.20) rectangle (139.13,124.08);

\path[fill=fillColor] (139.22, 26.26) rectangle (140.09, 93.16);

\path[fill=fillColor] (140.18, 47.65) rectangle (141.04,123.22);

\path[fill=fillColor] (141.14, 26.44) rectangle (142.00, 94.27);

\path[fill=fillColor] (142.10, 43.89) rectangle (142.96,124.68);

\path[fill=fillColor] (143.06, 34.81) rectangle (143.92,123.80);

\path[fill=fillColor] (144.02, 32.89) rectangle (144.88,127.07);

\path[fill=fillColor] (144.98, 35.57) rectangle (145.84,123.69);

\path[fill=fillColor] (145.94, 26.23) rectangle (146.80, 94.53);

\path[fill=fillColor] (146.90, 31.42) rectangle (147.76,107.09);

\path[fill=fillColor] (147.85, 34.80) rectangle (148.72,123.42);

\path[fill=fillColor] (148.81, 27.05) rectangle (149.68, 96.38);

\path[fill=fillColor] (149.77, 86.00) rectangle (150.64,129.86);

\path[fill=fillColor] (150.73, 35.92) rectangle (151.60,125.94);

\path[fill=fillColor] (151.69, 27.26) rectangle (152.55, 98.05);

\path[fill=fillColor] (152.65, 30.65) rectangle (153.51,124.58);

\path[fill=fillColor] (153.61, 26.85) rectangle (154.47, 98.33);

\path[fill=fillColor] (154.57, 44.97) rectangle (155.43, 99.15);

\path[fill=fillColor] (155.53, 34.09) rectangle (156.39,126.83);

\path[fill=fillColor] (156.49, 36.13) rectangle (157.35, 97.49);

\path[fill=fillColor] (157.45, 56.24) rectangle (158.31,129.77);

\path[fill=fillColor] (158.41, 30.67) rectangle (159.27,127.38);

\path[fill=fillColor] (159.36, 59.65) rectangle (160.23,102.57);

\path[fill=fillColor] (160.32, 35.98) rectangle (161.19,128.81);

\path[fill=fillColor] (161.28, 25.69) rectangle (162.15,105.83);

\path[fill=fillColor] (162.24, 31.09) rectangle (163.10,127.59);

\path[fill=fillColor] (163.20, 36.70) rectangle (164.06,103.32);

\path[fill=fillColor] (164.16, 37.99) rectangle (165.02,130.74);

\path[fill=fillColor] (165.12, 31.83) rectangle (165.98,128.94);

\path[fill=fillColor] (166.08, 25.33) rectangle (166.94, 71.15);

\path[fill=fillColor] (167.04, 39.12) rectangle (167.90,115.95);

\path[fill=fillColor] (168.00, 42.35) rectangle (168.86,108.79);

\path[fill=fillColor] (168.96, 26.45) rectangle (169.82, 79.62);

\path[fill=fillColor] (169.91, 26.26) rectangle (170.78, 79.77);

\path[fill=fillColor] (170.87, 26.31) rectangle (171.74, 80.79);

\path[fill=fillColor] (171.83, 26.59) rectangle (172.70, 81.43);

\path[fill=fillColor] (172.79, 48.90) rectangle (173.66,114.23);

\path[fill=fillColor] (173.75, 26.44) rectangle (174.61, 83.26);

\path[fill=fillColor] (174.71, 29.47) rectangle (175.57,123.29);

\path[fill=fillColor] (175.67, 41.25) rectangle (176.53,122.31);

\path[fill=fillColor] (176.63, 47.31) rectangle (177.49,124.27);

\path[fill=fillColor] (177.59, 26.40) rectangle (178.45, 85.35);

\path[fill=fillColor] (178.55, 38.30) rectangle (179.41, 94.48);

\path[fill=fillColor] (179.51, 26.38) rectangle (180.37, 86.79);

\path[fill=fillColor] (180.47, 31.05) rectangle (181.33,123.71);

\path[fill=fillColor] (181.42, 52.84) rectangle (182.29, 99.62);

\path[fill=fillColor] (182.38, 43.49) rectangle (183.25,100.25);

\path[fill=fillColor] (183.34, 30.89) rectangle (184.21,126.32);

\path[fill=fillColor] (184.30, 42.39) rectangle (185.17,128.03);

\path[fill=fillColor] (185.26, 33.26) rectangle (186.12,128.04);

\path[fill=fillColor] (186.22, 39.07) rectangle (187.08,103.15);

\path[fill=fillColor] (187.18, 32.24) rectangle (188.04,131.23);

\path[fill=fillColor] (188.14, 43.10) rectangle (189.00,109.22);

\path[fill=fillColor] (189.10, 34.72) rectangle (189.96,132.72);

\path[fill=fillColor] (190.06, 48.23) rectangle (190.92,112.75);

\path[fill=fillColor] (191.02, 33.43) rectangle (191.88,133.94);

\path[fill=fillColor] (191.97, 61.67) rectangle (192.84,139.27);

\path[fill=fillColor] (192.93, 25.52) rectangle (193.80,101.41);

\path[fill=fillColor] (193.89, 32.35) rectangle (194.76,135.15);

\path[fill=fillColor] (194.85, 98.55) rectangle (195.72,141.61);

\path[fill=fillColor] (195.81, 25.19) rectangle (196.67, 73.42);

\path[fill=fillColor] (196.77, 35.45) rectangle (197.63,138.37);

\path[fill=fillColor] (197.73, 58.09) rectangle (198.59,142.15);

\path[fill=fillColor] (198.69, 77.37) rectangle (199.55,143.84);

\path[fill=fillColor] (199.65, 34.14) rectangle (200.51, 90.05);

\path[fill=fillColor] (200.61, 44.00) rectangle (201.47, 98.83);

\path[fill=fillColor] (201.57, 35.13) rectangle (202.43, 97.67);

\path[fill=fillColor] (202.53, 56.80) rectangle (203.39,100.24);

\path[fill=fillColor] (203.48, 25.75) rectangle (204.35,101.57);

\path[fill=fillColor] (204.44, 25.52) rectangle (205.31,105.15);

\path[fill=fillColor] (205.40, 65.58) rectangle (206.27,146.39);

\path[fill=fillColor] (206.36, 54.97) rectangle (207.23,124.89);

\path[fill=fillColor] (207.32, 56.59) rectangle (208.18,144.50);

\path[fill=fillColor] (208.28, 25.68) rectangle (209.14,102.89);

\path[fill=fillColor] (209.24, 53.87) rectangle (210.10,125.36);

\path[fill=fillColor] (210.20, 25.68) rectangle (211.06,103.63);

\path[fill=fillColor] (211.16, 25.66) rectangle (212.02,104.22);

\path[fill=fillColor] (212.12, 25.62) rectangle (212.98,104.94);

\path[fill=fillColor] (213.08, 56.56) rectangle (213.94,145.66);

\path[fill=fillColor] (214.04, 25.89) rectangle (214.90,106.56);

\path[fill=fillColor] (214.99, 26.17) rectangle (215.86,107.09);

\path[fill=fillColor] (215.95, 46.49) rectangle (216.82,128.09);

\path[fill=fillColor] (216.91, 70.39) rectangle (217.78,121.38);

\path[fill=fillColor] (217.87, 36.64) rectangle (218.73,129.08);

\path[fill=fillColor] (218.83, 47.59) rectangle (219.69,110.12);

\path[fill=fillColor] (219.79, 49.47) rectangle (220.65,111.72);

\path[fill=fillColor] (220.75, 79.91) rectangle (221.61,131.86);

\path[fill=fillColor] (221.71, 33.75) rectangle (222.57,118.86);

\path[fill=fillColor] (222.67, 43.05) rectangle (223.53,116.60);

\path[fill=fillColor] (223.63, 35.32) rectangle (224.49, 66.11);

\path[fill=fillColor] (224.59, 39.23) rectangle (225.45,116.98);

\path[fill=fillColor] (225.54, 46.01) rectangle (226.41,132.70);

\path[fill=fillColor] (226.50, 55.37) rectangle (227.37,124.29);

\path[fill=fillColor] (227.46, 49.07) rectangle (228.33,123.83);

\path[fill=fillColor] (228.42, 68.47) rectangle (229.29,126.86);

\path[fill=fillColor] (229.38, 50.16) rectangle (230.24,120.09);

\path[fill=fillColor] (230.34, 63.75) rectangle (231.20,126.53);

\path[fill=fillColor] (231.30, 48.40) rectangle (232.16,122.40);

\path[fill=fillColor] (232.26, 40.43) rectangle (233.12,120.76);

\path[fill=fillColor] (233.22, 70.48) rectangle (234.08,122.09);

\path[fill=fillColor] (234.18, 79.32) rectangle (235.04,129.01);

\path[fill=fillColor] (235.14, 50.44) rectangle (236.00,122.81);

\path[fill=fillColor] (236.10, 44.16) rectangle (236.96,124.20);

\path[fill=fillColor] (237.05, 45.41) rectangle (237.92, 82.95);

\path[fill=fillColor] (238.01, 44.61) rectangle (238.88,125.31);

\path[fill=fillColor] (238.97, 51.70) rectangle (239.84, 84.64);

\path[fill=fillColor] (239.93, 41.67) rectangle (240.79, 83.60);

\path[fill=fillColor] (240.89, 43.02) rectangle (241.75, 83.90);

\path[fill=fillColor] (241.85, 58.12) rectangle (242.71, 87.46);

\path[fill=fillColor] (242.81, 43.59) rectangle (243.67,125.19);

\path[fill=fillColor] (243.77, 80.59) rectangle (244.63,129.15);

\path[fill=fillColor] (244.73, 42.24) rectangle (245.59,129.27);

\path[fill=fillColor] (245.69, 69.85) rectangle (246.55, 98.02);

\path[fill=fillColor] (246.65, 42.88) rectangle (247.51,131.13);

\path[fill=fillColor] (247.60, 63.02) rectangle (248.47, 97.31);

\path[fill=fillColor] (248.56,101.20) rectangle (249.43,139.30);

\path[fill=fillColor] (249.52, 58.79) rectangle (250.39,107.46);

\path[fill=fillColor] (250.48, 66.36) rectangle (251.35,110.66);

\path[fill=fillColor] (251.44, 84.98) rectangle (252.30,141.49);

\path[fill=fillColor] (252.40, 58.30) rectangle (253.26,110.85);

\path[fill=fillColor] (253.36, 77.64) rectangle (254.22,113.66);

\path[fill=fillColor] (254.32, 70.13) rectangle (255.18,115.80);

\path[fill=fillColor] (255.28, 98.90) rectangle (256.14,144.42);

\path[fill=fillColor] (256.24, 90.75) rectangle (257.10,144.33);

\path[fill=fillColor] (257.20,110.09) rectangle (258.06,145.72);

\path[fill=fillColor] (258.16, 93.41) rectangle (259.02,124.06);

\path[fill=fillColor] (259.11, 94.93) rectangle (259.98,146.06);

\path[fill=fillColor] (260.07, 96.46) rectangle (260.94,146.74);

\path[fill=fillColor] (261.03, 52.24) rectangle (261.90,143.49);

\path[fill=fillColor] (261.99,114.83) rectangle (262.86,146.56);

\path[fill=fillColor] (262.95, 95.61) rectangle (263.81,149.12);

\path[fill=fillColor] (263.91, 96.31) rectangle (264.77,149.75);

\path[fill=fillColor] (264.87, 97.84) rectangle (265.73,150.48);

\path[fill=fillColor] (265.83,117.54) rectangle (266.69,151.56);

\path[fill=fillColor] (266.79,114.65) rectangle (267.65,151.97);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 46.19, 27.00) rectangle ( 47.05, 27.05);

\path[fill=fillColor] ( 47.15, 26.50) rectangle ( 48.01, 29.85);

\path[fill=fillColor] ( 48.10, 26.62) rectangle ( 48.97, 26.62);

\path[fill=fillColor] ( 49.06, 26.50) rectangle ( 49.93, 28.73);

\path[fill=fillColor] ( 50.02, 26.47) rectangle ( 50.89, 34.38);

\path[fill=fillColor] ( 50.98, 26.70) rectangle ( 51.85, 32.28);

\path[fill=fillColor] ( 51.94, 26.21) rectangle ( 52.80, 26.68);

\path[fill=fillColor] ( 52.90, 26.37) rectangle ( 53.76, 28.99);

\path[fill=fillColor] ( 53.86, 26.78) rectangle ( 54.72, 27.76);

\path[fill=fillColor] ( 54.82, 25.84) rectangle ( 55.68, 25.92);

\path[fill=fillColor] ( 55.78, 26.45) rectangle ( 56.64, 29.44);

\path[fill=fillColor] ( 56.74, 26.15) rectangle ( 57.60, 27.22);

\path[fill=fillColor] ( 57.70, 26.42) rectangle ( 58.56, 27.48);

\path[fill=fillColor] ( 58.66, 25.92) rectangle ( 59.52, 25.92);

\path[fill=fillColor] ( 59.61, 25.89) rectangle ( 60.48, 25.95);

\path[fill=fillColor] ( 60.57, 25.93) rectangle ( 61.44, 30.42);

\path[fill=fillColor] ( 61.53, 26.01) rectangle ( 62.40, 30.13);

\path[fill=fillColor] ( 62.49, 25.97) rectangle ( 63.35, 48.75);

\path[fill=fillColor] ( 63.45, 25.94) rectangle ( 64.31, 39.20);

\path[fill=fillColor] ( 64.41, 26.38) rectangle ( 65.27, 28.96);

\path[fill=fillColor] ( 65.37, 26.00) rectangle ( 66.23, 26.00);

\path[fill=fillColor] ( 66.33, 25.81) rectangle ( 67.19, 25.94);

\path[fill=fillColor] ( 67.29, 26.04) rectangle ( 68.15, 36.83);

\path[fill=fillColor] ( 68.25, 26.24) rectangle ( 69.11, 26.24);

\path[fill=fillColor] ( 69.21, 26.32) rectangle ( 70.07, 28.51);

\path[fill=fillColor] ( 70.16, 25.92) rectangle ( 71.03, 31.75);

\path[fill=fillColor] ( 71.12, 25.90) rectangle ( 71.99, 28.82);

\path[fill=fillColor] ( 72.08, 26.16) rectangle ( 72.95, 33.85);

\path[fill=fillColor] ( 73.04, 26.02) rectangle ( 73.91, 39.26);

\path[fill=fillColor] ( 74.00, 25.91) rectangle ( 74.86, 25.93);

\path[fill=fillColor] ( 74.96, 27.36) rectangle ( 75.82, 27.36);

\path[fill=fillColor] ( 75.92, 25.50) rectangle ( 76.78, 29.66);

\path[fill=fillColor] ( 76.88, 25.71) rectangle ( 77.74, 48.38);

\path[fill=fillColor] ( 77.84, 25.98) rectangle ( 78.70, 35.66);

\path[fill=fillColor] ( 78.80, 25.96) rectangle ( 79.66, 32.23);

\path[fill=fillColor] ( 79.76, 26.08) rectangle ( 80.62, 28.13);

\path[fill=fillColor] ( 80.72, 25.82) rectangle ( 81.58, 37.69);

\path[fill=fillColor] ( 81.67, 27.01) rectangle ( 82.54, 27.15);

\path[fill=fillColor] ( 82.63, 27.30) rectangle ( 83.50, 27.37);

\path[fill=fillColor] ( 83.59, 25.95) rectangle ( 84.46, 29.41);

\path[fill=fillColor] ( 84.55, 27.36) rectangle ( 85.41, 27.62);

\path[fill=fillColor] ( 85.51, 26.83) rectangle ( 86.37, 27.10);

\path[fill=fillColor] ( 86.47, 25.42) rectangle ( 87.33, 46.53);

\path[fill=fillColor] ( 87.43, 25.32) rectangle ( 88.29, 26.68);

\path[fill=fillColor] ( 88.39, 25.59) rectangle ( 89.25, 39.11);

\path[fill=fillColor] ( 89.35, 25.41) rectangle ( 90.21, 37.67);

\path[fill=fillColor] ( 90.31, 25.77) rectangle ( 91.17, 43.53);

\path[fill=fillColor] ( 91.27, 26.67) rectangle ( 92.13, 27.06);

\path[fill=fillColor] ( 92.22, 25.86) rectangle ( 93.09, 26.23);

\path[fill=fillColor] ( 93.18, 26.40) rectangle ( 94.05, 26.68);

\path[fill=fillColor] ( 94.14, 25.64) rectangle ( 95.01, 38.61);

\path[fill=fillColor] ( 95.10, 25.84) rectangle ( 95.97, 28.36);

\path[fill=fillColor] ( 96.06, 25.46) rectangle ( 96.92, 28.41);

\path[fill=fillColor] ( 97.02, 25.55) rectangle ( 97.88, 40.96);

\path[fill=fillColor] ( 97.98, 25.68) rectangle ( 98.84, 28.90);

\path[fill=fillColor] ( 98.94, 25.67) rectangle ( 99.80, 33.41);

\path[fill=fillColor] ( 99.90, 25.63) rectangle (100.76, 33.68);

\path[fill=fillColor] (100.86, 25.38) rectangle (101.72, 39.53);

\path[fill=fillColor] (101.82, 25.39) rectangle (102.68, 40.26);

\path[fill=fillColor] (102.78, 25.69) rectangle (103.64, 26.47);

\path[fill=fillColor] (103.73, 26.13) rectangle (104.60, 26.18);

\path[fill=fillColor] (104.69, 25.39) rectangle (105.56, 36.91);

\path[fill=fillColor] (105.65, 25.20) rectangle (106.52, 32.29);

\path[fill=fillColor] (106.61, 25.38) rectangle (107.48, 34.02);

\path[fill=fillColor] (107.57, 25.03) rectangle (108.43, 35.88);

\path[fill=fillColor] (108.53, 25.08) rectangle (109.39, 33.01);

\path[fill=fillColor] (109.49, 25.19) rectangle (110.35, 32.79);

\path[fill=fillColor] (110.45, 25.70) rectangle (111.31, 27.00);

\path[fill=fillColor] (111.41, 25.35) rectangle (112.27, 36.15);

\path[fill=fillColor] (112.37, 25.21) rectangle (113.23, 30.39);

\path[fill=fillColor] (113.33, 25.27) rectangle (114.19, 34.36);

\path[fill=fillColor] (114.28, 25.27) rectangle (115.15, 33.42);

\path[fill=fillColor] (115.24, 25.46) rectangle (116.11, 38.10);

\path[fill=fillColor] (116.20, 25.23) rectangle (117.07, 34.06);

\path[fill=fillColor] (117.16, 25.95) rectangle (118.03, 28.22);

\path[fill=fillColor] (118.12, 25.09) rectangle (118.98, 33.93);

\path[fill=fillColor] (119.08, 25.49) rectangle (119.94, 31.80);

\path[fill=fillColor] (120.04, 25.48) rectangle (120.90, 34.30);

\path[fill=fillColor] (121.00, 24.98) rectangle (121.86, 31.50);

\path[fill=fillColor] (121.96, 25.00) rectangle (122.82, 33.75);

\path[fill=fillColor] (122.92, 25.15) rectangle (123.78, 31.86);

\path[fill=fillColor] (123.88, 25.24) rectangle (124.74, 28.35);

\path[fill=fillColor] (124.84, 25.26) rectangle (125.70, 25.29);

\path[fill=fillColor] (125.79, 25.14) rectangle (126.66, 34.33);

\path[fill=fillColor] (126.75, 25.26) rectangle (127.62, 28.27);

\path[fill=fillColor] (127.71, 25.04) rectangle (128.58, 35.42);

\path[fill=fillColor] (128.67, 24.90) rectangle (129.54, 30.02);

\path[fill=fillColor] (129.63, 25.14) rectangle (130.49, 31.40);

\path[fill=fillColor] (130.59, 25.09) rectangle (131.45, 34.22);

\path[fill=fillColor] (131.55, 25.28) rectangle (132.41, 40.24);

\path[fill=fillColor] (132.51, 25.16) rectangle (133.37, 30.29);

\path[fill=fillColor] (133.47, 24.97) rectangle (134.33, 33.95);

\path[fill=fillColor] (134.43, 25.39) rectangle (135.29, 33.41);

\path[fill=fillColor] (135.39, 26.26) rectangle (136.25, 26.26);

\path[fill=fillColor] (136.35, 24.86) rectangle (137.21, 32.77);

\path[fill=fillColor] (137.30, 24.84) rectangle (138.17, 30.04);

\path[fill=fillColor] (138.26, 25.17) rectangle (139.13, 58.20);

\path[fill=fillColor] (139.22, 26.19) rectangle (140.09, 26.26);

\path[fill=fillColor] (140.18, 25.59) rectangle (141.04, 47.65);

\path[fill=fillColor] (141.14, 26.21) rectangle (142.00, 26.44);

\path[fill=fillColor] (142.10, 25.21) rectangle (142.96, 43.89);

\path[fill=fillColor] (143.06, 25.15) rectangle (143.92, 34.81);

\path[fill=fillColor] (144.02, 24.85) rectangle (144.88, 32.89);

\path[fill=fillColor] (144.98, 25.60) rectangle (145.84, 35.57);

\path[fill=fillColor] (145.94, 26.03) rectangle (146.80, 26.23);

\path[fill=fillColor] (146.90, 24.72) rectangle (147.76, 31.42);

\path[fill=fillColor] (147.85, 25.70) rectangle (148.72, 34.80);

\path[fill=fillColor] (148.81, 26.01) rectangle (149.68, 27.05);

\path[fill=fillColor] (149.77, 24.91) rectangle (150.64, 86.00);

\path[fill=fillColor] (150.73, 24.90) rectangle (151.60, 35.92);

\path[fill=fillColor] (151.69, 25.84) rectangle (152.55, 27.26);

\path[fill=fillColor] (152.65, 25.78) rectangle (153.51, 30.65);

\path[fill=fillColor] (153.61, 25.87) rectangle (154.47, 26.85);

\path[fill=fillColor] (154.57, 24.84) rectangle (155.43, 44.97);

\path[fill=fillColor] (155.53, 24.95) rectangle (156.39, 34.09);

\path[fill=fillColor] (156.49, 24.89) rectangle (157.35, 36.13);

\path[fill=fillColor] (157.45, 24.88) rectangle (158.31, 56.24);

\path[fill=fillColor] (158.41, 24.85) rectangle (159.27, 30.67);

\path[fill=fillColor] (159.36, 24.75) rectangle (160.23, 59.65);

\path[fill=fillColor] (160.32, 24.90) rectangle (161.19, 35.98);

\path[fill=fillColor] (161.28, 25.37) rectangle (162.15, 25.69);

\path[fill=fillColor] (162.24, 25.87) rectangle (163.10, 31.09);

\path[fill=fillColor] (163.20, 24.80) rectangle (164.06, 36.70);

\path[fill=fillColor] (164.16, 24.83) rectangle (165.02, 37.99);

\path[fill=fillColor] (165.12, 25.92) rectangle (165.98, 31.83);

\path[fill=fillColor] (166.08, 25.33) rectangle (166.94, 25.33);

\path[fill=fillColor] (167.04, 25.17) rectangle (167.90, 39.12);

\path[fill=fillColor] (168.00, 24.62) rectangle (168.86, 42.35);

\path[fill=fillColor] (168.96, 26.38) rectangle (169.82, 26.45);

\path[fill=fillColor] (169.91, 26.24) rectangle (170.78, 26.26);

\path[fill=fillColor] (170.87, 26.24) rectangle (171.74, 26.31);

\path[fill=fillColor] (171.83, 26.27) rectangle (172.70, 26.59);

\path[fill=fillColor] (172.79, 24.58) rectangle (173.66, 48.90);

\path[fill=fillColor] (173.75, 26.22) rectangle (174.61, 26.44);

\path[fill=fillColor] (174.71, 25.03) rectangle (175.57, 29.47);

\path[fill=fillColor] (175.67, 24.92) rectangle (176.53, 41.25);

\path[fill=fillColor] (176.63, 24.98) rectangle (177.49, 47.31);

\path[fill=fillColor] (177.59, 26.06) rectangle (178.45, 26.40);

\path[fill=fillColor] (178.55, 24.97) rectangle (179.41, 38.30);

\path[fill=fillColor] (179.51, 26.07) rectangle (180.37, 26.38);

\path[fill=fillColor] (180.47, 24.88) rectangle (181.33, 31.05);

\path[fill=fillColor] (181.42, 24.90) rectangle (182.29, 52.84);

\path[fill=fillColor] (182.38, 24.92) rectangle (183.25, 43.49);

\path[fill=fillColor] (183.34, 24.85) rectangle (184.21, 30.89);

\path[fill=fillColor] (184.30, 24.81) rectangle (185.17, 42.39);

\path[fill=fillColor] (185.26, 24.84) rectangle (186.12, 33.26);

\path[fill=fillColor] (186.22, 24.96) rectangle (187.08, 39.07);

\path[fill=fillColor] (187.18, 24.69) rectangle (188.04, 32.24);

\path[fill=fillColor] (188.14, 24.95) rectangle (189.00, 43.10);

\path[fill=fillColor] (189.10, 24.66) rectangle (189.96, 34.72);

\path[fill=fillColor] (190.06, 24.90) rectangle (190.92, 48.23);

\path[fill=fillColor] (191.02, 24.63) rectangle (191.88, 33.43);

\path[fill=fillColor] (191.97, 24.47) rectangle (192.84, 61.67);

\path[fill=fillColor] (192.93, 25.51) rectangle (193.80, 25.52);

\path[fill=fillColor] (193.89, 24.50) rectangle (194.76, 32.35);

\path[fill=fillColor] (194.85, 24.43) rectangle (195.72, 98.55);

\path[fill=fillColor] (195.81, 25.16) rectangle (196.67, 25.19);

\path[fill=fillColor] (196.77, 24.41) rectangle (197.63, 35.45);

\path[fill=fillColor] (197.73, 24.37) rectangle (198.59, 58.09);

\path[fill=fillColor] (198.69, 24.34) rectangle (199.55, 77.37);

\path[fill=fillColor] (199.65, 25.02) rectangle (200.51, 34.14);

\path[fill=fillColor] (200.61, 24.92) rectangle (201.47, 44.00);

\path[fill=fillColor] (201.57, 25.03) rectangle (202.43, 35.13);

\path[fill=fillColor] (202.53, 24.76) rectangle (203.39, 56.80);

\path[fill=fillColor] (203.48, 25.75) rectangle (204.35, 25.75);

\path[fill=fillColor] (204.44, 25.51) rectangle (205.31, 25.52);

\path[fill=fillColor] (205.40, 24.23) rectangle (206.27, 65.58);

\path[fill=fillColor] (206.36, 24.86) rectangle (207.23, 54.97);

\path[fill=fillColor] (207.32, 24.20) rectangle (208.18, 56.59);

\path[fill=fillColor] (208.28, 25.66) rectangle (209.14, 25.68);

\path[fill=fillColor] (209.24, 24.83) rectangle (210.10, 53.87);

\path[fill=fillColor] (210.20, 25.61) rectangle (211.06, 25.68);

\path[fill=fillColor] (211.16, 25.60) rectangle (212.02, 25.66);

\path[fill=fillColor] (212.12, 25.58) rectangle (212.98, 25.62);

\path[fill=fillColor] (213.08, 24.16) rectangle (213.94, 56.56);

\path[fill=fillColor] (214.04, 25.52) rectangle (214.90, 25.89);

\path[fill=fillColor] (214.99, 25.51) rectangle (215.86, 26.17);

\path[fill=fillColor] (215.95, 24.74) rectangle (216.82, 46.49);

\path[fill=fillColor] (216.91, 25.11) rectangle (217.78, 70.39);

\path[fill=fillColor] (217.87, 24.68) rectangle (218.73, 36.64);

\path[fill=fillColor] (218.83, 24.99) rectangle (219.69, 47.59);

\path[fill=fillColor] (219.79, 25.03) rectangle (220.65, 49.47);

\path[fill=fillColor] (220.75, 24.65) rectangle (221.61, 79.91);

\path[fill=fillColor] (221.71, 24.68) rectangle (222.57, 33.75);

\path[fill=fillColor] (222.67, 25.14) rectangle (223.53, 43.05);

\path[fill=fillColor] (223.63, 24.59) rectangle (224.49, 35.32);

\path[fill=fillColor] (224.59, 25.13) rectangle (225.45, 39.23);

\path[fill=fillColor] (225.54, 24.58) rectangle (226.41, 46.01);

\path[fill=fillColor] (226.50, 24.64) rectangle (227.37, 55.37);

\path[fill=fillColor] (227.46, 24.78) rectangle (228.33, 49.07);

\path[fill=fillColor] (228.42, 24.62) rectangle (229.29, 68.47);

\path[fill=fillColor] (229.38, 25.06) rectangle (230.24, 50.16);

\path[fill=fillColor] (230.34, 24.64) rectangle (231.20, 63.75);

\path[fill=fillColor] (231.30, 24.98) rectangle (232.16, 48.40);

\path[fill=fillColor] (232.26, 24.99) rectangle (233.12, 40.43);

\path[fill=fillColor] (233.22, 25.02) rectangle (234.08, 70.48);

\path[fill=fillColor] (234.18, 24.61) rectangle (235.04, 79.32);

\path[fill=fillColor] (235.14, 24.93) rectangle (236.00, 50.44);

\path[fill=fillColor] (236.10, 24.89) rectangle (236.96, 44.16);

\path[fill=fillColor] (237.05, 24.44) rectangle (237.92, 45.41);

\path[fill=fillColor] (238.01, 24.86) rectangle (238.88, 44.61);

\path[fill=fillColor] (238.97, 24.46) rectangle (239.84, 51.70);

\path[fill=fillColor] (239.93, 24.44) rectangle (240.79, 41.67);

\path[fill=fillColor] (240.89, 24.52) rectangle (241.75, 43.02);

\path[fill=fillColor] (241.85, 24.42) rectangle (242.71, 58.12);

\path[fill=fillColor] (242.81, 24.85) rectangle (243.67, 43.59);

\path[fill=fillColor] (243.77, 24.78) rectangle (244.63, 80.59);

\path[fill=fillColor] (244.73, 24.71) rectangle (245.59, 42.24);

\path[fill=fillColor] (245.69, 24.38) rectangle (246.55, 69.85);

\path[fill=fillColor] (246.65, 24.66) rectangle (247.51, 42.88);

\path[fill=fillColor] (247.60, 24.27) rectangle (248.47, 63.02);

\path[fill=fillColor] (248.56, 24.38) rectangle (249.43,101.20);

\path[fill=fillColor] (249.52, 24.22) rectangle (250.39, 58.79);

\path[fill=fillColor] (250.48, 24.19) rectangle (251.35, 66.36);

\path[fill=fillColor] (251.44, 24.30) rectangle (252.30, 84.98);

\path[fill=fillColor] (252.40, 24.17) rectangle (253.26, 58.30);

\path[fill=fillColor] (253.36, 24.16) rectangle (254.22, 77.64);

\path[fill=fillColor] (254.32, 24.17) rectangle (255.18, 70.13);

\path[fill=fillColor] (255.28, 24.23) rectangle (256.14, 98.90);

\path[fill=fillColor] (256.24, 24.23) rectangle (257.10, 90.75);

\path[fill=fillColor] (257.20, 24.17) rectangle (258.06,110.09);

\path[fill=fillColor] (258.16, 24.10) rectangle (259.02, 93.41);

\path[fill=fillColor] (259.11, 24.17) rectangle (259.98, 94.93);

\path[fill=fillColor] (260.07, 24.17) rectangle (260.94, 96.46);

\path[fill=fillColor] (261.03, 24.18) rectangle (261.90, 52.24);

\path[fill=fillColor] (261.99, 24.17) rectangle (262.86,114.83);

\path[fill=fillColor] (262.95, 24.09) rectangle (263.81, 95.61);

\path[fill=fillColor] (263.91, 24.11) rectangle (264.77, 96.31);

\path[fill=fillColor] (264.87, 24.08) rectangle (265.73, 97.84);

\path[fill=fillColor] (265.83, 24.05) rectangle (266.69,117.54);

\path[fill=fillColor] (266.79, 24.04) rectangle (267.65,114.65);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.19, 23.84) rectangle ( 47.05, 27.00);

\path[fill=fillColor] ( 47.15, 23.84) rectangle ( 48.01, 26.50);

\path[fill=fillColor] ( 48.10, 23.84) rectangle ( 48.97, 26.62);

\path[fill=fillColor] ( 49.06, 23.84) rectangle ( 49.93, 26.50);

\path[fill=fillColor] ( 50.02, 23.84) rectangle ( 50.89, 26.47);

\path[fill=fillColor] ( 50.98, 23.84) rectangle ( 51.85, 26.70);

\path[fill=fillColor] ( 51.94, 23.84) rectangle ( 52.80, 26.21);

\path[fill=fillColor] ( 52.90, 23.84) rectangle ( 53.76, 26.37);

\path[fill=fillColor] ( 53.86, 23.84) rectangle ( 54.72, 26.78);

\path[fill=fillColor] ( 54.82, 23.84) rectangle ( 55.68, 25.84);

\path[fill=fillColor] ( 55.78, 23.84) rectangle ( 56.64, 26.45);

\path[fill=fillColor] ( 56.74, 23.84) rectangle ( 57.60, 26.15);

\path[fill=fillColor] ( 57.70, 23.84) rectangle ( 58.56, 26.42);

\path[fill=fillColor] ( 58.66, 23.84) rectangle ( 59.52, 25.92);

\path[fill=fillColor] ( 59.61, 23.84) rectangle ( 60.48, 25.89);

\path[fill=fillColor] ( 60.57, 23.84) rectangle ( 61.44, 25.93);

\path[fill=fillColor] ( 61.53, 23.84) rectangle ( 62.40, 26.01);

\path[fill=fillColor] ( 62.49, 23.84) rectangle ( 63.35, 25.97);

\path[fill=fillColor] ( 63.45, 23.84) rectangle ( 64.31, 25.94);

\path[fill=fillColor] ( 64.41, 23.84) rectangle ( 65.27, 26.38);

\path[fill=fillColor] ( 65.37, 23.84) rectangle ( 66.23, 26.00);

\path[fill=fillColor] ( 66.33, 23.84) rectangle ( 67.19, 25.81);

\path[fill=fillColor] ( 67.29, 23.84) rectangle ( 68.15, 26.04);

\path[fill=fillColor] ( 68.25, 23.84) rectangle ( 69.11, 26.24);

\path[fill=fillColor] ( 69.21, 23.84) rectangle ( 70.07, 26.32);

\path[fill=fillColor] ( 70.16, 23.84) rectangle ( 71.03, 25.92);

\path[fill=fillColor] ( 71.12, 23.84) rectangle ( 71.99, 25.90);

\path[fill=fillColor] ( 72.08, 23.84) rectangle ( 72.95, 26.16);

\path[fill=fillColor] ( 73.04, 23.84) rectangle ( 73.91, 26.02);

\path[fill=fillColor] ( 74.00, 23.84) rectangle ( 74.86, 25.91);

\path[fill=fillColor] ( 74.96, 23.84) rectangle ( 75.82, 27.36);

\path[fill=fillColor] ( 75.92, 23.84) rectangle ( 76.78, 25.50);

\path[fill=fillColor] ( 76.88, 23.84) rectangle ( 77.74, 25.71);

\path[fill=fillColor] ( 77.84, 23.84) rectangle ( 78.70, 25.98);

\path[fill=fillColor] ( 78.80, 23.84) rectangle ( 79.66, 25.96);

\path[fill=fillColor] ( 79.76, 23.84) rectangle ( 80.62, 26.08);

\path[fill=fillColor] ( 80.72, 23.84) rectangle ( 81.58, 25.82);

\path[fill=fillColor] ( 81.67, 23.84) rectangle ( 82.54, 27.01);

\path[fill=fillColor] ( 82.63, 23.84) rectangle ( 83.50, 27.30);

\path[fill=fillColor] ( 83.59, 23.84) rectangle ( 84.46, 25.95);

\path[fill=fillColor] ( 84.55, 23.84) rectangle ( 85.41, 27.36);

\path[fill=fillColor] ( 85.51, 23.84) rectangle ( 86.37, 26.83);

\path[fill=fillColor] ( 86.47, 23.84) rectangle ( 87.33, 25.42);

\path[fill=fillColor] ( 87.43, 23.84) rectangle ( 88.29, 25.32);

\path[fill=fillColor] ( 88.39, 23.84) rectangle ( 89.25, 25.59);

\path[fill=fillColor] ( 89.35, 23.84) rectangle ( 90.21, 25.41);

\path[fill=fillColor] ( 90.31, 23.84) rectangle ( 91.17, 25.77);

\path[fill=fillColor] ( 91.27, 23.84) rectangle ( 92.13, 26.67);

\path[fill=fillColor] ( 92.22, 23.84) rectangle ( 93.09, 25.86);

\path[fill=fillColor] ( 93.18, 23.84) rectangle ( 94.05, 26.40);

\path[fill=fillColor] ( 94.14, 23.84) rectangle ( 95.01, 25.64);

\path[fill=fillColor] ( 95.10, 23.84) rectangle ( 95.97, 25.84);

\path[fill=fillColor] ( 96.06, 23.84) rectangle ( 96.92, 25.46);

\path[fill=fillColor] ( 97.02, 23.84) rectangle ( 97.88, 25.55);

\path[fill=fillColor] ( 97.98, 23.84) rectangle ( 98.84, 25.68);

\path[fill=fillColor] ( 98.94, 23.84) rectangle ( 99.80, 25.67);

\path[fill=fillColor] ( 99.90, 23.84) rectangle (100.76, 25.63);

\path[fill=fillColor] (100.86, 23.84) rectangle (101.72, 25.38);

\path[fill=fillColor] (101.82, 23.84) rectangle (102.68, 25.39);

\path[fill=fillColor] (102.78, 23.84) rectangle (103.64, 25.69);

\path[fill=fillColor] (103.73, 23.84) rectangle (104.60, 26.13);

\path[fill=fillColor] (104.69, 23.84) rectangle (105.56, 25.39);

\path[fill=fillColor] (105.65, 23.84) rectangle (106.52, 25.20);

\path[fill=fillColor] (106.61, 23.84) rectangle (107.48, 25.38);

\path[fill=fillColor] (107.57, 23.84) rectangle (108.43, 25.03);

\path[fill=fillColor] (108.53, 23.84) rectangle (109.39, 25.08);

\path[fill=fillColor] (109.49, 23.84) rectangle (110.35, 25.19);

\path[fill=fillColor] (110.45, 23.84) rectangle (111.31, 25.70);

\path[fill=fillColor] (111.41, 23.84) rectangle (112.27, 25.35);

\path[fill=fillColor] (112.37, 23.84) rectangle (113.23, 25.21);

\path[fill=fillColor] (113.33, 23.84) rectangle (114.19, 25.27);

\path[fill=fillColor] (114.28, 23.84) rectangle (115.15, 25.27);

\path[fill=fillColor] (115.24, 23.84) rectangle (116.11, 25.46);

\path[fill=fillColor] (116.20, 23.84) rectangle (117.07, 25.23);

\path[fill=fillColor] (117.16, 23.84) rectangle (118.03, 25.95);

\path[fill=fillColor] (118.12, 23.84) rectangle (118.98, 25.09);

\path[fill=fillColor] (119.08, 23.84) rectangle (119.94, 25.49);

\path[fill=fillColor] (120.04, 23.84) rectangle (120.90, 25.48);

\path[fill=fillColor] (121.00, 23.84) rectangle (121.86, 24.98);

\path[fill=fillColor] (121.96, 23.84) rectangle (122.82, 25.00);

\path[fill=fillColor] (122.92, 23.84) rectangle (123.78, 25.15);

\path[fill=fillColor] (123.88, 23.84) rectangle (124.74, 25.24);

\path[fill=fillColor] (124.84, 23.84) rectangle (125.70, 25.26);

\path[fill=fillColor] (125.79, 23.84) rectangle (126.66, 25.14);

\path[fill=fillColor] (126.75, 23.84) rectangle (127.62, 25.26);

\path[fill=fillColor] (127.71, 23.84) rectangle (128.58, 25.04);

\path[fill=fillColor] (128.67, 23.84) rectangle (129.54, 24.90);

\path[fill=fillColor] (129.63, 23.84) rectangle (130.49, 25.14);

\path[fill=fillColor] (130.59, 23.84) rectangle (131.45, 25.09);

\path[fill=fillColor] (131.55, 23.84) rectangle (132.41, 25.28);

\path[fill=fillColor] (132.51, 23.84) rectangle (133.37, 25.16);

\path[fill=fillColor] (133.47, 23.84) rectangle (134.33, 24.97);

\path[fill=fillColor] (134.43, 23.84) rectangle (135.29, 25.39);

\path[fill=fillColor] (135.39, 23.84) rectangle (136.25, 26.26);

\path[fill=fillColor] (136.35, 23.84) rectangle (137.21, 24.86);

\path[fill=fillColor] (137.30, 23.84) rectangle (138.17, 24.84);

\path[fill=fillColor] (138.26, 23.84) rectangle (139.13, 25.17);

\path[fill=fillColor] (139.22, 23.84) rectangle (140.09, 26.19);

\path[fill=fillColor] (140.18, 23.84) rectangle (141.04, 25.59);

\path[fill=fillColor] (141.14, 23.84) rectangle (142.00, 26.21);

\path[fill=fillColor] (142.10, 23.84) rectangle (142.96, 25.21);

\path[fill=fillColor] (143.06, 23.84) rectangle (143.92, 25.15);

\path[fill=fillColor] (144.02, 23.84) rectangle (144.88, 24.85);

\path[fill=fillColor] (144.98, 23.84) rectangle (145.84, 25.60);

\path[fill=fillColor] (145.94, 23.84) rectangle (146.80, 26.03);

\path[fill=fillColor] (146.90, 23.84) rectangle (147.76, 24.72);

\path[fill=fillColor] (147.85, 23.84) rectangle (148.72, 25.70);

\path[fill=fillColor] (148.81, 23.84) rectangle (149.68, 26.01);

\path[fill=fillColor] (149.77, 23.84) rectangle (150.64, 24.91);

\path[fill=fillColor] (150.73, 23.84) rectangle (151.60, 24.90);

\path[fill=fillColor] (151.69, 23.84) rectangle (152.55, 25.84);

\path[fill=fillColor] (152.65, 23.84) rectangle (153.51, 25.78);

\path[fill=fillColor] (153.61, 23.84) rectangle (154.47, 25.87);

\path[fill=fillColor] (154.57, 23.84) rectangle (155.43, 24.84);

\path[fill=fillColor] (155.53, 23.84) rectangle (156.39, 24.95);

\path[fill=fillColor] (156.49, 23.84) rectangle (157.35, 24.89);

\path[fill=fillColor] (157.45, 23.84) rectangle (158.31, 24.88);

\path[fill=fillColor] (158.41, 23.84) rectangle (159.27, 24.85);

\path[fill=fillColor] (159.36, 23.84) rectangle (160.23, 24.75);

\path[fill=fillColor] (160.32, 23.84) rectangle (161.19, 24.90);

\path[fill=fillColor] (161.28, 23.84) rectangle (162.15, 25.37);

\path[fill=fillColor] (162.24, 23.84) rectangle (163.10, 25.87);

\path[fill=fillColor] (163.20, 23.84) rectangle (164.06, 24.80);

\path[fill=fillColor] (164.16, 23.84) rectangle (165.02, 24.83);

\path[fill=fillColor] (165.12, 23.84) rectangle (165.98, 25.92);

\path[fill=fillColor] (166.08, 23.84) rectangle (166.94, 25.33);

\path[fill=fillColor] (167.04, 23.84) rectangle (167.90, 25.17);

\path[fill=fillColor] (168.00, 23.84) rectangle (168.86, 24.62);

\path[fill=fillColor] (168.96, 23.84) rectangle (169.82, 26.38);

\path[fill=fillColor] (169.91, 23.84) rectangle (170.78, 26.24);

\path[fill=fillColor] (170.87, 23.84) rectangle (171.74, 26.24);

\path[fill=fillColor] (171.83, 23.84) rectangle (172.70, 26.27);

\path[fill=fillColor] (172.79, 23.84) rectangle (173.66, 24.58);

\path[fill=fillColor] (173.75, 23.84) rectangle (174.61, 26.22);

\path[fill=fillColor] (174.71, 23.84) rectangle (175.57, 25.03);

\path[fill=fillColor] (175.67, 23.84) rectangle (176.53, 24.92);

\path[fill=fillColor] (176.63, 23.84) rectangle (177.49, 24.98);

\path[fill=fillColor] (177.59, 23.84) rectangle (178.45, 26.06);

\path[fill=fillColor] (178.55, 23.84) rectangle (179.41, 24.97);

\path[fill=fillColor] (179.51, 23.84) rectangle (180.37, 26.07);

\path[fill=fillColor] (180.47, 23.84) rectangle (181.33, 24.88);

\path[fill=fillColor] (181.42, 23.84) rectangle (182.29, 24.90);

\path[fill=fillColor] (182.38, 23.84) rectangle (183.25, 24.92);

\path[fill=fillColor] (183.34, 23.84) rectangle (184.21, 24.85);

\path[fill=fillColor] (184.30, 23.84) rectangle (185.17, 24.81);

\path[fill=fillColor] (185.26, 23.84) rectangle (186.12, 24.84);

\path[fill=fillColor] (186.22, 23.84) rectangle (187.08, 24.96);

\path[fill=fillColor] (187.18, 23.84) rectangle (188.04, 24.69);

\path[fill=fillColor] (188.14, 23.84) rectangle (189.00, 24.95);

\path[fill=fillColor] (189.10, 23.84) rectangle (189.96, 24.66);

\path[fill=fillColor] (190.06, 23.84) rectangle (190.92, 24.90);

\path[fill=fillColor] (191.02, 23.84) rectangle (191.88, 24.63);

\path[fill=fillColor] (191.97, 23.84) rectangle (192.84, 24.47);

\path[fill=fillColor] (192.93, 23.84) rectangle (193.80, 25.51);

\path[fill=fillColor] (193.89, 23.84) rectangle (194.76, 24.50);

\path[fill=fillColor] (194.85, 23.84) rectangle (195.72, 24.43);

\path[fill=fillColor] (195.81, 23.84) rectangle (196.67, 25.16);

\path[fill=fillColor] (196.77, 23.84) rectangle (197.63, 24.41);

\path[fill=fillColor] (197.73, 23.84) rectangle (198.59, 24.37);

\path[fill=fillColor] (198.69, 23.84) rectangle (199.55, 24.34);

\path[fill=fillColor] (199.65, 23.84) rectangle (200.51, 25.02);

\path[fill=fillColor] (200.61, 23.84) rectangle (201.47, 24.92);

\path[fill=fillColor] (201.57, 23.84) rectangle (202.43, 25.03);

\path[fill=fillColor] (202.53, 23.84) rectangle (203.39, 24.76);

\path[fill=fillColor] (203.48, 23.84) rectangle (204.35, 25.75);

\path[fill=fillColor] (204.44, 23.84) rectangle (205.31, 25.51);

\path[fill=fillColor] (205.40, 23.84) rectangle (206.27, 24.23);

\path[fill=fillColor] (206.36, 23.84) rectangle (207.23, 24.86);

\path[fill=fillColor] (207.32, 23.84) rectangle (208.18, 24.20);

\path[fill=fillColor] (208.28, 23.84) rectangle (209.14, 25.66);

\path[fill=fillColor] (209.24, 23.84) rectangle (210.10, 24.83);

\path[fill=fillColor] (210.20, 23.84) rectangle (211.06, 25.61);

\path[fill=fillColor] (211.16, 23.84) rectangle (212.02, 25.60);

\path[fill=fillColor] (212.12, 23.84) rectangle (212.98, 25.58);

\path[fill=fillColor] (213.08, 23.84) rectangle (213.94, 24.16);

\path[fill=fillColor] (214.04, 23.84) rectangle (214.90, 25.52);

\path[fill=fillColor] (214.99, 23.84) rectangle (215.86, 25.51);

\path[fill=fillColor] (215.95, 23.84) rectangle (216.82, 24.74);

\path[fill=fillColor] (216.91, 23.84) rectangle (217.78, 25.11);

\path[fill=fillColor] (217.87, 23.84) rectangle (218.73, 24.68);

\path[fill=fillColor] (218.83, 23.84) rectangle (219.69, 24.99);

\path[fill=fillColor] (219.79, 23.84) rectangle (220.65, 25.03);

\path[fill=fillColor] (220.75, 23.84) rectangle (221.61, 24.65);

\path[fill=fillColor] (221.71, 23.84) rectangle (222.57, 24.68);

\path[fill=fillColor] (222.67, 23.84) rectangle (223.53, 25.14);

\path[fill=fillColor] (223.63, 23.84) rectangle (224.49, 24.59);

\path[fill=fillColor] (224.59, 23.84) rectangle (225.45, 25.13);

\path[fill=fillColor] (225.54, 23.84) rectangle (226.41, 24.58);

\path[fill=fillColor] (226.50, 23.84) rectangle (227.37, 24.64);

\path[fill=fillColor] (227.46, 23.84) rectangle (228.33, 24.78);

\path[fill=fillColor] (228.42, 23.84) rectangle (229.29, 24.62);

\path[fill=fillColor] (229.38, 23.84) rectangle (230.24, 25.06);

\path[fill=fillColor] (230.34, 23.84) rectangle (231.20, 24.64);

\path[fill=fillColor] (231.30, 23.84) rectangle (232.16, 24.98);

\path[fill=fillColor] (232.26, 23.84) rectangle (233.12, 24.99);

\path[fill=fillColor] (233.22, 23.84) rectangle (234.08, 25.02);

\path[fill=fillColor] (234.18, 23.84) rectangle (235.04, 24.61);

\path[fill=fillColor] (235.14, 23.84) rectangle (236.00, 24.93);

\path[fill=fillColor] (236.10, 23.84) rectangle (236.96, 24.89);

\path[fill=fillColor] (237.05, 23.84) rectangle (237.92, 24.44);

\path[fill=fillColor] (238.01, 23.84) rectangle (238.88, 24.86);

\path[fill=fillColor] (238.97, 23.84) rectangle (239.84, 24.46);

\path[fill=fillColor] (239.93, 23.84) rectangle (240.79, 24.44);

\path[fill=fillColor] (240.89, 23.84) rectangle (241.75, 24.52);

\path[fill=fillColor] (241.85, 23.84) rectangle (242.71, 24.42);

\path[fill=fillColor] (242.81, 23.84) rectangle (243.67, 24.85);

\path[fill=fillColor] (243.77, 23.84) rectangle (244.63, 24.78);

\path[fill=fillColor] (244.73, 23.84) rectangle (245.59, 24.71);

\path[fill=fillColor] (245.69, 23.84) rectangle (246.55, 24.38);

\path[fill=fillColor] (246.65, 23.84) rectangle (247.51, 24.66);

\path[fill=fillColor] (247.60, 23.84) rectangle (248.47, 24.27);

\path[fill=fillColor] (248.56, 23.84) rectangle (249.43, 24.38);

\path[fill=fillColor] (249.52, 23.84) rectangle (250.39, 24.22);

\path[fill=fillColor] (250.48, 23.84) rectangle (251.35, 24.19);

\path[fill=fillColor] (251.44, 23.84) rectangle (252.30, 24.30);

\path[fill=fillColor] (252.40, 23.84) rectangle (253.26, 24.17);

\path[fill=fillColor] (253.36, 23.84) rectangle (254.22, 24.16);

\path[fill=fillColor] (254.32, 23.84) rectangle (255.18, 24.17);

\path[fill=fillColor] (255.28, 23.84) rectangle (256.14, 24.23);

\path[fill=fillColor] (256.24, 23.84) rectangle (257.10, 24.23);

\path[fill=fillColor] (257.20, 23.84) rectangle (258.06, 24.17);

\path[fill=fillColor] (258.16, 23.84) rectangle (259.02, 24.10);

\path[fill=fillColor] (259.11, 23.84) rectangle (259.98, 24.17);

\path[fill=fillColor] (260.07, 23.84) rectangle (260.94, 24.17);

\path[fill=fillColor] (261.03, 23.84) rectangle (261.90, 24.18);

\path[fill=fillColor] (261.99, 23.84) rectangle (262.86, 24.17);

\path[fill=fillColor] (262.95, 23.84) rectangle (263.81, 24.09);

\path[fill=fillColor] (263.91, 23.84) rectangle (264.77, 24.11);

\path[fill=fillColor] (264.87, 23.84) rectangle (265.73, 24.08);

\path[fill=fillColor] (265.83, 23.84) rectangle (266.69, 24.05);

\path[fill=fillColor] (266.79, 23.84) rectangle (267.65, 24.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.11, 16.99) rectangle (278.72,167.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.11, 16.99) --
	( 35.11,167.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 20.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 34.16) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 47.83) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 61.50) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 75.18) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61, 88.85) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,102.53) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,116.20) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,129.87) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,143.55) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.61,157.22) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 23.84) --
	( 35.11, 23.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 37.51) --
	( 35.11, 37.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 51.18) --
	( 35.11, 51.18);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 64.86) --
	( 35.11, 64.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 78.53) --
	( 35.11, 78.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61, 92.20) --
	( 35.11, 92.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,105.88) --
	( 35.11,105.88);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,119.55) --
	( 35.11,119.55);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,133.22) --
	( 35.11,133.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,146.90) --
	( 35.11,146.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.61,160.57) --
	( 35.11,160.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (156.92,  8.73) {Instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 10.76, 92.27) {Share of Running Time [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (289.40,112.64) rectangle (296.18,119.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (289.40,104.05) rectangle (296.18,111.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (289.40, 95.45) rectangle (296.18,102.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (289.40, 86.85) rectangle (296.18, 94.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (289.40, 78.26) rectangle (296.18, 85.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (289.40, 69.66) rectangle (296.18, 76.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85,112.91) {Preprocessing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85,104.31) {Coarsening};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 95.72) {Initial Partitioning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 87.12) {Refinement (w/o Reb.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 78.53) {Rebalancing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.85, 69.93) {Other};
\end{scope}
\end{tikzpicture}


==> figures/running_time_share_t1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-15 12:43:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.57,  0.00) rectangle (404.14,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.57,  0.00) rectangle (404.14,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 35.69, 18.60) rectangle (278.15,168.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.69, 18.60) rectangle (278.15,168.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 25.41) --
	(278.15, 25.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 39.02) --
	(278.15, 39.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 52.63) --
	(278.15, 52.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 66.24) --
	(278.15, 66.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 79.84) --
	(278.15, 79.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 93.45) --
	(278.15, 93.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,107.06) --
	(278.15,107.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,120.67) --
	(278.15,120.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,134.28) --
	(278.15,134.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,147.89) --
	(278.15,147.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,161.50) --
	(278.15,161.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.63, 18.60) --
	( 49.63,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.13, 18.60) --
	( 56.13,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 62.64, 18.60) --
	( 62.64,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.14, 18.60) --
	( 69.14,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 75.64, 18.60) --
	( 75.64,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 82.14, 18.60) --
	( 82.14,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 88.65, 18.60) --
	( 88.65,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 95.15, 18.60) --
	( 95.15,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (101.65, 18.60) --
	(101.65,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (108.15, 18.60) --
	(108.15,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (114.65, 18.60) --
	(114.65,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.16, 18.60) --
	(121.16,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (127.66, 18.60) --
	(127.66,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (134.16, 18.60) --
	(134.16,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (140.66, 18.60) --
	(140.66,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (147.17, 18.60) --
	(147.17,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (153.67, 18.60) --
	(153.67,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (160.17, 18.60) --
	(160.17,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (166.67, 18.60) --
	(166.67,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (173.17, 18.60) --
	(173.17,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (179.68, 18.60) --
	(179.68,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (186.18, 18.60) --
	(186.18,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (192.68, 18.60) --
	(192.68,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (199.18, 18.60) --
	(199.18,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (205.68, 18.60) --
	(205.68,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (212.19, 18.60) --
	(212.19,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (218.69, 18.60) --
	(218.69,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (225.19, 18.60) --
	(225.19,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (231.69, 18.60) --
	(231.69,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (238.20, 18.60) --
	(238.20,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (244.70, 18.60) --
	(244.70,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (251.20, 18.60) --
	(251.20,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (257.70, 18.60) --
	(257.70,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (264.20, 18.60) --
	(264.20,168.45);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 46.71,118.59) rectangle ( 52.56,161.50);

\path[fill=fillColor] ( 53.21,119.00) rectangle ( 59.06,161.50);

\path[fill=fillColor] ( 59.71,129.22) rectangle ( 65.56,161.50);

\path[fill=fillColor] ( 66.21,117.91) rectangle ( 72.07,161.50);

\path[fill=fillColor] ( 72.72,127.19) rectangle ( 78.57,161.50);

\path[fill=fillColor] ( 79.22,127.09) rectangle ( 85.07,161.50);

\path[fill=fillColor] ( 85.72,140.85) rectangle ( 91.57,161.50);

\path[fill=fillColor] ( 92.22,136.75) rectangle ( 98.07,161.50);

\path[fill=fillColor] ( 98.72,125.63) rectangle (104.58,161.50);

\path[fill=fillColor] (105.23,135.24) rectangle (111.08,161.50);

\path[fill=fillColor] (111.73,140.95) rectangle (117.58,161.50);

\path[fill=fillColor] (118.23,122.71) rectangle (124.08,161.50);

\path[fill=fillColor] (124.73,147.32) rectangle (130.58,161.50);

\path[fill=fillColor] (131.23,145.64) rectangle (137.09,161.50);

\path[fill=fillColor] (137.74,123.73) rectangle (143.59,161.50);

\path[fill=fillColor] (144.24,150.30) rectangle (150.09,161.50);

\path[fill=fillColor] (150.74,142.92) rectangle (156.59,161.50);

\path[fill=fillColor] (157.24,147.64) rectangle (163.10,161.50);

\path[fill=fillColor] (163.75,140.70) rectangle (169.60,161.50);

\path[fill=fillColor] (170.25,145.27) rectangle (176.10,161.50);

\path[fill=fillColor] (176.75,145.14) rectangle (182.60,161.50);

\path[fill=fillColor] (183.25,152.78) rectangle (189.10,161.50);

\path[fill=fillColor] (189.75,139.33) rectangle (195.61,161.50);

\path[fill=fillColor] (196.26,147.80) rectangle (202.11,161.50);

\path[fill=fillColor] (202.76,151.31) rectangle (208.61,161.50);

\path[fill=fillColor] (209.26,148.29) rectangle (215.11,161.50);

\path[fill=fillColor] (215.76,149.85) rectangle (221.62,161.50);

\path[fill=fillColor] (222.27,147.24) rectangle (228.12,161.50);

\path[fill=fillColor] (228.77,150.37) rectangle (234.62,161.50);

\path[fill=fillColor] (235.27,154.77) rectangle (241.12,161.50);

\path[fill=fillColor] (241.77,141.71) rectangle (247.62,161.50);

\path[fill=fillColor] (248.27,146.45) rectangle (254.13,161.50);

\path[fill=fillColor] (254.78,156.09) rectangle (260.63,161.50);

\path[fill=fillColor] (261.28,155.05) rectangle (267.13,161.50);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 46.71, 67.88) rectangle ( 52.56,118.59);

\path[fill=fillColor] ( 53.21, 75.70) rectangle ( 59.06,119.00);

\path[fill=fillColor] ( 59.71, 87.60) rectangle ( 65.56,129.22);

\path[fill=fillColor] ( 66.21, 69.51) rectangle ( 72.07,117.91);

\path[fill=fillColor] ( 72.72, 71.92) rectangle ( 78.57,127.19);

\path[fill=fillColor] ( 79.22, 72.37) rectangle ( 85.07,127.09);

\path[fill=fillColor] ( 85.72,114.97) rectangle ( 91.57,140.85);

\path[fill=fillColor] ( 92.22,111.17) rectangle ( 98.07,136.75);

\path[fill=fillColor] ( 98.72, 87.48) rectangle (104.58,125.63);

\path[fill=fillColor] (105.23,104.52) rectangle (111.08,135.24);

\path[fill=fillColor] (111.73,119.08) rectangle (117.58,140.95);

\path[fill=fillColor] (118.23, 66.36) rectangle (124.08,122.71);

\path[fill=fillColor] (124.73,127.96) rectangle (130.58,147.32);

\path[fill=fillColor] (131.23,128.04) rectangle (137.09,145.64);

\path[fill=fillColor] (137.74, 73.58) rectangle (143.59,123.73);

\path[fill=fillColor] (144.24,134.95) rectangle (150.09,150.30);

\path[fill=fillColor] (150.74,121.82) rectangle (156.59,142.92);

\path[fill=fillColor] (157.24,131.92) rectangle (163.10,147.64);

\path[fill=fillColor] (163.75,117.88) rectangle (169.60,140.70);

\path[fill=fillColor] (170.25,118.96) rectangle (176.10,145.27);

\path[fill=fillColor] (176.75,119.53) rectangle (182.60,145.14);

\path[fill=fillColor] (183.25,140.80) rectangle (189.10,152.78);

\path[fill=fillColor] (189.75,106.33) rectangle (195.61,139.33);

\path[fill=fillColor] (196.26,131.87) rectangle (202.11,147.80);

\path[fill=fillColor] (202.76,139.08) rectangle (208.61,151.31);

\path[fill=fillColor] (209.26,132.92) rectangle (215.11,148.29);

\path[fill=fillColor] (215.76,130.39) rectangle (221.62,149.85);

\path[fill=fillColor] (222.27,131.35) rectangle (228.12,147.24);

\path[fill=fillColor] (228.77,132.18) rectangle (234.62,150.37);

\path[fill=fillColor] (235.27,145.33) rectangle (241.12,154.77);

\path[fill=fillColor] (241.77,115.33) rectangle (247.62,141.71);

\path[fill=fillColor] (248.27,124.06) rectangle (254.13,146.45);

\path[fill=fillColor] (254.78,148.34) rectangle (260.63,156.09);

\path[fill=fillColor] (261.28,147.54) rectangle (267.13,155.05);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 46.71, 49.43) rectangle ( 52.56, 67.88);

\path[fill=fillColor] ( 53.21, 57.80) rectangle ( 59.06, 75.70);

\path[fill=fillColor] ( 59.71, 70.30) rectangle ( 65.56, 87.60);

\path[fill=fillColor] ( 66.21, 50.12) rectangle ( 72.07, 69.51);

\path[fill=fillColor] ( 72.72, 54.15) rectangle ( 78.57, 71.92);

\path[fill=fillColor] ( 79.22, 52.31) rectangle ( 85.07, 72.37);

\path[fill=fillColor] ( 85.72, 82.47) rectangle ( 91.57,114.97);

\path[fill=fillColor] ( 92.22, 73.99) rectangle ( 98.07,111.17);

\path[fill=fillColor] ( 98.72, 73.19) rectangle (104.58, 87.48);

\path[fill=fillColor] (105.23, 67.68) rectangle (111.08,104.52);

\path[fill=fillColor] (111.73, 82.75) rectangle (117.58,119.08);

\path[fill=fillColor] (118.23, 51.83) rectangle (124.08, 66.36);

\path[fill=fillColor] (124.73, 88.57) rectangle (130.58,127.96);

\path[fill=fillColor] (131.23, 89.01) rectangle (137.09,128.04);

\path[fill=fillColor] (137.74, 66.19) rectangle (143.59, 73.58);

\path[fill=fillColor] (144.24, 89.77) rectangle (150.09,134.95);

\path[fill=fillColor] (150.74, 84.48) rectangle (156.59,121.82);

\path[fill=fillColor] (157.24, 91.33) rectangle (163.10,131.92);

\path[fill=fillColor] (163.75, 92.01) rectangle (169.60,117.88);

\path[fill=fillColor] (170.25, 88.07) rectangle (176.10,118.96);

\path[fill=fillColor] (176.75, 93.74) rectangle (182.60,119.53);

\path[fill=fillColor] (183.25, 98.57) rectangle (189.10,140.80);

\path[fill=fillColor] (189.75, 76.56) rectangle (195.61,106.33);

\path[fill=fillColor] (196.26, 90.62) rectangle (202.11,131.87);

\path[fill=fillColor] (202.76, 90.56) rectangle (208.61,139.08);

\path[fill=fillColor] (209.26, 86.33) rectangle (215.11,132.92);

\path[fill=fillColor] (215.76,101.72) rectangle (221.62,130.39);

\path[fill=fillColor] (222.27,105.20) rectangle (228.12,131.35);

\path[fill=fillColor] (228.77,105.33) rectangle (234.62,132.18);

\path[fill=fillColor] (235.27, 97.26) rectangle (241.12,145.33);

\path[fill=fillColor] (241.77, 93.90) rectangle (247.62,115.33);

\path[fill=fillColor] (248.27, 98.05) rectangle (254.13,124.06);

\path[fill=fillColor] (254.78,106.36) rectangle (260.63,148.34);

\path[fill=fillColor] (261.28,113.73) rectangle (267.13,147.54);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 46.71, 27.62) rectangle ( 52.56, 49.43);

\path[fill=fillColor] ( 53.21, 26.30) rectangle ( 59.06, 57.80);

\path[fill=fillColor] ( 59.71, 28.48) rectangle ( 65.56, 70.30);

\path[fill=fillColor] ( 66.21, 32.11) rectangle ( 72.07, 50.12);

\path[fill=fillColor] ( 72.72, 29.14) rectangle ( 78.57, 54.15);

\path[fill=fillColor] ( 79.22, 32.18) rectangle ( 85.07, 52.31);

\path[fill=fillColor] ( 85.72, 29.60) rectangle ( 91.57, 82.47);

\path[fill=fillColor] ( 92.22, 28.46) rectangle ( 98.07, 73.99);

\path[fill=fillColor] ( 98.72, 30.68) rectangle (104.58, 73.19);

\path[fill=fillColor] (105.23, 34.97) rectangle (111.08, 67.68);

\path[fill=fillColor] (111.73, 29.79) rectangle (117.58, 82.75);

\path[fill=fillColor] (118.23, 34.26) rectangle (124.08, 51.83);

\path[fill=fillColor] (124.73, 35.32) rectangle (130.58, 88.57);

\path[fill=fillColor] (131.23, 35.69) rectangle (137.09, 89.01);

\path[fill=fillColor] (137.74, 27.68) rectangle (143.59, 66.19);

\path[fill=fillColor] (144.24, 34.14) rectangle (150.09, 89.77);

\path[fill=fillColor] (150.74, 38.02) rectangle (156.59, 84.48);

\path[fill=fillColor] (157.24, 31.50) rectangle (163.10, 91.33);

\path[fill=fillColor] (163.75, 32.99) rectangle (169.60, 92.01);

\path[fill=fillColor] (170.25, 31.46) rectangle (176.10, 88.07);

\path[fill=fillColor] (176.75, 34.46) rectangle (182.60, 93.74);

\path[fill=fillColor] (183.25, 37.04) rectangle (189.10, 98.57);

\path[fill=fillColor] (189.75, 37.10) rectangle (195.61, 76.56);

\path[fill=fillColor] (196.26, 38.18) rectangle (202.11, 90.62);

\path[fill=fillColor] (202.76, 45.59) rectangle (208.61, 90.56);

\path[fill=fillColor] (209.26, 48.52) rectangle (215.11, 86.33);

\path[fill=fillColor] (215.76, 33.37) rectangle (221.62,101.72);

\path[fill=fillColor] (222.27, 35.30) rectangle (228.12,105.20);

\path[fill=fillColor] (228.77, 38.00) rectangle (234.62,105.33);

\path[fill=fillColor] (235.27, 46.93) rectangle (241.12, 97.26);

\path[fill=fillColor] (241.77, 66.32) rectangle (247.62, 93.90);

\path[fill=fillColor] (248.27, 42.59) rectangle (254.13, 98.05);

\path[fill=fillColor] (254.78, 42.11) rectangle (260.63,106.36);

\path[fill=fillColor] (261.28,105.09) rectangle (267.13,113.73);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 46.71, 25.51) rectangle ( 52.56, 27.62);

\path[fill=fillColor] ( 53.21, 25.51) rectangle ( 59.06, 26.30);

\path[fill=fillColor] ( 59.71, 25.49) rectangle ( 65.56, 28.48);

\path[fill=fillColor] ( 66.21, 25.51) rectangle ( 72.07, 32.11);

\path[fill=fillColor] ( 72.72, 25.49) rectangle ( 78.57, 29.14);

\path[fill=fillColor] ( 79.22, 25.48) rectangle ( 85.07, 32.18);

\path[fill=fillColor] ( 85.72, 25.47) rectangle ( 91.57, 29.60);

\path[fill=fillColor] ( 92.22, 25.47) rectangle ( 98.07, 28.46);

\path[fill=fillColor] ( 98.72, 25.48) rectangle (104.58, 30.68);

\path[fill=fillColor] (105.23, 25.47) rectangle (111.08, 34.97);

\path[fill=fillColor] (111.73, 25.46) rectangle (117.58, 29.79);

\path[fill=fillColor] (118.23, 25.47) rectangle (124.08, 34.26);

\path[fill=fillColor] (124.73, 25.45) rectangle (130.58, 35.32);

\path[fill=fillColor] (131.23, 25.45) rectangle (137.09, 35.69);

\path[fill=fillColor] (137.74, 25.47) rectangle (143.59, 27.68);

\path[fill=fillColor] (144.24, 25.44) rectangle (150.09, 34.14);

\path[fill=fillColor] (150.74, 25.48) rectangle (156.59, 38.02);

\path[fill=fillColor] (157.24, 25.44) rectangle (163.10, 31.50);

\path[fill=fillColor] (163.75, 25.45) rectangle (169.60, 32.99);

\path[fill=fillColor] (170.25, 25.45) rectangle (176.10, 31.46);

\path[fill=fillColor] (176.75, 25.45) rectangle (182.60, 34.46);

\path[fill=fillColor] (183.25, 25.44) rectangle (189.10, 37.04);

\path[fill=fillColor] (189.75, 25.44) rectangle (195.61, 37.10);

\path[fill=fillColor] (196.26, 25.44) rectangle (202.11, 38.18);

\path[fill=fillColor] (202.76, 25.43) rectangle (208.61, 45.59);

\path[fill=fillColor] (209.26, 25.44) rectangle (215.11, 48.52);

\path[fill=fillColor] (215.76, 25.45) rectangle (221.62, 33.37);

\path[fill=fillColor] (222.27, 25.45) rectangle (228.12, 35.30);

\path[fill=fillColor] (228.77, 25.43) rectangle (234.62, 38.00);

\path[fill=fillColor] (235.27, 25.44) rectangle (241.12, 46.93);

\path[fill=fillColor] (241.77, 25.47) rectangle (247.62, 66.32);

\path[fill=fillColor] (248.27, 25.43) rectangle (254.13, 42.59);

\path[fill=fillColor] (254.78, 25.43) rectangle (260.63, 42.11);

\path[fill=fillColor] (261.28, 25.43) rectangle (267.13,105.09);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.71, 25.41) rectangle ( 52.56, 25.51);

\path[fill=fillColor] ( 53.21, 25.41) rectangle ( 59.06, 25.51);

\path[fill=fillColor] ( 59.71, 25.41) rectangle ( 65.56, 25.49);

\path[fill=fillColor] ( 66.21, 25.41) rectangle ( 72.07, 25.51);

\path[fill=fillColor] ( 72.72, 25.41) rectangle ( 78.57, 25.49);

\path[fill=fillColor] ( 79.22, 25.41) rectangle ( 85.07, 25.48);

\path[fill=fillColor] ( 85.72, 25.41) rectangle ( 91.57, 25.47);

\path[fill=fillColor] ( 92.22, 25.41) rectangle ( 98.07, 25.47);

\path[fill=fillColor] ( 98.72, 25.41) rectangle (104.58, 25.48);

\path[fill=fillColor] (105.23, 25.41) rectangle (111.08, 25.47);

\path[fill=fillColor] (111.73, 25.41) rectangle (117.58, 25.46);

\path[fill=fillColor] (118.23, 25.41) rectangle (124.08, 25.47);

\path[fill=fillColor] (124.73, 25.41) rectangle (130.58, 25.45);

\path[fill=fillColor] (131.23, 25.41) rectangle (137.09, 25.45);

\path[fill=fillColor] (137.74, 25.41) rectangle (143.59, 25.47);

\path[fill=fillColor] (144.24, 25.41) rectangle (150.09, 25.44);

\path[fill=fillColor] (150.74, 25.41) rectangle (156.59, 25.48);

\path[fill=fillColor] (157.24, 25.41) rectangle (163.10, 25.44);

\path[fill=fillColor] (163.75, 25.41) rectangle (169.60, 25.45);

\path[fill=fillColor] (170.25, 25.41) rectangle (176.10, 25.45);

\path[fill=fillColor] (176.75, 25.41) rectangle (182.60, 25.45);

\path[fill=fillColor] (183.25, 25.41) rectangle (189.10, 25.44);

\path[fill=fillColor] (189.75, 25.41) rectangle (195.61, 25.44);

\path[fill=fillColor] (196.26, 25.41) rectangle (202.11, 25.44);

\path[fill=fillColor] (202.76, 25.41) rectangle (208.61, 25.43);

\path[fill=fillColor] (209.26, 25.41) rectangle (215.11, 25.44);

\path[fill=fillColor] (215.76, 25.41) rectangle (221.62, 25.45);

\path[fill=fillColor] (222.27, 25.41) rectangle (228.12, 25.45);

\path[fill=fillColor] (228.77, 25.41) rectangle (234.62, 25.43);

\path[fill=fillColor] (235.27, 25.41) rectangle (241.12, 25.44);

\path[fill=fillColor] (241.77, 25.41) rectangle (247.62, 25.47);

\path[fill=fillColor] (248.27, 25.41) rectangle (254.13, 25.43);

\path[fill=fillColor] (254.78, 25.41) rectangle (260.63, 25.43);

\path[fill=fillColor] (261.28, 25.41) rectangle (267.13, 25.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.69, 18.60) rectangle (278.15,168.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.69, 18.60) --
	( 35.69,168.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 22.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 35.66) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 49.27) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 62.88) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 76.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 90.10) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,103.71) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,117.32) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,130.93) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,144.54) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,158.15) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 25.41) --
	( 35.69, 25.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 39.02) --
	( 35.69, 39.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 52.63) --
	( 35.69, 52.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 66.24) --
	( 35.69, 66.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 79.84) --
	( 35.69, 79.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 93.45) --
	( 35.69, 93.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,107.06) --
	( 35.69,107.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,120.67) --
	( 35.69,120.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,134.28) --
	( 35.69,134.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,147.89) --
	( 35.69,147.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,161.50) --
	( 35.69,161.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.69, 18.60) --
	(278.15, 18.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.63, 16.10) --
	( 49.63, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.13, 16.10) --
	( 56.13, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.64, 16.10) --
	( 62.64, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.14, 16.10) --
	( 69.14, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.64, 16.10) --
	( 75.64, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.14, 16.10) --
	( 82.14, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.65, 16.10) --
	( 88.65, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.15, 16.10) --
	( 95.15, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.65, 16.10) --
	(101.65, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.15, 16.10) --
	(108.15, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.65, 16.10) --
	(114.65, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.16, 16.10) --
	(121.16, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.66, 16.10) --
	(127.66, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.16, 16.10) --
	(134.16, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.66, 16.10) --
	(140.66, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.17, 16.10) --
	(147.17, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.67, 16.10) --
	(153.67, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.17, 16.10) --
	(160.17, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (166.67, 16.10) --
	(166.67, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.17, 16.10) --
	(173.17, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.68, 16.10) --
	(179.68, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.18, 16.10) --
	(186.18, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.68, 16.10) --
	(192.68, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.18, 16.10) --
	(199.18, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (205.68, 16.10) --
	(205.68, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.19, 16.10) --
	(212.19, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.69, 16.10) --
	(218.69, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.19, 16.10) --
	(225.19, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.69, 16.10) --
	(231.69, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.20, 16.10) --
	(238.20, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.70, 16.10) --
	(244.70, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.20, 16.10) --
	(251.20, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.70, 16.10) --
	(257.70, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.20, 16.10) --
	(264.20, 18.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (156.92,  7.84) {Instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 11.33, 93.52) {Share of Running Time [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (288.83,113.89) rectangle (295.60,121.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (288.83,105.30) rectangle (295.60,112.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (288.83, 96.70) rectangle (295.60,103.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (288.83, 88.10) rectangle (295.60, 95.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (288.83, 79.51) rectangle (295.60, 86.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (288.83, 70.91) rectangle (295.60, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28,114.16) {Preprocessing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28,105.56) {Coarsening};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 96.97) {Initial Partitioning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 88.37) {Refinement (w/o Reb.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 79.78) {Rebalancing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 71.18) {Other};
\end{scope}
\end{tikzpicture}


==> figures/running_time_share_t96.tex <==
% Created by tikzDevice version 0.12.6 on 2026-04-15 12:42:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.57,  0.00) rectangle (404.14,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.57,  0.00) rectangle (404.14,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 35.69, 18.60) rectangle (278.15,168.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.69, 18.60) rectangle (278.15,168.45);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 25.41) --
	(278.15, 25.41);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 39.02) --
	(278.15, 39.02);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 52.63) --
	(278.15, 52.63);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 66.24) --
	(278.15, 66.24);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 79.84) --
	(278.15, 79.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69, 93.45) --
	(278.15, 93.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,107.06) --
	(278.15,107.06);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,120.67) --
	(278.15,120.67);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,134.28) --
	(278.15,134.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,147.89) --
	(278.15,147.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.69,161.50) --
	(278.15,161.50);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.63, 18.60) --
	( 49.63,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.13, 18.60) --
	( 56.13,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 62.64, 18.60) --
	( 62.64,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 69.14, 18.60) --
	( 69.14,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 75.64, 18.60) --
	( 75.64,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 82.14, 18.60) --
	( 82.14,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 88.65, 18.60) --
	( 88.65,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] ( 95.15, 18.60) --
	( 95.15,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (101.65, 18.60) --
	(101.65,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (108.15, 18.60) --
	(108.15,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (114.65, 18.60) --
	(114.65,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (121.16, 18.60) --
	(121.16,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (127.66, 18.60) --
	(127.66,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (134.16, 18.60) --
	(134.16,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (140.66, 18.60) --
	(140.66,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (147.17, 18.60) --
	(147.17,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (153.67, 18.60) --
	(153.67,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (160.17, 18.60) --
	(160.17,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (166.67, 18.60) --
	(166.67,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (173.17, 18.60) --
	(173.17,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (179.68, 18.60) --
	(179.68,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (186.18, 18.60) --
	(186.18,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (192.68, 18.60) --
	(192.68,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (199.18, 18.60) --
	(199.18,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (205.68, 18.60) --
	(205.68,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (212.19, 18.60) --
	(212.19,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (218.69, 18.60) --
	(218.69,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (225.19, 18.60) --
	(225.19,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (231.69, 18.60) --
	(231.69,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (238.20, 18.60) --
	(238.20,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (244.70, 18.60) --
	(244.70,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (251.20, 18.60) --
	(251.20,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (257.70, 18.60) --
	(257.70,168.45);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 1pt ,line join=round] (264.20, 18.60) --
	(264.20,168.45);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] ( 46.71,130.04) rectangle ( 52.56,161.50);

\path[fill=fillColor] ( 53.21,132.14) rectangle ( 59.06,161.50);

\path[fill=fillColor] ( 59.71,136.54) rectangle ( 65.56,161.50);

\path[fill=fillColor] ( 66.21,133.60) rectangle ( 72.07,161.50);

\path[fill=fillColor] ( 72.72,140.39) rectangle ( 78.57,161.50);

\path[fill=fillColor] ( 79.22,134.67) rectangle ( 85.07,161.50);

\path[fill=fillColor] ( 85.72,142.72) rectangle ( 91.57,161.50);

\path[fill=fillColor] ( 92.22,136.59) rectangle ( 98.07,161.50);

\path[fill=fillColor] ( 98.72,143.78) rectangle (104.58,161.50);

\path[fill=fillColor] (105.23,137.59) rectangle (111.08,161.50);

\path[fill=fillColor] (111.73,145.82) rectangle (117.58,161.50);

\path[fill=fillColor] (118.23,145.68) rectangle (124.08,161.50);

\path[fill=fillColor] (124.73,141.21) rectangle (130.58,161.50);

\path[fill=fillColor] (131.23,145.71) rectangle (137.09,161.50);

\path[fill=fillColor] (137.74,132.65) rectangle (143.59,161.50);

\path[fill=fillColor] (144.24,147.41) rectangle (150.09,161.50);

\path[fill=fillColor] (150.74,135.39) rectangle (156.59,161.50);

\path[fill=fillColor] (157.24,148.52) rectangle (163.10,161.50);

\path[fill=fillColor] (163.75,146.10) rectangle (169.60,161.50);

\path[fill=fillColor] (170.25,144.69) rectangle (176.10,161.50);

\path[fill=fillColor] (176.75,151.38) rectangle (182.60,161.50);

\path[fill=fillColor] (183.25,148.40) rectangle (189.10,161.50);

\path[fill=fillColor] (189.75,147.94) rectangle (195.61,161.50);

\path[fill=fillColor] (196.26,148.56) rectangle (202.11,161.50);

\path[fill=fillColor] (202.76,148.56) rectangle (208.61,161.50);

\path[fill=fillColor] (209.26,149.41) rectangle (215.11,161.50);

\path[fill=fillColor] (215.76,152.82) rectangle (221.62,161.50);

\path[fill=fillColor] (222.27,144.03) rectangle (228.12,161.50);

\path[fill=fillColor] (228.77,152.34) rectangle (234.62,161.50);

\path[fill=fillColor] (235.27,145.79) rectangle (241.12,161.50);

\path[fill=fillColor] (241.77,151.60) rectangle (247.62,161.50);

\path[fill=fillColor] (248.27,148.93) rectangle (254.13,161.50);

\path[fill=fillColor] (254.78,154.00) rectangle (260.63,161.50);

\path[fill=fillColor] (261.28,159.42) rectangle (267.13,161.50);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] ( 46.71, 97.41) rectangle ( 52.56,130.04);

\path[fill=fillColor] ( 53.21, 98.17) rectangle ( 59.06,132.14);

\path[fill=fillColor] ( 59.71,104.93) rectangle ( 65.56,136.54);

\path[fill=fillColor] ( 66.21,102.79) rectangle ( 72.07,133.60);

\path[fill=fillColor] ( 72.72,114.56) rectangle ( 78.57,140.39);

\path[fill=fillColor] ( 79.22,105.20) rectangle ( 85.07,134.67);

\path[fill=fillColor] ( 85.72,119.97) rectangle ( 91.57,142.72);

\path[fill=fillColor] ( 92.22,107.44) rectangle ( 98.07,136.59);

\path[fill=fillColor] ( 98.72,121.38) rectangle (104.58,143.78);

\path[fill=fillColor] (105.23,111.50) rectangle (111.08,137.59);

\path[fill=fillColor] (111.73,125.52) rectangle (117.58,145.82);

\path[fill=fillColor] (118.23,125.93) rectangle (124.08,145.68);

\path[fill=fillColor] (124.73,118.42) rectangle (130.58,141.21);

\path[fill=fillColor] (131.23,126.59) rectangle (137.09,145.71);

\path[fill=fillColor] (137.74,104.28) rectangle (143.59,132.65);

\path[fill=fillColor] (144.24,130.03) rectangle (150.09,147.41);

\path[fill=fillColor] (150.74,103.71) rectangle (156.59,135.39);

\path[fill=fillColor] (157.24,132.21) rectangle (163.10,148.52);

\path[fill=fillColor] (163.75,128.40) rectangle (169.60,146.10);

\path[fill=fillColor] (170.25,126.73) rectangle (176.10,144.69);

\path[fill=fillColor] (176.75,138.71) rectangle (182.60,151.38);

\path[fill=fillColor] (183.25,133.12) rectangle (189.10,148.40);

\path[fill=fillColor] (189.75,132.51) rectangle (195.61,147.94);

\path[fill=fillColor] (196.26,133.48) rectangle (202.11,148.56);

\path[fill=fillColor] (202.76,134.59) rectangle (208.61,148.56);

\path[fill=fillColor] (209.26,136.22) rectangle (215.11,149.41);

\path[fill=fillColor] (215.76,141.27) rectangle (221.62,152.82);

\path[fill=fillColor] (222.27,126.52) rectangle (228.12,144.03);

\path[fill=fillColor] (228.77,141.03) rectangle (234.62,152.34);

\path[fill=fillColor] (235.27,130.35) rectangle (241.12,145.79);

\path[fill=fillColor] (241.77,140.58) rectangle (247.62,151.60);

\path[fill=fillColor] (248.27,133.78) rectangle (254.13,148.93);

\path[fill=fillColor] (254.78,145.55) rectangle (260.63,154.00);

\path[fill=fillColor] (261.28,156.86) rectangle (267.13,159.42);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] ( 46.71, 79.09) rectangle ( 52.56, 97.41);

\path[fill=fillColor] ( 53.21, 83.01) rectangle ( 59.06, 98.17);

\path[fill=fillColor] ( 59.71, 92.38) rectangle ( 65.56,104.93);

\path[fill=fillColor] ( 66.21, 90.06) rectangle ( 72.07,102.79);

\path[fill=fillColor] ( 72.72, 87.26) rectangle ( 78.57,114.56);

\path[fill=fillColor] ( 79.22, 92.36) rectangle ( 85.07,105.20);

\path[fill=fillColor] ( 85.72, 91.73) rectangle ( 91.57,119.97);

\path[fill=fillColor] ( 92.22, 93.51) rectangle ( 98.07,107.44);

\path[fill=fillColor] ( 98.72, 96.98) rectangle (104.58,121.38);

\path[fill=fillColor] (105.23, 99.62) rectangle (111.08,111.50);

\path[fill=fillColor] (111.73, 98.21) rectangle (117.58,125.52);

\path[fill=fillColor] (118.23, 93.85) rectangle (124.08,125.93);

\path[fill=fillColor] (124.73, 92.34) rectangle (130.58,118.42);

\path[fill=fillColor] (131.23, 93.01) rectangle (137.09,126.59);

\path[fill=fillColor] (137.74, 92.74) rectangle (143.59,104.28);

\path[fill=fillColor] (144.24, 99.60) rectangle (150.09,130.03);

\path[fill=fillColor] (150.74, 96.05) rectangle (156.59,103.71);

\path[fill=fillColor] (157.24,100.29) rectangle (163.10,132.21);

\path[fill=fillColor] (163.75,110.17) rectangle (169.60,128.40);

\path[fill=fillColor] (170.25,107.96) rectangle (176.10,126.73);

\path[fill=fillColor] (176.75,104.31) rectangle (182.60,138.71);

\path[fill=fillColor] (183.25,113.45) rectangle (189.10,133.12);

\path[fill=fillColor] (189.75,113.20) rectangle (195.61,132.51);

\path[fill=fillColor] (196.26,111.77) rectangle (202.11,133.48);

\path[fill=fillColor] (202.76,115.34) rectangle (208.61,134.59);

\path[fill=fillColor] (209.26,118.86) rectangle (215.11,136.22);

\path[fill=fillColor] (215.76,108.53) rectangle (221.62,141.27);

\path[fill=fillColor] (222.27,107.18) rectangle (228.12,126.52);

\path[fill=fillColor] (228.77,115.45) rectangle (234.62,141.03);

\path[fill=fillColor] (235.27,110.65) rectangle (241.12,130.35);

\path[fill=fillColor] (241.77,121.85) rectangle (247.62,140.58);

\path[fill=fillColor] (248.27,120.93) rectangle (254.13,133.78);

\path[fill=fillColor] (254.78,128.94) rectangle (260.63,145.55);

\path[fill=fillColor] (261.28,150.77) rectangle (267.13,156.86);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] ( 46.71, 43.32) rectangle ( 52.56, 79.09);

\path[fill=fillColor] ( 53.21, 33.62) rectangle ( 59.06, 83.01);

\path[fill=fillColor] ( 59.71, 39.96) rectangle ( 65.56, 92.38);

\path[fill=fillColor] ( 66.21, 45.57) rectangle ( 72.07, 90.06);

\path[fill=fillColor] ( 72.72, 33.14) rectangle ( 78.57, 87.26);

\path[fill=fillColor] ( 79.22, 52.84) rectangle ( 85.07, 92.36);

\path[fill=fillColor] ( 85.72, 34.59) rectangle ( 91.57, 91.73);

\path[fill=fillColor] ( 92.22, 34.18) rectangle ( 98.07, 93.51);

\path[fill=fillColor] ( 98.72, 39.96) rectangle (104.58, 96.98);

\path[fill=fillColor] (105.23, 47.57) rectangle (111.08, 99.62);

\path[fill=fillColor] (111.73, 39.24) rectangle (117.58, 98.21);

\path[fill=fillColor] (118.23, 37.55) rectangle (124.08, 93.85);

\path[fill=fillColor] (124.73, 42.14) rectangle (130.58, 92.34);

\path[fill=fillColor] (131.23, 35.49) rectangle (137.09, 93.01);

\path[fill=fillColor] (137.74, 46.70) rectangle (143.59, 92.74);

\path[fill=fillColor] (144.24, 42.72) rectangle (150.09, 99.60);

\path[fill=fillColor] (150.74, 44.47) rectangle (156.59, 96.05);

\path[fill=fillColor] (157.24, 41.98) rectangle (163.10,100.29);

\path[fill=fillColor] (163.75, 43.05) rectangle (169.60,110.17);

\path[fill=fillColor] (170.25, 36.62) rectangle (176.10,107.96);

\path[fill=fillColor] (176.75, 47.44) rectangle (182.60,104.31);

\path[fill=fillColor] (183.25, 36.75) rectangle (189.10,113.45);

\path[fill=fillColor] (189.75, 37.15) rectangle (195.61,113.20);

\path[fill=fillColor] (196.26, 37.81) rectangle (202.11,111.77);

\path[fill=fillColor] (202.76, 41.29) rectangle (208.61,115.34);

\path[fill=fillColor] (209.26, 83.02) rectangle (215.11,118.86);

\path[fill=fillColor] (215.76, 52.55) rectangle (221.62,108.53);

\path[fill=fillColor] (222.27, 41.33) rectangle (228.12,107.18);

\path[fill=fillColor] (228.77, 83.42) rectangle (234.62,115.45);

\path[fill=fillColor] (235.27, 47.28) rectangle (241.12,110.65);

\path[fill=fillColor] (241.77, 84.84) rectangle (247.62,121.85);

\path[fill=fillColor] (248.27, 82.94) rectangle (254.13,120.93);

\path[fill=fillColor] (254.78,100.65) rectangle (260.63,128.94);

\path[fill=fillColor] (261.28,148.07) rectangle (267.13,150.77);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] ( 46.71, 31.64) rectangle ( 52.56, 43.32);

\path[fill=fillColor] ( 53.21, 32.91) rectangle ( 59.06, 33.62);

\path[fill=fillColor] ( 59.71, 31.16) rectangle ( 65.56, 39.96);

\path[fill=fillColor] ( 66.21, 30.72) rectangle ( 72.07, 45.57);

\path[fill=fillColor] ( 72.72, 29.42) rectangle ( 78.57, 33.14);

\path[fill=fillColor] ( 79.22, 29.42) rectangle ( 85.07, 52.84);

\path[fill=fillColor] ( 85.72, 29.62) rectangle ( 91.57, 34.59);

\path[fill=fillColor] ( 92.22, 29.58) rectangle ( 98.07, 34.18);

\path[fill=fillColor] ( 98.72, 29.30) rectangle (104.58, 39.96);

\path[fill=fillColor] (105.23, 29.92) rectangle (111.08, 47.57);

\path[fill=fillColor] (111.73, 29.48) rectangle (117.58, 39.24);

\path[fill=fillColor] (118.23, 29.06) rectangle (124.08, 37.55);

\path[fill=fillColor] (124.73, 29.30) rectangle (130.58, 42.14);

\path[fill=fillColor] (131.23, 28.88) rectangle (137.09, 35.49);

\path[fill=fillColor] (137.74, 29.28) rectangle (143.59, 46.70);

\path[fill=fillColor] (144.24, 28.78) rectangle (150.09, 42.72);

\path[fill=fillColor] (150.74, 29.23) rectangle (156.59, 44.47);

\path[fill=fillColor] (157.24, 28.26) rectangle (163.10, 41.98);

\path[fill=fillColor] (163.75, 28.66) rectangle (169.60, 43.05);

\path[fill=fillColor] (170.25, 28.57) rectangle (176.10, 36.62);

\path[fill=fillColor] (176.75, 27.90) rectangle (182.60, 47.44);

\path[fill=fillColor] (183.25, 27.88) rectangle (189.10, 36.75);

\path[fill=fillColor] (189.75, 28.00) rectangle (195.61, 37.15);

\path[fill=fillColor] (196.26, 27.88) rectangle (202.11, 37.81);

\path[fill=fillColor] (202.76, 27.94) rectangle (208.61, 41.29);

\path[fill=fillColor] (209.26, 27.74) rectangle (215.11, 83.02);

\path[fill=fillColor] (215.76, 27.39) rectangle (221.62, 52.55);

\path[fill=fillColor] (222.27, 27.91) rectangle (228.12, 41.33);

\path[fill=fillColor] (228.77, 26.76) rectangle (234.62, 83.42);

\path[fill=fillColor] (235.27, 27.49) rectangle (241.12, 47.28);

\path[fill=fillColor] (241.77, 27.33) rectangle (247.62, 84.84);

\path[fill=fillColor] (248.27, 27.21) rectangle (254.13, 82.94);

\path[fill=fillColor] (254.78, 26.89) rectangle (260.63,100.65);

\path[fill=fillColor] (261.28, 25.79) rectangle (267.13,148.07);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 46.71, 25.41) rectangle ( 52.56, 31.64);

\path[fill=fillColor] ( 53.21, 25.41) rectangle ( 59.06, 32.91);

\path[fill=fillColor] ( 59.71, 25.41) rectangle ( 65.56, 31.16);

\path[fill=fillColor] ( 66.21, 25.41) rectangle ( 72.07, 30.72);

\path[fill=fillColor] ( 72.72, 25.41) rectangle ( 78.57, 29.42);

\path[fill=fillColor] ( 79.22, 25.41) rectangle ( 85.07, 29.42);

\path[fill=fillColor] ( 85.72, 25.41) rectangle ( 91.57, 29.62);

\path[fill=fillColor] ( 92.22, 25.41) rectangle ( 98.07, 29.58);

\path[fill=fillColor] ( 98.72, 25.41) rectangle (104.58, 29.30);

\path[fill=fillColor] (105.23, 25.41) rectangle (111.08, 29.92);

\path[fill=fillColor] (111.73, 25.41) rectangle (117.58, 29.48);

\path[fill=fillColor] (118.23, 25.41) rectangle (124.08, 29.06);

\path[fill=fillColor] (124.73, 25.41) rectangle (130.58, 29.30);

\path[fill=fillColor] (131.23, 25.41) rectangle (137.09, 28.88);

\path[fill=fillColor] (137.74, 25.41) rectangle (143.59, 29.28);

\path[fill=fillColor] (144.24, 25.41) rectangle (150.09, 28.78);

\path[fill=fillColor] (150.74, 25.41) rectangle (156.59, 29.23);

\path[fill=fillColor] (157.24, 25.41) rectangle (163.10, 28.26);

\path[fill=fillColor] (163.75, 25.41) rectangle (169.60, 28.66);

\path[fill=fillColor] (170.25, 25.41) rectangle (176.10, 28.57);

\path[fill=fillColor] (176.75, 25.41) rectangle (182.60, 27.90);

\path[fill=fillColor] (183.25, 25.41) rectangle (189.10, 27.88);

\path[fill=fillColor] (189.75, 25.41) rectangle (195.61, 28.00);

\path[fill=fillColor] (196.26, 25.41) rectangle (202.11, 27.88);

\path[fill=fillColor] (202.76, 25.41) rectangle (208.61, 27.94);

\path[fill=fillColor] (209.26, 25.41) rectangle (215.11, 27.74);

\path[fill=fillColor] (215.76, 25.41) rectangle (221.62, 27.39);

\path[fill=fillColor] (222.27, 25.41) rectangle (228.12, 27.91);

\path[fill=fillColor] (228.77, 25.41) rectangle (234.62, 26.76);

\path[fill=fillColor] (235.27, 25.41) rectangle (241.12, 27.49);

\path[fill=fillColor] (241.77, 25.41) rectangle (247.62, 27.33);

\path[fill=fillColor] (248.27, 25.41) rectangle (254.13, 27.21);

\path[fill=fillColor] (254.78, 25.41) rectangle (260.63, 26.89);

\path[fill=fillColor] (261.28, 25.41) rectangle (267.13, 25.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.69, 18.60) rectangle (278.15,168.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.69, 18.60) --
	( 35.69,168.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 22.06) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 35.66) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 49.27) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 62.88) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 76.49) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19, 90.10) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,103.71) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,117.32) {70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,130.93) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,144.54) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 31.19,158.15) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 25.41) --
	( 35.69, 25.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 39.02) --
	( 35.69, 39.02);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 52.63) --
	( 35.69, 52.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 66.24) --
	( 35.69, 66.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 79.84) --
	( 35.69, 79.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19, 93.45) --
	( 35.69, 93.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,107.06) --
	( 35.69,107.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,120.67) --
	( 35.69,120.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,134.28) --
	( 35.69,134.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,147.89) --
	( 35.69,147.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 33.19,161.50) --
	( 35.69,161.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 35.69, 18.60) --
	(278.15, 18.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.63, 16.10) --
	( 49.63, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.13, 16.10) --
	( 56.13, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 62.64, 16.10) --
	( 62.64, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 69.14, 16.10) --
	( 69.14, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.64, 16.10) --
	( 75.64, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.14, 16.10) --
	( 82.14, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.65, 16.10) --
	( 88.65, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 95.15, 16.10) --
	( 95.15, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.65, 16.10) --
	(101.65, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.15, 16.10) --
	(108.15, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (114.65, 16.10) --
	(114.65, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (121.16, 16.10) --
	(121.16, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.66, 16.10) --
	(127.66, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (134.16, 16.10) --
	(134.16, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.66, 16.10) --
	(140.66, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.17, 16.10) --
	(147.17, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (153.67, 16.10) --
	(153.67, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.17, 16.10) --
	(160.17, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (166.67, 16.10) --
	(166.67, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (173.17, 16.10) --
	(173.17, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (179.68, 16.10) --
	(179.68, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.18, 16.10) --
	(186.18, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (192.68, 16.10) --
	(192.68, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (199.18, 16.10) --
	(199.18, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (205.68, 16.10) --
	(205.68, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.19, 16.10) --
	(212.19, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.69, 16.10) --
	(218.69, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (225.19, 16.10) --
	(225.19, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (231.69, 16.10) --
	(231.69, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.20, 16.10) --
	(238.20, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.70, 16.10) --
	(244.70, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (251.20, 16.10) --
	(251.20, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (257.70, 16.10) --
	(257.70, 18.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.20, 16.10) --
	(264.20, 18.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (156.92,  7.84) {Instances};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 11.33, 93.52) {Share of Running Time [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (288.83,113.89) rectangle (295.60,121.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (288.83,105.30) rectangle (295.60,112.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (288.83, 96.70) rectangle (295.60,103.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{152,78,163}

\path[fill=fillColor] (288.83, 88.10) rectangle (295.60, 95.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor] (288.83, 79.51) rectangle (295.60, 86.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (288.83, 70.91) rectangle (295.60, 78.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28,114.16) {Preprocessing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28,105.56) {Coarsening};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 96.97) {Initial Partitioning};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 88.37) {Refinement (w/o Reb.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 79.78) {Rebalancing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (301.28, 71.18) {Other};
\end{scope}
\end{tikzpicture}


==> figures/vs_patoh_quality.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13,119.76) --
	( 35.85,120.07) --
	( 36.56,120.58) --
	( 37.27,120.58) --
	( 37.99,120.58) --
	( 38.70,120.58) --
	( 39.41,120.58) --
	( 40.13,120.89) --
	( 40.84,120.89) --
	( 41.55,120.89) --
	( 42.27,120.89) --
	( 42.98,120.89) --
	( 43.69,120.89) --
	( 44.41,120.89) --
	( 45.12,120.89) --
	( 45.83,120.89) --
	( 46.55,120.89) --
	( 47.26,120.99) --
	( 47.97,120.99) --
	( 48.69,120.99) --
	( 49.40,121.10) --
	( 50.11,121.10) --
	( 50.83,121.10) --
	( 51.54,121.20) --
	( 52.26,121.30) --
	( 52.97,121.30) --
	( 53.68,121.30) --
	( 54.40,121.30) --
	( 55.11,121.30) --
	( 55.82,121.30) --
	( 56.54,121.40) --
	( 57.25,121.51) --
	( 57.96,121.61) --
	( 58.68,121.61) --
	( 59.39,121.61) --
	( 60.10,121.71) --
	( 60.82,121.71) --
	( 61.53,121.71) --
	( 62.24,121.71) --
	( 62.96,121.71) --
	( 63.67,121.71) --
	( 64.38,121.81) --
	( 65.10,121.92) --
	( 65.81,121.92) --
	( 66.52,121.92) --
	( 67.24,121.92) --
	( 67.95,121.92) --
	( 68.67,121.92) --
	( 69.38,122.02) --
	( 70.09,122.02) --
	( 70.81,122.23) --
	( 71.52,122.23) --
	( 72.23,122.23) --
	( 72.95,122.23) --
	( 73.66,122.23) --
	( 74.37,122.33) --
	( 75.09,122.33) --
	( 75.80,122.33) --
	( 76.51,122.33) --
	( 77.23,122.33) --
	( 77.94,122.33) --
	( 78.65,122.33) --
	( 79.37,122.33) --
	( 80.08,122.43) --
	( 80.79,122.53) --
	( 81.51,122.53) --
	( 82.22,122.53) --
	( 82.93,122.53) --
	( 83.65,122.64) --
	( 84.36,122.64) --
	( 85.08,122.64) --
	( 85.79,122.64) --
	( 86.50,122.64) --
	( 87.22,122.64) --
	( 87.93,122.64) --
	( 88.64,122.64) --
	( 89.36,122.64) --
	( 90.07,122.64) --
	( 90.78,122.64) --
	( 91.50,122.64) --
	( 92.21,122.74) --
	( 92.92,122.74) --
	( 93.64,122.74) --
	( 94.35,122.74) --
	( 95.06,122.74) --
	( 95.78,122.74) --
	( 96.49,122.74) --
	( 97.20,122.74) --
	( 97.92,122.74) --
	( 98.63,122.74) --
	( 99.34,122.74) --
	(100.06,122.74) --
	(100.77,122.74) --
	(101.49,122.74) --
	(102.20,122.74) --
	(102.91,122.74) --
	(103.63,122.74) --
	(104.34,122.74) --
	(105.05,122.74) --
	(105.77,122.74) --
	(106.48,122.74) --
	(106.48,122.74) --
	(107.01,122.84) --
	(107.54,123.05) --
	(108.06,123.05) --
	(108.59,123.05) --
	(109.12,123.05) --
	(109.65,123.05) --
	(110.18,123.05) --
	(110.71,123.15) --
	(111.24,123.15) --
	(111.76,123.15) --
	(112.29,123.15) --
	(112.82,123.15) --
	(113.35,123.15) --
	(113.88,123.15) --
	(114.41,123.25) --
	(114.94,123.35) --
	(115.46,123.46) --
	(115.99,123.46) --
	(116.52,123.46) --
	(117.05,123.46) --
	(117.58,123.46) --
	(118.11,123.46) --
	(118.63,123.46) --
	(119.16,123.46) --
	(119.69,123.46) --
	(120.22,123.46) --
	(120.75,123.46) --
	(121.28,123.46) --
	(121.81,123.46) --
	(122.33,123.46) --
	(122.86,123.46) --
	(123.39,123.46) --
	(123.92,123.46) --
	(124.45,123.46) --
	(124.98,123.46) --
	(125.51,123.46) --
	(126.03,123.46) --
	(126.56,123.46) --
	(127.09,123.46) --
	(127.62,123.46) --
	(128.15,123.56) --
	(128.68,123.56) --
	(129.20,123.56) --
	(129.73,123.56) --
	(130.26,123.56) --
	(130.79,123.56) --
	(131.32,123.56) --
	(131.85,123.56) --
	(132.38,123.56) --
	(132.90,123.56) --
	(133.43,123.56) --
	(133.96,123.56) --
	(134.49,123.56) --
	(135.02,123.56) --
	(135.55,123.56) --
	(136.08,123.56) --
	(136.60,123.56) --
	(137.13,123.56) --
	(137.66,123.66) --
	(138.19,123.66) --
	(138.72,123.66) --
	(139.25,123.66) --
	(139.77,123.66) --
	(140.30,123.66) --
	(140.83,123.66) --
	(141.36,123.66) --
	(141.89,123.66) --
	(142.42,123.66) --
	(142.95,123.66) --
	(143.47,123.66) --
	(144.00,123.66) --
	(144.53,123.66) --
	(145.06,123.66) --
	(145.59,123.66) --
	(146.12,123.66) --
	(146.65,123.66) --
	(147.17,123.66) --
	(147.70,123.66) --
	(148.23,123.66) --
	(148.76,123.66) --
	(149.29,123.66) --
	(149.82,123.66) --
	(150.34,123.66) --
	(150.87,123.66) --
	(151.40,123.66) --
	(151.93,123.66) --
	(152.46,123.66) --
	(152.99,123.66) --
	(153.52,123.66) --
	(154.04,123.66) --
	(154.04,123.66) --
	(157.63,123.77) --
	(159.73,123.87) --
	(161.22,123.87) --
	(162.37,123.87) --
	(163.32,123.87) --
	(164.12,123.87) --
	(164.81,123.87) --
	(165.42,123.87) --
	(165.96,123.87) --
	(166.45,123.87) --
	(166.91,123.87) --
	(167.32,123.87) --
	(167.70,123.87) --
	(168.06,123.87) --
	(168.39,123.87) --
	(168.71,123.87) --
	(169.00,123.87) --
	(169.28,123.87) --
	(169.55,123.87) --
	(169.80,123.87) --
	(170.04,123.87) --
	(170.27,123.87) --
	(170.49,123.87) --
	(170.70,123.87) --
	(170.91,123.87) --
	(171.10,123.87) --
	(171.29,123.87) --
	(171.47,123.87) --
	(171.65,123.87) --
	(171.82,123.87) --
	(171.98,123.87) --
	(172.14,123.87) --
	(172.30,123.87) --
	(172.45,123.87) --
	(172.59,123.87) --
	(172.73,123.87) --
	(172.87,123.87) --
	(173.01,123.87) --
	(173.14,123.87) --
	(173.26,123.87) --
	(173.39,123.87) --
	(173.51,123.87) --
	(173.63,123.87) --
	(173.75,123.87) --
	(173.86,123.87) --
	(173.97,123.87) --
	(174.08,123.87) --
	(174.19,123.87) --
	(174.29,123.87) --
	(174.39,123.87) --
	(174.49,123.87) --
	(174.59,123.87) --
	(174.69,123.87) --
	(174.78,123.87) --
	(174.88,123.87) --
	(174.97,123.87) --
	(175.06,123.87) --
	(175.15,123.87) --
	(175.23,123.87) --
	(175.32,123.87) --
	(175.40,123.87) --
	(175.49,123.87) --
	(175.57,123.87) --
	(175.65,123.87) --
	(175.73,123.87) --
	(175.81,123.87) --
	(175.88,123.87) --
	(175.96,123.87) --
	(176.03,123.87) --
	(176.11,123.87) --
	(176.18,123.87) --
	(176.25,123.87) --
	(176.32,123.87) --
	(176.39,123.87) --
	(176.46,123.87) --
	(176.53,123.87) --
	(176.59,123.87) --
	(176.66,123.87) --
	(176.72,123.87) --
	(176.79,123.87) --
	(176.85,123.87) --
	(176.91,123.87) --
	(176.98,123.87) --
	(177.04,123.87) --
	(177.10,123.87) --
	(177.16,123.87) --
	(177.22,123.87) --
	(177.28,123.87) --
	(177.33,123.87) --
	(177.39,123.87) --
	(177.45,123.87) --
	(177.50,123.87) --
	(177.56,123.87) --
	(177.61,123.87) --
	(177.67,123.87) --
	(177.72,123.87) --
	(177.77,123.87) --
	(177.83,123.87) --
	(177.83,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,123.87) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 37.92) --
	( 35.85, 38.03) --
	( 36.56, 38.13) --
	( 37.27, 38.23) --
	( 37.99, 38.44) --
	( 38.70, 38.85) --
	( 39.41, 38.95) --
	( 40.13, 39.26) --
	( 40.84, 39.36) --
	( 41.55, 39.67) --
	( 42.27, 39.88) --
	( 42.98, 39.98) --
	( 43.69, 40.29) --
	( 44.41, 40.39) --
	( 45.12, 40.80) --
	( 45.83, 41.00) --
	( 46.55, 41.00) --
	( 47.26, 41.31) --
	( 47.97, 41.42) --
	( 48.69, 41.42) --
	( 49.40, 41.62) --
	( 50.11, 41.83) --
	( 50.83, 41.93) --
	( 51.54, 42.13) --
	( 52.26, 42.34) --
	( 52.97, 42.65) --
	( 53.68, 42.75) --
	( 54.40, 42.85) --
	( 55.11, 42.85) --
	( 55.82, 42.96) --
	( 56.54, 42.96) --
	( 57.25, 43.16) --
	( 57.96, 43.37) --
	( 58.68, 43.57) --
	( 59.39, 43.67) --
	( 60.10, 43.78) --
	( 60.82, 43.98) --
	( 61.53, 43.98) --
	( 62.24, 44.09) --
	( 62.96, 44.09) --
	( 63.67, 44.29) --
	( 64.38, 44.50) --
	( 65.10, 44.50) --
	( 65.81, 44.70) --
	( 66.52, 45.01) --
	( 67.24, 45.11) --
	( 67.95, 45.32) --
	( 68.67, 45.52) --
	( 69.38, 45.63) --
	( 70.09, 45.93) --
	( 70.81, 45.93) --
	( 71.52, 45.93) --
	( 72.23, 46.34) --
	( 72.95, 46.45) --
	( 73.66, 46.55) --
	( 74.37, 46.65) --
	( 75.09, 46.76) --
	( 75.80, 46.86) --
	( 76.51, 47.27) --
	( 77.23, 47.37) --
	( 77.94, 47.58) --
	( 78.65, 47.78) --
	( 79.37, 47.78) --
	( 80.08, 47.78) --
	( 80.79, 47.88) --
	( 81.51, 48.09) --
	( 82.22, 48.09) --
	( 82.93, 48.09) --
	( 83.65, 48.09) --
	( 84.36, 48.09) --
	( 85.08, 48.30) --
	( 85.79, 48.30) --
	( 86.50, 48.50) --
	( 87.22, 48.60) --
	( 87.93, 48.60) --
	( 88.64, 48.60) --
	( 89.36, 48.60) --
	( 90.07, 49.01) --
	( 90.78, 49.22) --
	( 91.50, 49.32) --
	( 92.21, 49.42) --
	( 92.92, 49.63) --
	( 93.64, 49.73) --
	( 94.35, 49.73) --
	( 95.06, 49.84) --
	( 95.78, 49.84) --
	( 96.49, 50.25) --
	( 97.20, 50.45) --
	( 97.92, 50.66) --
	( 98.63, 50.86) --
	( 99.34, 50.86) --
	(100.06, 50.86) --
	(100.77, 50.96) --
	(101.49, 50.96) --
	(102.20, 51.07) --
	(102.91, 51.17) --
	(103.63, 51.38) --
	(104.34, 51.58) --
	(105.05, 51.79) --
	(105.77, 51.89) --
	(106.48, 51.89) --
	(106.48, 51.89) --
	(107.01, 52.92) --
	(107.54, 54.05) --
	(108.06, 55.69) --
	(108.59, 57.95) --
	(109.12, 59.90) --
	(109.65, 61.85) --
	(110.18, 63.49) --
	(110.71, 65.65) --
	(111.24, 66.98) --
	(111.76, 68.83) --
	(112.29, 70.37) --
	(112.82, 72.22) --
	(113.35, 73.35) --
	(113.88, 75.30) --
	(114.41, 76.64) --
	(114.94, 78.48) --
	(115.46, 79.72) --
	(115.99, 80.85) --
	(116.52, 82.18) --
	(117.05, 82.90) --
	(117.58, 84.64) --
	(118.11, 85.47) --
	(118.63, 86.29) --
	(119.16, 87.21) --
	(119.69, 88.24) --
	(120.22, 89.06) --
	(120.75, 90.09) --
	(121.28, 91.01) --
	(121.81, 91.42) --
	(122.33, 92.04) --
	(122.86, 92.45) --
	(123.39, 93.17) --
	(123.92, 94.09) --
	(124.45, 94.60) --
	(124.98, 95.22) --
	(125.51, 95.94) --
	(126.03, 96.76) --
	(126.56, 96.97) --
	(127.09, 97.48) --
	(127.62, 98.10) --
	(128.15, 98.71) --
	(128.68, 99.02) --
	(129.20, 99.64) --
	(129.73,100.15) --
	(130.26,100.77) --
	(130.79,101.28) --
	(131.32,101.69) --
	(131.85,101.69) --
	(132.38,102.10) --
	(132.90,102.82) --
	(133.43,103.13) --
	(133.96,103.23) --
	(134.49,103.54) --
	(135.02,103.74) --
	(135.55,103.85) --
	(136.08,104.26) --
	(136.60,104.36) --
	(137.13,104.77) --
	(137.66,105.08) --
	(138.19,105.28) --
	(138.72,105.39) --
	(139.25,105.69) --
	(139.77,105.80) --
	(140.30,105.90) --
	(140.83,106.10) --
	(141.36,106.21) --
	(141.89,106.21) --
	(142.42,106.21) --
	(142.95,106.41) --
	(143.47,106.52) --
	(144.00,106.62) --
	(144.53,106.72) --
	(145.06,106.82) --
	(145.59,106.93) --
	(146.12,106.93) --
	(146.65,106.93) --
	(147.17,107.03) --
	(147.70,107.03) --
	(148.23,107.23) --
	(148.76,107.34) --
	(149.29,107.44) --
	(149.82,107.44) --
	(150.34,107.54) --
	(150.87,107.64) --
	(151.40,107.64) --
	(151.93,107.64) --
	(152.46,107.64) --
	(152.99,107.75) --
	(153.52,107.75) --
	(154.04,107.75) --
	(154.04,107.75) --
	(157.63,111.03) --
	(159.73,111.34) --
	(161.22,111.85) --
	(162.37,112.06) --
	(163.32,112.06) --
	(164.12,112.06) --
	(164.81,112.27) --
	(165.42,112.27) --
	(165.96,112.27) --
	(166.45,112.27) --
	(166.91,112.27) --
	(167.32,112.27) --
	(167.70,112.27) --
	(168.06,112.27) --
	(168.39,112.27) --
	(168.71,112.27) --
	(169.00,112.27) --
	(169.28,112.37) --
	(169.55,112.47) --
	(169.80,112.47) --
	(170.04,112.47) --
	(170.27,112.47) --
	(170.49,112.47) --
	(170.70,112.47) --
	(170.91,112.57) --
	(171.10,112.68) --
	(171.29,112.68) --
	(171.47,112.68) --
	(171.65,112.68) --
	(171.82,112.68) --
	(171.98,112.78) --
	(172.14,112.78) --
	(172.30,112.78) --
	(172.45,112.78) --
	(172.59,112.78) --
	(172.73,112.78) --
	(172.87,112.78) --
	(173.01,112.78) --
	(173.14,112.78) --
	(173.26,112.78) --
	(173.39,112.78) --
	(173.51,112.78) --
	(173.63,112.78) --
	(173.75,112.78) --
	(173.86,112.78) --
	(173.97,112.78) --
	(174.08,112.78) --
	(174.19,112.78) --
	(174.29,112.78) --
	(174.39,112.78) --
	(174.49,112.78) --
	(174.59,112.78) --
	(174.69,112.78) --
	(174.78,112.78) --
	(174.88,112.78) --
	(174.97,112.78) --
	(175.06,112.78) --
	(175.15,112.78) --
	(175.23,112.78) --
	(175.32,112.78) --
	(175.40,112.78) --
	(175.49,112.78) --
	(175.57,112.78) --
	(175.65,112.78) --
	(175.73,112.78) --
	(175.81,112.78) --
	(175.88,112.78) --
	(175.96,112.78) --
	(176.03,112.78) --
	(176.11,112.78) --
	(176.18,112.78) --
	(176.25,112.78) --
	(176.32,112.78) --
	(176.39,112.78) --
	(176.46,112.78) --
	(176.53,112.78) --
	(176.59,112.78) --
	(176.66,112.78) --
	(176.72,112.78) --
	(176.79,112.78) --
	(176.85,112.78) --
	(176.91,112.78) --
	(176.98,112.78) --
	(177.04,112.78) --
	(177.10,112.78) --
	(177.16,112.78) --
	(177.22,112.78) --
	(177.28,112.78) --
	(177.33,112.78) --
	(177.39,112.78) --
	(177.45,112.78) --
	(177.50,112.78) --
	(177.56,112.78) --
	(177.61,112.78) --
	(177.67,112.78) --
	(177.72,112.78) --
	(177.77,112.78) --
	(177.83,112.78) --
	(177.83,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,112.78) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.07) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/vs_patoh_quality_hg.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13,119.22) --
	( 35.85,119.22) --
	( 36.56,119.80) --
	( 37.27,119.80) --
	( 37.99,119.80) --
	( 38.70,119.80) --
	( 39.41,119.80) --
	( 40.13,120.38) --
	( 40.84,120.38) --
	( 41.55,120.38) --
	( 42.27,120.38) --
	( 42.98,120.38) --
	( 43.69,120.38) --
	( 44.41,120.38) --
	( 45.12,120.38) --
	( 45.83,120.38) --
	( 46.55,120.38) --
	( 47.26,120.67) --
	( 47.97,120.67) --
	( 48.69,120.67) --
	( 49.40,120.67) --
	( 50.11,120.67) --
	( 50.83,120.67) --
	( 51.54,120.97) --
	( 52.26,121.26) --
	( 52.97,121.26) --
	( 53.68,121.26) --
	( 54.40,121.26) --
	( 55.11,121.26) --
	( 55.82,121.26) --
	( 56.54,121.26) --
	( 57.25,121.26) --
	( 57.96,121.26) --
	( 58.68,121.26) --
	( 59.39,121.26) --
	( 60.10,121.26) --
	( 60.82,121.26) --
	( 61.53,121.26) --
	( 62.24,121.26) --
	( 62.96,121.26) --
	( 63.67,121.26) --
	( 64.38,121.55) --
	( 65.10,121.55) --
	( 65.81,121.55) --
	( 66.52,121.55) --
	( 67.24,121.55) --
	( 67.95,121.55) --
	( 68.67,121.55) --
	( 69.38,121.84) --
	( 70.09,121.84) --
	( 70.81,121.84) --
	( 71.52,121.84) --
	( 72.23,121.84) --
	( 72.95,121.84) --
	( 73.66,121.84) --
	( 74.37,121.84) --
	( 75.09,121.84) --
	( 75.80,121.84) --
	( 76.51,121.84) --
	( 77.23,121.84) --
	( 77.94,121.84) --
	( 78.65,121.84) --
	( 79.37,121.84) --
	( 80.08,121.84) --
	( 80.79,121.84) --
	( 81.51,121.84) --
	( 82.22,121.84) --
	( 82.93,121.84) --
	( 83.65,121.84) --
	( 84.36,121.84) --
	( 85.08,121.84) --
	( 85.79,121.84) --
	( 86.50,121.84) --
	( 87.22,121.84) --
	( 87.93,121.84) --
	( 88.64,121.84) --
	( 89.36,121.84) --
	( 90.07,121.84) --
	( 90.78,121.84) --
	( 91.50,121.84) --
	( 92.21,121.84) --
	( 92.92,121.84) --
	( 93.64,121.84) --
	( 94.35,121.84) --
	( 95.06,121.84) --
	( 95.78,121.84) --
	( 96.49,121.84) --
	( 97.20,121.84) --
	( 97.92,121.84) --
	( 98.63,121.84) --
	( 99.34,121.84) --
	(100.06,121.84) --
	(100.77,121.84) --
	(101.49,121.84) --
	(102.20,121.84) --
	(102.91,121.84) --
	(103.63,121.84) --
	(104.34,121.84) --
	(105.05,121.84) --
	(105.77,121.84) --
	(106.48,121.84) --
	(106.48,121.84) --
	(107.01,121.84) --
	(107.54,121.84) --
	(108.06,121.84) --
	(108.59,121.84) --
	(109.12,121.84) --
	(109.65,121.84) --
	(110.18,121.84) --
	(110.71,122.13) --
	(111.24,122.13) --
	(111.76,122.13) --
	(112.29,122.13) --
	(112.82,122.13) --
	(113.35,122.13) --
	(113.88,122.13) --
	(114.41,122.43) --
	(114.94,122.43) --
	(115.46,122.72) --
	(115.99,122.72) --
	(116.52,122.72) --
	(117.05,122.72) --
	(117.58,122.72) --
	(118.11,122.72) --
	(118.63,122.72) --
	(119.16,122.72) --
	(119.69,122.72) --
	(120.22,122.72) --
	(120.75,122.72) --
	(121.28,122.72) --
	(121.81,122.72) --
	(122.33,122.72) --
	(122.86,122.72) --
	(123.39,122.72) --
	(123.92,122.72) --
	(124.45,122.72) --
	(124.98,122.72) --
	(125.51,122.72) --
	(126.03,122.72) --
	(126.56,122.72) --
	(127.09,122.72) --
	(127.62,122.72) --
	(128.15,123.01) --
	(128.68,123.01) --
	(129.20,123.01) --
	(129.73,123.01) --
	(130.26,123.01) --
	(130.79,123.01) --
	(131.32,123.01) --
	(131.85,123.01) --
	(132.38,123.01) --
	(132.90,123.01) --
	(133.43,123.01) --
	(133.96,123.01) --
	(134.49,123.01) --
	(135.02,123.01) --
	(135.55,123.01) --
	(136.08,123.01) --
	(136.60,123.01) --
	(137.13,123.01) --
	(137.66,123.30) --
	(138.19,123.30) --
	(138.72,123.30) --
	(139.25,123.30) --
	(139.77,123.30) --
	(140.30,123.30) --
	(140.83,123.30) --
	(141.36,123.30) --
	(141.89,123.30) --
	(142.42,123.30) --
	(142.95,123.30) --
	(143.47,123.30) --
	(144.00,123.30) --
	(144.53,123.30) --
	(145.06,123.30) --
	(145.59,123.30) --
	(146.12,123.30) --
	(146.65,123.30) --
	(147.17,123.30) --
	(147.70,123.30) --
	(148.23,123.30) --
	(148.76,123.30) --
	(149.29,123.30) --
	(149.82,123.30) --
	(150.34,123.30) --
	(150.87,123.30) --
	(151.40,123.30) --
	(151.93,123.30) --
	(152.46,123.30) --
	(152.99,123.30) --
	(153.52,123.30) --
	(154.04,123.30) --
	(154.04,123.30) --
	(157.63,123.59) --
	(159.73,123.88) --
	(161.22,123.88) --
	(162.37,123.88) --
	(163.32,123.88) --
	(164.12,123.88) --
	(164.81,123.88) --
	(165.42,123.88) --
	(165.96,123.88) --
	(166.45,123.88) --
	(166.91,123.88) --
	(167.32,123.88) --
	(167.70,123.88) --
	(168.06,123.88) --
	(168.39,123.88) --
	(168.71,123.88) --
	(169.00,123.88) --
	(169.28,123.88) --
	(169.55,123.88) --
	(169.80,123.88) --
	(170.04,123.88) --
	(170.27,123.88) --
	(170.49,123.88) --
	(170.70,123.88) --
	(170.91,123.88) --
	(171.10,123.88) --
	(171.29,123.88) --
	(171.47,123.88) --
	(171.65,123.88) --
	(171.82,123.88) --
	(171.98,123.88) --
	(172.14,123.88) --
	(172.30,123.88) --
	(172.45,123.88) --
	(172.59,123.88) --
	(172.73,123.88) --
	(172.87,123.88) --
	(173.01,123.88) --
	(173.14,123.88) --
	(173.26,123.88) --
	(173.39,123.88) --
	(173.51,123.88) --
	(173.63,123.88) --
	(173.75,123.88) --
	(173.86,123.88) --
	(173.97,123.88) --
	(174.08,123.88) --
	(174.19,123.88) --
	(174.29,123.88) --
	(174.39,123.88) --
	(174.49,123.88) --
	(174.59,123.88) --
	(174.69,123.88) --
	(174.78,123.88) --
	(174.88,123.88) --
	(174.97,123.88) --
	(175.06,123.88) --
	(175.15,123.88) --
	(175.23,123.88) --
	(175.32,123.88) --
	(175.40,123.88) --
	(175.49,123.88) --
	(175.57,123.88) --
	(175.65,123.88) --
	(175.73,123.88) --
	(175.81,123.88) --
	(175.88,123.88) --
	(175.96,123.88) --
	(176.03,123.88) --
	(176.11,123.88) --
	(176.18,123.88) --
	(176.25,123.88) --
	(176.32,123.88) --
	(176.39,123.88) --
	(176.46,123.88) --
	(176.53,123.88) --
	(176.59,123.88) --
	(176.66,123.88) --
	(176.72,123.88) --
	(176.79,123.88) --
	(176.85,123.88) --
	(176.91,123.88) --
	(176.98,123.88) --
	(177.04,123.88) --
	(177.10,123.88) --
	(177.16,123.88) --
	(177.22,123.88) --
	(177.28,123.88) --
	(177.33,123.88) --
	(177.39,123.88) --
	(177.45,123.88) --
	(177.50,123.88) --
	(177.56,123.88) --
	(177.61,123.88) --
	(177.67,123.88) --
	(177.72,123.88) --
	(177.77,123.88) --
	(177.83,123.88) --
	(177.83,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,123.88) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 38.68) --
	( 35.85, 38.68) --
	( 36.56, 38.68) --
	( 37.27, 38.97) --
	( 37.99, 39.26) --
	( 38.70, 39.55) --
	( 39.41, 39.55) --
	( 40.13, 39.84) --
	( 40.84, 39.84) --
	( 41.55, 40.43) --
	( 42.27, 40.43) --
	( 42.98, 40.43) --
	( 43.69, 40.43) --
	( 44.41, 40.43) --
	( 45.12, 40.43) --
	( 45.83, 40.43) --
	( 46.55, 40.43) --
	( 47.26, 40.72) --
	( 47.97, 41.01) --
	( 48.69, 41.01) --
	( 49.40, 41.30) --
	( 50.11, 41.30) --
	( 50.83, 41.30) --
	( 51.54, 41.30) --
	( 52.26, 41.30) --
	( 52.97, 41.59) --
	( 53.68, 41.59) --
	( 54.40, 41.59) --
	( 55.11, 41.59) --
	( 55.82, 41.59) --
	( 56.54, 41.59) --
	( 57.25, 41.59) --
	( 57.96, 41.89) --
	( 58.68, 42.47) --
	( 59.39, 42.47) --
	( 60.10, 42.76) --
	( 60.82, 43.05) --
	( 61.53, 43.05) --
	( 62.24, 43.05) --
	( 62.96, 43.05) --
	( 63.67, 43.34) --
	( 64.38, 43.64) --
	( 65.10, 43.64) --
	( 65.81, 43.93) --
	( 66.52, 44.22) --
	( 67.24, 44.51) --
	( 67.95, 44.51) --
	( 68.67, 45.10) --
	( 69.38, 45.10) --
	( 70.09, 45.68) --
	( 70.81, 45.68) --
	( 71.52, 45.68) --
	( 72.23, 46.26) --
	( 72.95, 46.26) --
	( 73.66, 46.55) --
	( 74.37, 46.55) --
	( 75.09, 46.55) --
	( 75.80, 46.85) --
	( 76.51, 47.14) --
	( 77.23, 47.14) --
	( 77.94, 47.72) --
	( 78.65, 47.72) --
	( 79.37, 47.72) --
	( 80.08, 47.72) --
	( 80.79, 47.72) --
	( 81.51, 48.01) --
	( 82.22, 48.01) --
	( 82.93, 48.01) --
	( 83.65, 48.01) --
	( 84.36, 48.01) --
	( 85.08, 48.31) --
	( 85.79, 48.31) --
	( 86.50, 48.31) --
	( 87.22, 48.60) --
	( 87.93, 48.60) --
	( 88.64, 48.60) --
	( 89.36, 48.60) --
	( 90.07, 49.47) --
	( 90.78, 49.76) --
	( 91.50, 49.76) --
	( 92.21, 49.76) --
	( 92.92, 50.35) --
	( 93.64, 50.35) --
	( 94.35, 50.35) --
	( 95.06, 50.64) --
	( 95.78, 50.64) --
	( 96.49, 51.22) --
	( 97.20, 51.52) --
	( 97.92, 51.81) --
	( 98.63, 52.10) --
	( 99.34, 52.10) --
	(100.06, 52.10) --
	(100.77, 52.10) --
	(101.49, 52.10) --
	(102.20, 52.10) --
	(102.91, 52.39) --
	(103.63, 52.39) --
	(104.34, 52.68) --
	(105.05, 52.97) --
	(105.77, 52.97) --
	(106.48, 52.97) --
	(106.48, 52.97) --
	(107.01, 53.85) --
	(107.54, 55.89) --
	(108.06, 57.94) --
	(108.59, 59.69) --
	(109.12, 61.73) --
	(109.65, 63.19) --
	(110.18, 64.35) --
	(110.71, 67.27) --
	(111.24, 68.44) --
	(111.76, 69.61) --
	(112.29, 71.36) --
	(112.82, 73.69) --
	(113.35, 74.28) --
	(113.88, 74.86) --
	(114.41, 75.15) --
	(114.94, 77.49) --
	(115.46, 78.07) --
	(115.99, 79.82) --
	(116.52, 80.70) --
	(117.05, 80.99) --
	(117.58, 83.03) --
	(118.11, 83.61) --
	(118.63, 84.20) --
	(119.16, 85.37) --
	(119.69, 86.53) --
	(120.22, 87.70) --
	(120.75, 89.16) --
	(121.28, 89.74) --
	(121.81, 90.33) --
	(122.33, 91.20) --
	(122.86, 91.20) --
	(123.39, 91.49) --
	(123.92, 92.37) --
	(124.45, 93.24) --
	(124.98, 94.12) --
	(125.51, 94.70) --
	(126.03, 95.58) --
	(126.56, 96.16) --
	(127.09, 97.04) --
	(127.62, 97.62) --
	(128.15, 98.21) --
	(128.68, 98.79) --
	(129.20, 99.08) --
	(129.73, 99.66) --
	(130.26, 99.96) --
	(130.79,101.12) --
	(131.32,101.71) --
	(131.85,101.71) --
	(132.38,102.00) --
	(132.90,103.17) --
	(133.43,103.75) --
	(133.96,103.75) --
	(134.49,104.04) --
	(135.02,104.33) --
	(135.55,104.62) --
	(136.08,105.21) --
	(136.60,105.21) --
	(137.13,106.08) --
	(137.66,106.08) --
	(138.19,106.38) --
	(138.72,106.38) --
	(139.25,106.96) --
	(139.77,107.25) --
	(140.30,107.54) --
	(140.83,107.54) --
	(141.36,107.83) --
	(141.89,107.83) --
	(142.42,107.83) --
	(142.95,107.83) --
	(143.47,107.83) --
	(144.00,108.13) --
	(144.53,108.13) --
	(145.06,108.13) --
	(145.59,108.42) --
	(146.12,108.42) --
	(146.65,108.42) --
	(147.17,108.42) --
	(147.70,108.42) --
	(148.23,108.42) --
	(148.76,108.42) --
	(149.29,108.42) --
	(149.82,108.42) --
	(150.34,108.71) --
	(150.87,109.00) --
	(151.40,109.00) --
	(151.93,109.00) --
	(152.46,109.00) --
	(152.99,109.29) --
	(153.52,109.29) --
	(154.04,109.29) --
	(154.04,109.29) --
	(157.63,114.55) --
	(159.73,114.84) --
	(161.22,115.13) --
	(162.37,115.42) --
	(163.32,115.42) --
	(164.12,115.42) --
	(164.81,116.01) --
	(165.42,116.01) --
	(165.96,116.01) --
	(166.45,116.01) --
	(166.91,116.01) --
	(167.32,116.01) --
	(167.70,116.01) --
	(168.06,116.01) --
	(168.39,116.01) --
	(168.71,116.01) --
	(169.00,116.01) --
	(169.28,116.30) --
	(169.55,116.30) --
	(169.80,116.30) --
	(170.04,116.30) --
	(170.27,116.30) --
	(170.49,116.30) --
	(170.70,116.30) --
	(170.91,116.59) --
	(171.10,116.88) --
	(171.29,116.88) --
	(171.47,116.88) --
	(171.65,116.88) --
	(171.82,116.88) --
	(171.98,117.17) --
	(172.14,117.17) --
	(172.30,117.17) --
	(172.45,117.17) --
	(172.59,117.17) --
	(172.73,117.17) --
	(172.87,117.17) --
	(173.01,117.17) --
	(173.14,117.17) --
	(173.26,117.17) --
	(173.39,117.17) --
	(173.51,117.17) --
	(173.63,117.17) --
	(173.75,117.17) --
	(173.86,117.17) --
	(173.97,117.17) --
	(174.08,117.17) --
	(174.19,117.17) --
	(174.29,117.17) --
	(174.39,117.17) --
	(174.49,117.17) --
	(174.59,117.17) --
	(174.69,117.17) --
	(174.78,117.17) --
	(174.88,117.17) --
	(174.97,117.17) --
	(175.06,117.17) --
	(175.15,117.17) --
	(175.23,117.17) --
	(175.32,117.17) --
	(175.40,117.17) --
	(175.49,117.17) --
	(175.57,117.17) --
	(175.65,117.17) --
	(175.73,117.17) --
	(175.81,117.17) --
	(175.88,117.17) --
	(175.96,117.17) --
	(176.03,117.17) --
	(176.11,117.17) --
	(176.18,117.17) --
	(176.25,117.17) --
	(176.32,117.17) --
	(176.39,117.17) --
	(176.46,117.17) --
	(176.53,117.17) --
	(176.59,117.17) --
	(176.66,117.17) --
	(176.72,117.17) --
	(176.79,117.17) --
	(176.85,117.17) --
	(176.91,117.17) --
	(176.98,117.17) --
	(177.04,117.17) --
	(177.10,117.17) --
	(177.16,117.17) --
	(177.22,117.17) --
	(177.28,117.17) --
	(177.33,117.17) --
	(177.39,117.17) --
	(177.45,117.17) --
	(177.50,117.17) --
	(177.56,117.17) --
	(177.61,117.17) --
	(177.67,117.17) --
	(177.72,117.17) --
	(177.77,117.17) --
	(177.83,117.17) --
	(177.83,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,117.17) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}


==> figures/vs_patoh_quality_legend.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (419.17, 10.84);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.32,  7.92) -- (141.99,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.74,  7.92) -- (244.42,  7.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (147.08,  4.57) {Mt-KaHyPar-MC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (419.17, 10.84);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.89] at (249.50,  4.57) {PaToH};
\end{scope}
\end{tikzpicture}


==> figures/vs_patoh_quality_vlsi.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-24 14:33:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,133.70);
\begin{scope}
\path[clip] (  1.69,  0.00) rectangle (200.66,133.70);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  1.69,  0.00) rectangle (200.66,133.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.66, 29.19) rectangle (195.66,128.70);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 33.71) --
	(195.66, 33.71);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 51.81) --
	(195.66, 51.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 69.90) --
	(195.66, 69.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66, 87.99) --
	(195.66, 87.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,106.08) --
	(195.66,106.08);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 34.66,124.18) --
	(195.66,124.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.13, 29.19) --
	( 35.13,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 70.81, 29.19) --
	( 70.81,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (106.48, 29.19) --
	(106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (127.62, 29.19) --
	(127.62,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (154.04, 29.19) --
	(154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (165.42, 29.19) --
	(165.42,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (177.83, 29.19) --
	(177.83,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (186.75, 29.19) --
	(186.75,128.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 27.83) -- ( 42.27, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.40, 27.83) -- ( 49.40, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.54, 27.83) -- ( 56.54, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.67, 27.83) -- ( 63.67, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.94, 27.83) -- ( 77.94, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.08, 27.83) -- ( 85.08, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.21, 27.83) -- ( 92.21, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.34, 27.83) -- ( 99.34, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.41, 27.83) -- (114.41, 29.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.83, 27.83) -- (140.83, 29.19);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 42.27, 29.19) -- ( 42.27,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 49.40, 29.19) -- ( 49.40,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.54, 29.19) -- ( 56.54,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 63.67, 29.19) -- ( 63.67,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 77.94, 29.19) -- ( 77.94,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 85.08, 29.19) -- ( 85.08,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 92.21, 29.19) -- ( 92.21,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] ( 99.34, 29.19) -- ( 99.34,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (114.41, 29.19) -- (114.41,128.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (140.83, 29.19) -- (140.83,128.70);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13,116.64) --
	( 35.85,116.64) --
	( 36.56,116.64) --
	( 37.27,116.64) --
	( 37.99,116.64) --
	( 38.70,116.64) --
	( 39.41,116.64) --
	( 40.13,117.48) --
	( 40.84,117.48) --
	( 41.55,117.48) --
	( 42.27,117.48) --
	( 42.98,117.48) --
	( 43.69,117.48) --
	( 44.41,117.48) --
	( 45.12,117.48) --
	( 45.83,117.48) --
	( 46.55,117.48) --
	( 47.26,117.48) --
	( 47.97,117.48) --
	( 48.69,117.48) --
	( 49.40,118.31) --
	( 50.11,118.31) --
	( 50.83,118.31) --
	( 51.54,118.31) --
	( 52.26,118.31) --
	( 52.97,118.31) --
	( 53.68,118.31) --
	( 54.40,118.31) --
	( 55.11,118.31) --
	( 55.82,118.31) --
	( 56.54,118.31) --
	( 57.25,118.31) --
	( 57.96,118.31) --
	( 58.68,118.31) --
	( 59.39,118.31) --
	( 60.10,119.15) --
	( 60.82,119.15) --
	( 61.53,119.15) --
	( 62.24,119.15) --
	( 62.96,119.15) --
	( 63.67,119.15) --
	( 64.38,119.15) --
	( 65.10,119.15) --
	( 65.81,119.15) --
	( 66.52,119.15) --
	( 67.24,119.15) --
	( 67.95,119.15) --
	( 68.67,119.15) --
	( 69.38,119.15) --
	( 70.09,119.15) --
	( 70.81,119.15) --
	( 71.52,119.15) --
	( 72.23,119.15) --
	( 72.95,119.15) --
	( 73.66,119.15) --
	( 74.37,119.99) --
	( 75.09,119.99) --
	( 75.80,119.99) --
	( 76.51,119.99) --
	( 77.23,119.99) --
	( 77.94,119.99) --
	( 78.65,119.99) --
	( 79.37,119.99) --
	( 80.08,119.99) --
	( 80.79,119.99) --
	( 81.51,119.99) --
	( 82.22,119.99) --
	( 82.93,119.99) --
	( 83.65,120.83) --
	( 84.36,120.83) --
	( 85.08,120.83) --
	( 85.79,120.83) --
	( 86.50,120.83) --
	( 87.22,120.83) --
	( 87.93,120.83) --
	( 88.64,120.83) --
	( 89.36,120.83) --
	( 90.07,120.83) --
	( 90.78,120.83) --
	( 91.50,120.83) --
	( 92.21,120.83) --
	( 92.92,120.83) --
	( 93.64,120.83) --
	( 94.35,120.83) --
	( 95.06,120.83) --
	( 95.78,120.83) --
	( 96.49,120.83) --
	( 97.20,120.83) --
	( 97.92,120.83) --
	( 98.63,120.83) --
	( 99.34,120.83) --
	(100.06,120.83) --
	(100.77,120.83) --
	(101.49,120.83) --
	(102.20,120.83) --
	(102.91,120.83) --
	(103.63,120.83) --
	(104.34,120.83) --
	(105.05,120.83) --
	(105.77,120.83) --
	(106.48,120.83) --
	(106.48,120.83) --
	(107.01,120.83) --
	(107.54,121.66) --
	(108.06,121.66) --
	(108.59,121.66) --
	(109.12,121.66) --
	(109.65,121.66) --
	(110.18,121.66) --
	(110.71,121.66) --
	(111.24,121.66) --
	(111.76,121.66) --
	(112.29,121.66) --
	(112.82,121.66) --
	(113.35,121.66) --
	(113.88,121.66) --
	(114.41,121.66) --
	(114.94,122.50) --
	(115.46,122.50) --
	(115.99,122.50) --
	(116.52,122.50) --
	(117.05,122.50) --
	(117.58,122.50) --
	(118.11,122.50) --
	(118.63,122.50) --
	(119.16,122.50) --
	(119.69,122.50) --
	(120.22,122.50) --
	(120.75,122.50) --
	(121.28,122.50) --
	(121.81,122.50) --
	(122.33,122.50) --
	(122.86,122.50) --
	(123.39,122.50) --
	(123.92,122.50) --
	(124.45,122.50) --
	(124.98,122.50) --
	(125.51,122.50) --
	(126.03,122.50) --
	(126.56,122.50) --
	(127.09,122.50) --
	(127.62,122.50) --
	(128.15,122.50) --
	(128.68,122.50) --
	(129.20,122.50) --
	(129.73,122.50) --
	(130.26,122.50) --
	(130.79,122.50) --
	(131.32,122.50) --
	(131.85,122.50) --
	(132.38,122.50) --
	(132.90,122.50) --
	(133.43,122.50) --
	(133.96,122.50) --
	(134.49,122.50) --
	(135.02,122.50) --
	(135.55,122.50) --
	(136.08,122.50) --
	(136.60,122.50) --
	(137.13,122.50) --
	(137.66,122.50) --
	(138.19,122.50) --
	(138.72,122.50) --
	(139.25,122.50) --
	(139.77,122.50) --
	(140.30,122.50) --
	(140.83,122.50) --
	(141.36,122.50) --
	(141.89,122.50) --
	(142.42,122.50) --
	(142.95,122.50) --
	(143.47,122.50) --
	(144.00,122.50) --
	(144.53,122.50) --
	(145.06,122.50) --
	(145.59,122.50) --
	(146.12,122.50) --
	(146.65,122.50) --
	(147.17,122.50) --
	(147.70,122.50) --
	(148.23,122.50) --
	(148.76,122.50) --
	(149.29,122.50) --
	(149.82,122.50) --
	(150.34,122.50) --
	(150.87,122.50) --
	(151.40,122.50) --
	(151.93,122.50) --
	(152.46,122.50) --
	(152.99,122.50) --
	(153.52,122.50) --
	(154.04,122.50) --
	(154.04,122.50) --
	(157.63,122.50) --
	(159.73,122.50) --
	(161.22,122.50) --
	(162.37,122.50) --
	(163.32,122.50) --
	(164.12,122.50) --
	(164.81,122.50) --
	(165.42,122.50) --
	(165.96,122.50) --
	(166.45,122.50) --
	(166.91,122.50) --
	(167.32,122.50) --
	(167.70,122.50) --
	(168.06,122.50) --
	(168.39,122.50) --
	(168.71,122.50) --
	(169.00,122.50) --
	(169.28,122.50) --
	(169.55,122.50) --
	(169.80,122.50) --
	(170.04,122.50) --
	(170.27,122.50) --
	(170.49,122.50) --
	(170.70,122.50) --
	(170.91,122.50) --
	(171.10,122.50) --
	(171.29,122.50) --
	(171.47,122.50) --
	(171.65,122.50) --
	(171.82,122.50) --
	(171.98,122.50) --
	(172.14,122.50) --
	(172.30,122.50) --
	(172.45,122.50) --
	(172.59,122.50) --
	(172.73,122.50) --
	(172.87,122.50) --
	(173.01,122.50) --
	(173.14,122.50) --
	(173.26,122.50) --
	(173.39,122.50) --
	(173.51,122.50) --
	(173.63,122.50) --
	(173.75,122.50) --
	(173.86,122.50) --
	(173.97,122.50) --
	(174.08,122.50) --
	(174.19,122.50) --
	(174.29,122.50) --
	(174.39,122.50) --
	(174.49,122.50) --
	(174.59,122.50) --
	(174.69,122.50) --
	(174.78,122.50) --
	(174.88,122.50) --
	(174.97,122.50) --
	(175.06,122.50) --
	(175.15,122.50) --
	(175.23,122.50) --
	(175.32,122.50) --
	(175.40,122.50) --
	(175.49,122.50) --
	(175.57,122.50) --
	(175.65,122.50) --
	(175.73,122.50) --
	(175.81,122.50) --
	(175.88,122.50) --
	(175.96,122.50) --
	(176.03,122.50) --
	(176.11,122.50) --
	(176.18,122.50) --
	(176.25,122.50) --
	(176.32,122.50) --
	(176.39,122.50) --
	(176.46,122.50) --
	(176.53,122.50) --
	(176.59,122.50) --
	(176.66,122.50) --
	(176.72,122.50) --
	(176.79,122.50) --
	(176.85,122.50) --
	(176.91,122.50) --
	(176.98,122.50) --
	(177.04,122.50) --
	(177.10,122.50) --
	(177.16,122.50) --
	(177.22,122.50) --
	(177.28,122.50) --
	(177.33,122.50) --
	(177.39,122.50) --
	(177.45,122.50) --
	(177.50,122.50) --
	(177.56,122.50) --
	(177.61,122.50) --
	(177.67,122.50) --
	(177.72,122.50) --
	(177.77,122.50) --
	(177.83,122.50) --
	(177.83,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,122.50) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.13, 39.58) --
	( 35.85, 39.58) --
	( 36.56, 39.58) --
	( 37.27, 39.58) --
	( 37.99, 39.58) --
	( 38.70, 39.58) --
	( 39.41, 39.58) --
	( 40.13, 39.58) --
	( 40.84, 39.58) --
	( 41.55, 39.58) --
	( 42.27, 39.58) --
	( 42.98, 39.58) --
	( 43.69, 40.42) --
	( 44.41, 40.42) --
	( 45.12, 40.42) --
	( 45.83, 40.42) --
	( 46.55, 40.42) --
	( 47.26, 40.42) --
	( 47.97, 40.42) --
	( 48.69, 40.42) --
	( 49.40, 40.42) --
	( 50.11, 40.42) --
	( 50.83, 40.42) --
	( 51.54, 40.42) --
	( 52.26, 41.25) --
	( 52.97, 41.25) --
	( 53.68, 41.25) --
	( 54.40, 41.25) --
	( 55.11, 41.25) --
	( 55.82, 41.25) --
	( 56.54, 41.25) --
	( 57.25, 41.25) --
	( 57.96, 41.25) --
	( 58.68, 41.25) --
	( 59.39, 41.25) --
	( 60.10, 41.25) --
	( 60.82, 41.25) --
	( 61.53, 41.25) --
	( 62.24, 41.25) --
	( 62.96, 41.25) --
	( 63.67, 41.25) --
	( 64.38, 41.25) --
	( 65.10, 41.25) --
	( 65.81, 41.25) --
	( 66.52, 41.25) --
	( 67.24, 41.25) --
	( 67.95, 41.25) --
	( 68.67, 41.25) --
	( 69.38, 41.25) --
	( 70.09, 41.25) --
	( 70.81, 41.25) --
	( 71.52, 41.25) --
	( 72.23, 41.25) --
	( 72.95, 42.09) --
	( 73.66, 42.09) --
	( 74.37, 42.93) --
	( 75.09, 42.93) --
	( 75.80, 42.93) --
	( 76.51, 43.77) --
	( 77.23, 44.60) --
	( 77.94, 44.60) --
	( 78.65, 44.60) --
	( 79.37, 44.60) --
	( 80.08, 44.60) --
	( 80.79, 44.60) --
	( 81.51, 44.60) --
	( 82.22, 44.60) --
	( 82.93, 44.60) --
	( 83.65, 44.60) --
	( 84.36, 44.60) --
	( 85.08, 44.60) --
	( 85.79, 44.60) --
	( 86.50, 44.60) --
	( 87.22, 44.60) --
	( 87.93, 44.60) --
	( 88.64, 44.60) --
	( 89.36, 44.60) --
	( 90.07, 44.60) --
	( 90.78, 44.60) --
	( 91.50, 44.60) --
	( 92.21, 44.60) --
	( 92.92, 44.60) --
	( 93.64, 45.44) --
	( 94.35, 45.44) --
	( 95.06, 45.44) --
	( 95.78, 45.44) --
	( 96.49, 45.44) --
	( 97.20, 45.44) --
	( 97.92, 46.28) --
	( 98.63, 46.28) --
	( 99.34, 46.28) --
	(100.06, 46.28) --
	(100.77, 46.28) --
	(101.49, 46.28) --
	(102.20, 47.12) --
	(102.91, 47.12) --
	(103.63, 47.12) --
	(104.34, 47.12) --
	(105.05, 47.12) --
	(105.77, 47.12) --
	(106.48, 47.12) --
	(106.48, 47.12) --
	(107.01, 47.12) --
	(107.54, 47.12) --
	(108.06, 47.12) --
	(108.59, 47.95) --
	(109.12, 49.63) --
	(109.65, 51.30) --
	(110.18, 53.82) --
	(110.71, 55.49) --
	(111.24, 57.17) --
	(111.76, 59.68) --
	(112.29, 59.68) --
	(112.82, 63.03) --
	(113.35, 63.87) --
	(113.88, 65.54) --
	(114.41, 67.22) --
	(114.94, 70.57) --
	(115.46, 71.41) --
	(115.99, 72.24) --
	(116.52, 73.08) --
	(117.05, 74.76) --
	(117.58, 76.43) --
	(118.11, 76.43) --
	(118.63, 77.27) --
	(119.16, 79.78) --
	(119.69, 79.78) --
	(120.22, 80.62) --
	(120.75, 82.30) --
	(121.28, 83.13) --
	(121.81, 83.13) --
	(122.33, 83.97) --
	(122.86, 85.65) --
	(123.39, 86.48) --
	(123.92, 88.16) --
	(124.45, 89.00) --
	(124.98, 89.83) --
	(125.51, 91.51) --
	(126.03, 91.51) --
	(126.56, 91.51) --
	(127.09, 91.51) --
	(127.62, 92.35) --
	(128.15, 93.18) --
	(128.68, 93.18) --
	(129.20, 94.86) --
	(129.73, 95.70) --
	(130.26, 96.54) --
	(130.79, 96.54) --
	(131.32, 98.21) --
	(131.85, 98.21) --
	(132.38, 99.89) --
	(132.90,100.72) --
	(133.43,100.72) --
	(133.96,101.56) --
	(134.49,101.56) --
	(135.02,101.56) --
	(135.55,101.56) --
	(136.08,102.40) --
	(136.60,103.24) --
	(137.13,103.24) --
	(137.66,104.07) --
	(138.19,104.07) --
	(138.72,104.07) --
	(139.25,104.07) --
	(139.77,104.07) --
	(140.30,104.07) --
	(140.83,104.07) --
	(141.36,104.07) --
	(141.89,104.07) --
	(142.42,104.07) --
	(142.95,104.91) --
	(143.47,105.75) --
	(144.00,105.75) --
	(144.53,106.59) --
	(145.06,107.42) --
	(145.59,107.42) --
	(146.12,107.42) --
	(146.65,107.42) --
	(147.17,108.26) --
	(147.70,108.26) --
	(148.23,108.26) --
	(148.76,108.26) --
	(149.29,109.10) --
	(149.82,109.10) --
	(150.34,109.10) --
	(150.87,109.10) --
	(151.40,109.10) --
	(151.93,109.10) --
	(152.46,109.10) --
	(152.99,109.10) --
	(153.52,109.10) --
	(154.04,109.10) --
	(154.04,109.10) --
	(157.63,110.77) --
	(159.73,110.77) --
	(161.22,110.77) --
	(162.37,110.77) --
	(163.32,110.77) --
	(164.12,110.77) --
	(164.81,110.77) --
	(165.42,110.77) --
	(165.96,110.77) --
	(166.45,110.77) --
	(166.91,110.77) --
	(167.32,110.77) --
	(167.70,110.77) --
	(168.06,110.77) --
	(168.39,110.77) --
	(168.71,110.77) --
	(169.00,110.77) --
	(169.28,110.77) --
	(169.55,110.77) --
	(169.80,110.77) --
	(170.04,110.77) --
	(170.27,110.77) --
	(170.49,110.77) --
	(170.70,110.77) --
	(170.91,110.77) --
	(171.10,110.77) --
	(171.29,110.77) --
	(171.47,110.77) --
	(171.65,110.77) --
	(171.82,110.77) --
	(171.98,110.77) --
	(172.14,110.77) --
	(172.30,110.77) --
	(172.45,110.77) --
	(172.59,110.77) --
	(172.73,110.77) --
	(172.87,110.77) --
	(173.01,110.77) --
	(173.14,110.77) --
	(173.26,110.77) --
	(173.39,110.77) --
	(173.51,110.77) --
	(173.63,110.77) --
	(173.75,110.77) --
	(173.86,110.77) --
	(173.97,110.77) --
	(174.08,110.77) --
	(174.19,110.77) --
	(174.29,110.77) --
	(174.39,110.77) --
	(174.49,110.77) --
	(174.59,110.77) --
	(174.69,110.77) --
	(174.78,110.77) --
	(174.88,110.77) --
	(174.97,110.77) --
	(175.06,110.77) --
	(175.15,110.77) --
	(175.23,110.77) --
	(175.32,110.77) --
	(175.40,110.77) --
	(175.49,110.77) --
	(175.57,110.77) --
	(175.65,110.77) --
	(175.73,110.77) --
	(175.81,110.77) --
	(175.88,110.77) --
	(175.96,110.77) --
	(176.03,110.77) --
	(176.11,110.77) --
	(176.18,110.77) --
	(176.25,110.77) --
	(176.32,110.77) --
	(176.39,110.77) --
	(176.46,110.77) --
	(176.53,110.77) --
	(176.59,110.77) --
	(176.66,110.77) --
	(176.72,110.77) --
	(176.79,110.77) --
	(176.85,110.77) --
	(176.91,110.77) --
	(176.98,110.77) --
	(177.04,110.77) --
	(177.10,110.77) --
	(177.16,110.77) --
	(177.22,110.77) --
	(177.28,110.77) --
	(177.33,110.77) --
	(177.39,110.77) --
	(177.45,110.77) --
	(177.50,110.77) --
	(177.56,110.77) --
	(177.61,110.77) --
	(177.67,110.77) --
	(177.72,110.77) --
	(177.77,110.77) --
	(177.83,110.77) --
	(177.83,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,110.77) --
	(186.75,124.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.48, 29.19) -- (106.48,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.04, 29.19) -- (154.04,128.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.83, 29.19) -- (177.83,128.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 34.66, 29.19) rectangle (195.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	( 34.66,128.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 30.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 48.46) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 66.55) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16, 84.64) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,102.73) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 30.16,120.82) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 33.71) --
	( 34.66, 33.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 51.81) --
	( 34.66, 51.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 69.90) --
	( 34.66, 69.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16, 87.99) --
	( 34.66, 87.99);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,106.08) --
	( 34.66,106.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.16,124.18) --
	( 34.66,124.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.66, 29.19) --
	(195.66, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.13, 26.69) --
	( 35.13, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.81, 26.69) --
	( 70.81, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (106.48, 26.69) --
	(106.48, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (127.62, 26.69) --
	(127.62, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (154.04, 26.69) --
	(154.04, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (165.42, 26.69) --
	(165.42, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.83, 26.69) --
	(177.83, 29.19);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.75, 26.69) --
	(186.75, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 35.13, 17.99) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 70.81, 17.99) {1.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (106.48, 17.99) {1.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (127.62, 17.99) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (154.04, 17.99) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (165.42, 17.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (186.75, 17.99) {\ding{55}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at (115.16,  7.84) {Quality Relative to Best $[\tau]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,133.70);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.89] at ( 12.45, 78.95) {Fraction of Instances};
\end{scope}
\end{tikzpicture}

